No Far-Infrared-Spectroscopic Gap in Clean and Dirty High-T$_C$ Superconductors

We report far infrared transmission measurements on single crystal samples derived from Bi$_{2}$Sr$_{2}$CaCu$_{2}$O$_{8}$. The impurity scattering rate of the samples was varied by electron-beam irradiation, 50MeV $^{16}$O$^{+6}$ ion irradiation, heat treatment in vacuum, and Y doping. Although substantial changes in the infrared spectra were produced, in no case was a feature observed that could be associated with the superconducting energy gap. These results all but rule out ``clean limit'' explanations for the absence of the spectroscopic gap in this material, and provide evidence that the superconductivity in Bi$_{2}$Sr$_{2}$CaCu$_{2}$O$_{8}$ is gapless.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------------------Cut Here for Figure 1-----------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: EBEAMSM
%%Creator: CoHort Software
%%CreationDate: Oct 30, 1992   5:46:04 pm
%%BoundingBox: 25 133 594 702
%%Pages: 1
%%EndComments
/M /moveto load def
/L /lineto load def
/S /stroke load def
/F {gsave eofill grestore stroke} def
/C /closepath load def
/G /setgray load def
/W /setlinewidth load def
/V /curveto load def
/T {gsave translate 0 0 moveto rotate scale show grestore} def
/FS {findfont setfont} def
%%EndProlog
%%BeginSetup
gsave
.06 .06 scale 300 300 translate
120 1920 M 120 11399 L 9599 11399 L 9599 1920 L eoclip newpath
1 setlinejoin
%%EndSetup
%%Page: 1 1
%%PageBoundingBox: 25 133 594 702

1 G
1 W
2845 8437 M
7229 8437 L
7229 11399 L
2845 11399 L
C
F
0 G
24 W
2833 8437 M
7241 8437 L
S
1 W
2845 8532 M
2845 8437 L
S
3472 8532 M
3472 8437 L
S
4098 8532 M
4098 8437 L
S
4724 8532 M
4724 8437 L
S
5350 8532 M
5350 8437 L
S
5977 8532 M
5977 8437 L
S
6603 8532 M
6603 8437 L
S
7229 8532 M
7229 8437 L
S
2845 8484 M
2845 8437 L
S
3158 8484 M
3158 8437 L
S
3472 8484 M
3472 8437 L
S
3785 8484 M
3785 8437 L
S
4098 8484 M
4098 8437 L
S
4411 8484 M
4411 8437 L
S
4724 8484 M
4724 8437 L
S
5037 8484 M
5037 8437 L
S
5350 8484 M
5350 8437 L
S
5664 8484 M
5664 8437 L
S
5977 8484 M
5977 8437 L
S
6290 8484 M
6290 8437 L
S
6603 8484 M
6603 8437 L
S
6916 8484 M
6916 8437 L
S
7229 8484 M
7229 8437 L
S
/Helvetica FS
(T) 325 325 90 2016 8949 T
(r) 325 325 90 2016 9145 T
(a) 325 325 90 2016 9253 T
(n) 325 325 90 2016 9434 T
(s) 325 325 90 2016 9616 T
(m) 325 325 90 2016 9779 T
(i) 325 325 90 2016 10049 T
(s) 325 325 90 2016 10123 T
(s) 325 325 90 2016 10286 T
(i) 325 325 90 2016 10449 T
(o) 325 325 90 2016 10523 T
(n) 325 325 90 2016 10704 T
(0) 195 195 0 2618 8336 T
(0) 195 195 0 2238 9076 T
(.) 195 195 0 2347 9076 T
(0) 195 195 0 2400 9076 T
(0) 195 195 0 2509 9076 T
(5) 195 195 0 2618 9076 T
(0) 195 195 0 2347 9817 T
(.) 195 195 0 2456 9817 T
(0) 195 195 0 2509 9817 T
(1) 195 195 0 2618 9817 T
(0) 195 195 0 2238 10557 T
(.) 195 195 0 2347 10557 T
(0) 195 195 0 2400 10557 T
(1) 195 195 0 2509 10557 T
(5) 195 195 0 2618 10557 T
(0) 195 195 0 2347 11250 T
(.) 195 195 0 2456 11250 T
(0) 195 195 0 2509 11250 T
(2) 195 195 0 2618 11250 T
24 W
2845 8437 M
2845 11399 L
S
1 W
2940 8437 M
2845 8437 L
S
2940 9177 M
2845 9177 L
S
2940 9918 M
2845 9918 L
S
2940 10658 M
2845 10658 L
S
2940 11399 M
2845 11399 L
S
2893 8437 M
2845 8437 L
S
2893 8585 M
2845 8585 L
S
2893 8733 M
2845 8733 L
S
2893 8881 M
2845 8881 L
S
2893 9029 M
2845 9029 L
S
2893 9177 M
2845 9177 L
S
2893 9325 M
2845 9325 L
S
2893 9474 M
2845 9474 L
S
2893 9622 M
2845 9622 L
S
2893 9770 M
2845 9770 L
S
2893 9918 M
2845 9918 L
S
2893 10066 M
2845 10066 L
S
2893 10214 M
2845 10214 L
S
2893 10362 M
2845 10362 L
S
2893 10510 M
2845 10510 L
S
2893 10658 M
2845 10658 L
S
2893 10807 M
2845 10807 L
S
2893 10955 M
2845 10955 L
S
2893 11103 M
2845 11103 L
S
2893 11251 M
2845 11251 L
S
2893 11399 M
2845 11399 L
S
24 W
2833 11399 M
7241 11399 L
S
1 W
2845 11304 M
2845 11399 L
S
3472 11304 M
3472 11399 L
S
4098 11304 M
4098 11399 L
S
4724 11304 M
4724 11399 L
S
5350 11304 M
5350 11399 L
S
5977 11304 M
5977 11399 L
S
6603 11304 M
6603 11399 L
S
7229 11304 M
7229 11399 L
S
2845 11352 M
2845 11399 L
S
3158 11352 M
3158 11399 L
S
3472 11352 M
3472 11399 L
S
3785 11352 M
3785 11399 L
S
4098 11352 M
4098 11399 L
S
4411 11352 M
4411 11399 L
S
4724 11352 M
4724 11399 L
S
5037 11352 M
5037 11399 L
S
5350 11352 M
5350 11399 L
S
5664 11352 M
5664 11399 L
S
5977 11352 M
5977 11399 L
S
6290 11352 M
6290 11399 L
S
6603 11352 M
6603 11399 L
S
6916 11352 M
6916 11399 L
S
7229 11352 M
7229 11399 L
S
24 W
7229 8437 M
7229 11399 L
S
1 W
7134 8437 M
7229 8437 L
S
7134 9177 M
7229 9177 L
S
7134 9918 M
7229 9918 L
S
7134 10658 M
7229 10658 L
S
7134 11399 M
7229 11399 L
S
7182 8437 M
7229 8437 L
S
7182 8585 M
7229 8585 L
S
7182 8733 M
7229 8733 L
S
7182 8881 M
7229 8881 L
S
7182 9029 M
7229 9029 L
S
7182 9177 M
7229 9177 L
S
7182 9325 M
7229 9325 L
S
7182 9474 M
7229 9474 L
S
7182 9622 M
7229 9622 L
S
7182 9770 M
7229 9770 L
S
7182 9918 M
7229 9918 L
S
7182 10066 M
7229 10066 L
S
7182 10214 M
7229 10214 L
S
7182 10362 M
7229 10362 L
S
7182 10510 M
7229 10510 L
S
7182 10658 M
7229 10658 L
S
7182 10807 M
7229 10807 L
S
7182 10955 M
7229 10955 L
S
7182 11103 M
7229 11103 L
S
7182 11251 M
7229 11251 L
S
7182 11399 M
7229 11399 L
S
12 W
3537 10896 M
3549 10896 L
S
3563 10896 M
3575 10896 L
S
3589 10896 M
3601 10896 L
S
3615 10896 M
3627 10896 L
S
3641 10896 M
3653 10896 L
S
3667 10896 M
3679 10896 L
S
3693 10896 M
3705 10896 L
S
3719 10896 M
3731 10896 L
S
3745 10896 M
3757 10896 L
S
3771 10896 M
3783 10896 L
S
3797 10896 M
3809 10896 L
S
(U) 195 195 0 3964 10825 T
(n) 195 195 0 4104 10825 T
(i) 195 195 0 4213 10825 T
(r) 195 195 0 4257 10825 T
(r) 195 195 0 4321 10825 T
(a) 195 195 0 4386 10825 T
(d) 195 195 0 4495 10825 T
(i) 195 195 0 4604 10825 T
(a) 195 195 0 4648 10825 T
(t) 195 195 0 4757 10825 T
(e) 195 195 0 4810 10825 T
(d) 195 195 0 4919 10825 T
3537 10611 M
3822 10611 L
S
(I) 195 195 0 3964 10540 T
(r) 195 195 0 4017 10540 T
(r) 195 195 0 4081 10540 T
(a) 195 195 0 4146 10540 T
(d) 195 195 0 4255 10540 T
(i) 195 195 0 4364 10540 T
(a) 195 195 0 4408 10540 T
(t) 195 195 0 4517 10540 T
(e) 195 195 0 4570 10540 T
(d) 195 195 0 4679 10540 T
(,) 195 195 0 4788 10540 T
( ) 195 195 0 4841 10540 T
(2) 195 195 0 4895 10540 T
(0) 195 195 0 5004 10540 T
(+) 195 195 0 5112 10540 T
( ) 195 195 0 5226 10540 T
(H) 195 195 0 5279 10540 T
(o) 195 195 0 5419 10540 T
(u) 195 195 0 5528 10540 T
(r) 195 195 0 5637 10540 T
(s) 195 195 0 5701 10540 T
3449 8474 M
3461 8479 L
3461 8479 L
S
3475 8487 M
3484 8475 L
S
3498 8470 M
3510 8479 L
3510 8479 L
S
3524 8473 M
3533 8473 L
3536 8475 L
S
3550 8479 M
3558 8478 L
3562 8479 L
S
3576 8487 M
3582 8492 L
3588 8491 L
S
3602 8495 M
3606 8497 L
3614 8502 L
S
3628 8501 M
3630 8500 L
3640 8503 L
S
3654 8509 M
3655 8509 L
3666 8505 L
3666 8505 L
S
3680 8511 M
3691 8515 L
3692 8515 L
S
3706 8512 M
3714 8513 L
3718 8515 L
S
3732 8518 M
3739 8517 L
3744 8520 L
S
3758 8525 M
3763 8527 L
3770 8525 L
S
3784 8529 M
3787 8530 L
3796 8534 L
S
3810 8536 M
3811 8536 L
3822 8542 L
S
3836 8547 M
3836 8547 L
3848 8544 L
3848 8544 L
S
3862 8543 M
3872 8541 L
3874 8541 L
S
3888 8541 M
3896 8545 L
3900 8546 L
S
3914 8549 M
3920 8550 L
3926 8554 L
S
3940 8560 M
3944 8561 L
3952 8563 L
S
3966 8569 M
3968 8570 L
3978 8569 L
S
3992 8564 M
3992 8564 L
4004 8566 L
4004 8566 L
S
4018 8565 M
4029 8567 L
4030 8568 L
S
4044 8576 M
4053 8577 L
4056 8578 L
S
4070 8581 M
4077 8584 L
4082 8583 L
S
4096 8583 M
4101 8583 L
4108 8587 L
S
4122 8591 M
4126 8592 L
4134 8592 L
S
4148 8593 M
4150 8593 L
4160 8594 L
S
4174 8601 M
4174 8601 L
4186 8606 L
4186 8606 L
S
4200 8606 M
4210 8606 L
4212 8606 L
S
4226 8608 M
4234 8610 L
4238 8613 L
S
4252 8621 M
4259 8624 L
4264 8625 L
S
4278 8629 M
4282 8631 L
4290 8632 L
S
4304 8634 M
4307 8634 L
4316 8637 L
S
4330 8637 M
4331 8637 L
4342 8635 L
S
4356 8639 M
4367 8642 L
4368 8642 L
S
4382 8649 M
4391 8657 L
4394 8658 L
S
4408 8661 M
4415 8662 L
4420 8664 L
S
4434 8669 M
4440 8670 L
4446 8671 L
S
4460 8673 M
4463 8673 L
4472 8671 L
S
4486 8671 M
4488 8671 L
4498 8675 L
S
4512 8680 M
4512 8680 L
4524 8688 L
4524 8688 L
S
4538 8692 M
4549 8693 L
4550 8693 L
S
4564 8700 M
4572 8704 L
4576 8705 L
S
4590 8712 M
4597 8717 L
4602 8720 L
S
4616 8723 M
4621 8723 L
4628 8724 L
S
4642 8726 M
4645 8726 L
4654 8728 L
S
4668 8735 M
4669 8736 L
4680 8735 L
S
4694 8730 M
4705 8734 L
4706 8735 L
S
4720 8743 M
4730 8751 L
4732 8753 L
S
4745 8765 M
4753 8769 L
4757 8768 L
S
4771 8766 M
4778 8765 L
4783 8765 L
S
4797 8768 M
4802 8770 L
4809 8775 L
S
4823 8780 M
4826 8780 L
4835 8781 L
S
4849 8785 M
4850 8785 L
4861 8788 L
S
4875 8796 M
4875 8796 L
4886 8806 L
4887 8806 L
S
4901 8812 M
4911 8816 L
4913 8817 L
S
4927 8820 M
4934 8821 L
4939 8823 L
S
4953 8830 M
4959 8833 L
4965 8832 L
S
4979 8834 M
4983 8835 L
4991 8838 L
S
5005 8840 M
5007 8840 L
5017 8842 L
S
5031 8845 M
5031 8845 L
5043 8850 L
5043 8850 L
S
5057 8860 M
5067 8862 L
5069 8861 L
S
5083 8857 M
5092 8856 L
5095 8856 L
S
5109 8856 M
5115 8857 L
5121 8859 L
S
5135 8862 M
5140 8863 L
5147 8865 L
S
5161 8873 M
5164 8875 L
5173 8877 L
S
5187 8881 M
5188 8881 L
5199 8889 L
S
5213 8897 M
5224 8901 L
5225 8902 L
S
5239 8909 M
5249 8915 L
5251 8916 L
S
5265 8926 M
5273 8930 L
5277 8931 L
S
5291 8934 M
5297 8935 L
5303 8939 L
S
5317 8948 M
5321 8950 L
5329 8954 L
S
5343 8961 M
5346 8962 L
5355 8963 L
S
5369 8966 M
5369 8966 L
5381 8971 L
S
5395 8975 M
5405 8978 L
5407 8979 L
S
5421 8985 M
5430 8988 L
5433 8990 L
S
5447 8998 M
5454 9001 L
5459 9004 L
S
5473 9014 M
5478 9019 L
5485 9023 L
S
5499 9027 M
5502 9028 L
5511 9033 L
S
5525 9038 M
5527 9039 L
5537 9040 L
S
5551 9047 M
5551 9047 L
5563 9055 L
5563 9055 L
S
5577 9061 M
5587 9067 L
5589 9068 L
S
5603 9077 M
5611 9084 L
5615 9088 L
S
5629 9102 M
5635 9107 L
5641 9111 L
S
5655 9121 M
5660 9125 L
5667 9128 L
S
5681 9132 M
5683 9133 L
5693 9134 L
S
5707 9133 M
5708 9133 L
5719 9139 L
S
5733 9150 M
5744 9155 L
5745 9156 L
S
5759 9169 M
5768 9177 L
5771 9178 L
S
5785 9182 M
5792 9185 L
5797 9186 L
S
5811 9189 M
5816 9190 L
5823 9192 L
S
5837 9191 M
5841 9190 L
5849 9188 L
S
5862 9197 M
5864 9199 L
5874 9206 L
S
5888 9213 M
5889 9213 L
5900 9223 L
S
5914 9227 M
5925 9225 L
5926 9225 L
S
5940 9230 M
5950 9236 L
5952 9238 L
S
5963 9252 M
5972 9264 L
S
5986 9267 M
5986 9267 L
5998 9272 L
5998 9272 L
S
6007 9286 M
6009 9290 L
6017 9296 L
S
6031 9307 M
6034 9309 L
6043 9314 L
S
6057 9315 M
6058 9315 L
6069 9318 L
S
6080 9331 M
6082 9333 L
6092 9339 L
S
6106 9350 M
6106 9350 L
6118 9357 L
6118 9357 L
S
6132 9360 M
6141 9372 L
S
6150 9386 M
6154 9392 L
6160 9393 L
S
6174 9393 M
6179 9393 L
6186 9390 L
S
6200 9385 M
6203 9384 L
6212 9392 L
S
6225 9405 M
6227 9407 L
6237 9413 L
S
6246 9426 M
6251 9436 L
6252 9438 L
S
6261 9452 M
6263 9456 L
6271 9458 L
S
6285 9461 M
6287 9461 L
6297 9461 L
S
6311 9463 M
6312 9463 L
6321 9474 L
S
6335 9483 M
6335 9483 L
6347 9490 L
S
6361 9502 M
6372 9504 L
6373 9505 L
S
6386 9518 M
6395 9530 L
S
6409 9524 M
6421 9521 L
6421 9521 L
S
6435 9526 M
6444 9521 L
6447 9520 L
S
6461 9519 M
6468 9520 L
6473 9517 L
S
6487 9517 M
6493 9521 L
6499 9527 L
S
6513 9524 M
6516 9521 L
6525 9522 L
S
6537 9532 M
6541 9537 L
6548 9541 L
S
6562 9552 M
6565 9555 L
6573 9564 L
S
6586 9577 M
6589 9580 L
6593 9589 L
S
6600 9603 M
6602 9608 L
6607 9615 L
S
6617 9626 M
6625 9628 L
6627 9632 L
S
6633 9646 M
6638 9657 L
6639 9658 L
S
6651 9664 M
6655 9652 L
S
6660 9638 M
6661 9635 L
6668 9626 L
S
6681 9614 M
6686 9611 L
6693 9616 L
S
6700 9629 M
6703 9641 L
S
6706 9655 M
6709 9667 L
S
6713 9681 M
6718 9693 L
S
6725 9707 M
6734 9716 L
6737 9718 L
S
6748 9720 M
6752 9708 L
S
6756 9694 M
6758 9686 L
6760 9682 L
S
6767 9668 M
6770 9661 L
6775 9660 L
S
6786 9652 M
6791 9640 L
S
6798 9626 M
6806 9614 L
6806 9614 L
S
6820 9619 M
6831 9618 L
6832 9619 L
S
6839 9633 M
6843 9642 L
6844 9645 L
S
6850 9659 M
6855 9671 L
S
6868 9664 M
6879 9669 L
6880 9670 L
S
6887 9684 M
6891 9691 L
6896 9688 L
S
6910 9689 M
6915 9692 L
6922 9699 L
S
6936 9709 M
6939 9710 L
6941 9719 L
S
6945 9733 M
6949 9745 L
S
6953 9759 M
6959 9771 L
S
6965 9775 M
6967 9763 L
S
6970 9749 M
6972 9737 L
S
6975 9723 M
6976 9717 L
6980 9711 L
S
6989 9701 M
6992 9713 L
S
6996 9727 M
6999 9739 L
S
7003 9753 M
7007 9765 L
S
7011 9779 M
7012 9782 L
7014 9791 L
S
7016 9805 M
7019 9817 L
S
7021 9831 M
7024 9843 L
S
7029 9857 M
7036 9868 L
7037 9867 L
S
7046 9853 M
7048 9850 L
7051 9859 L
S
7055 9873 M
7059 9885 L
S
7062 9885 M
7065 9873 L
S
7068 9859 M
7070 9847 L
S
7073 9833 M
7073 9832 L
S
3449 8671 M
3461 8676 L
3461 8676 L
S
3474 8690 M
3474 8690 L
3485 8683 L
3486 8682 L
S
3500 8672 M
3510 8671 L
3512 8670 L
S
3526 8667 M
3533 8668 L
3538 8671 L
S
3552 8671 M
3558 8666 L
3564 8661 L
S
3578 8657 M
3582 8658 L
3590 8657 L
S
3604 8659 M
3606 8659 L
3616 8661 L
S
3630 8659 M
3630 8659 L
3642 8664 L
3642 8664 L
S
3656 8669 M
3666 8665 L
3668 8665 L
S
3682 8668 M
3691 8670 L
3694 8668 L
S
3708 8663 M
3714 8665 L
3720 8669 L
S
3734 8672 M
3739 8670 L
3746 8666 L
S
3760 8662 M
3763 8661 L
3772 8662 L
S
3786 8673 M
3787 8674 L
3798 8682 L
S
3812 8680 M
3823 8677 L
3824 8677 L
S
3838 8675 M
3848 8673 L
3850 8673 L
S
3864 8669 M
3872 8667 L
3876 8666 L
S
3890 8665 M
3896 8666 L
3902 8667 L
S
3916 8670 M
3920 8671 L
3928 8676 L
S
3942 8681 M
3944 8681 L
3954 8684 L
S
3968 8690 M
3968 8690 L
3980 8686 L
S
3994 8679 M
4004 8677 L
4006 8677 L
S
4020 8674 M
4029 8674 L
4032 8675 L
S
4046 8679 M
4053 8679 L
4058 8680 L
S
4072 8684 M
4077 8686 L
4084 8685 L
S
4098 8687 M
4101 8688 L
4110 8694 L
S
4124 8700 M
4126 8701 L
4136 8697 L
S
4150 8691 M
4150 8691 L
4162 8688 L
4162 8688 L
S
4176 8694 M
4186 8698 L
4188 8699 L
S
4202 8702 M
4210 8702 L
4214 8701 L
S
4228 8698 M
4234 8697 L
4240 8699 L
S
4254 8703 M
4259 8705 L
4266 8710 L
S
4280 8721 M
4282 8722 L
4292 8721 L
S
4306 8715 M
4307 8714 L
4318 8712 L
4318 8712 L
S
4332 8712 M
4343 8713 L
4344 8713 L
S
4358 8715 M
4367 8715 L
4370 8716 L
S
4384 8723 M
4391 8729 L
4396 8731 L
S
4410 8734 M
4415 8734 L
4422 8736 L
S
4436 8740 M
4440 8742 L
4448 8743 L
S
4462 8740 M
4463 8740 L
4474 8735 L
S
4488 8734 M
4488 8734 L
4500 8737 L
4500 8737 L
S
4514 8739 M
4524 8743 L
4526 8744 L
S
4540 8748 M
4549 8749 L
4552 8750 L
S
4566 8757 M
4572 8760 L
4578 8763 L
S
4592 8771 M
4597 8774 L
4604 8775 L
S
4618 8771 M
4621 8770 L
4630 8770 L
S
4644 8770 M
4645 8770 L
4656 8775 L
S
4670 8785 M
4681 8786 L
4682 8785 L
S
4696 8780 M
4705 8781 L
4708 8782 L
S
4722 8786 M
4730 8788 L
4734 8792 L
S
4747 8803 M
4753 8806 L
4759 8804 L
S
4773 8798 M
4778 8796 L
4785 8796 L
S
4799 8801 M
4802 8803 L
4811 8807 L
S
4825 8809 M
4826 8809 L
4837 8809 L
S
4851 8811 M
4862 8813 L
4863 8813 L
S
4877 8820 M
4886 8827 L
4889 8829 L
S
4903 8834 M
4911 8836 L
4915 8836 L
S
4929 8837 M
4934 8837 L
4941 8837 L
S
4955 8838 M
4959 8838 L
4967 8838 L
S
4981 8841 M
4983 8841 L
4993 8841 L
S
5007 8837 M
5007 8837 L
5019 8836 L
5019 8836 L
S
5033 8842 M
5043 8846 L
5045 8847 L
S
5059 8849 M
5067 8847 L
5071 8846 L
S
5085 8843 M
5092 8844 L
5097 8844 L
S
5111 8843 M
5115 8843 L
5123 8844 L
S
5137 8847 M
5140 8847 L
5149 8850 L
S
5163 8857 M
5164 8857 L
5175 8861 L
S
5189 8869 M
5201 8876 L
5201 8876 L
S
5215 8874 M
5224 8870 L
5227 8871 L
S
5241 8876 M
5249 8881 L
5253 8884 L
S
5267 8892 M
5273 8894 L
5279 8893 L
S
5293 8893 M
5297 8893 L
5305 8896 L
S
5319 8900 M
5321 8901 L
5331 8905 L
S
5345 8911 M
5346 8911 L
5357 8913 L
5357 8913 L
S
5371 8914 M
5382 8915 L
5383 8915 L
S
5397 8918 M
5405 8921 L
5409 8922 L
S
5423 8924 M
5430 8924 L
5435 8925 L
S
5449 8928 M
5454 8929 L
5461 8932 L
S
5475 8943 M
5478 8946 L
5487 8952 L
S
5501 8958 M
5502 8958 L
5513 8965 L
S
5527 8970 M
5527 8970 L
5538 8967 L
5539 8967 L
S
5553 8968 M
5563 8970 L
5565 8970 L
S
5579 8971 M
5587 8973 L
5591 8975 L
S
5605 8984 M
5611 8989 L
5617 8994 L
S
5631 9001 M
5635 9001 L
5643 9003 L
S
5657 9010 M
5660 9012 L
5669 9014 L
S
5683 9014 M
5683 9014 L
5695 9011 L
S
5709 9009 M
5720 9014 L
5721 9014 L
S
5735 9017 M
5744 9013 L
5747 9015 L
S
5760 9024 M
5768 9035 L
5769 9035 L
S
5783 9038 M
5792 9034 L
5795 9033 L
S
5809 9026 M
5816 9023 L
5821 9026 L
S
5835 9035 M
5841 9041 L
5847 9042 L
S
5861 9039 M
5864 9038 L
5873 9040 L
S
5887 9049 M
5889 9051 L
5898 9061 L
S
5912 9067 M
5913 9067 L
5924 9061 L
S
5938 9061 M
5950 9064 L
5950 9064 L
S
5964 9074 M
5973 9081 L
5976 9081 L
S
5990 9081 M
5998 9079 L
6002 9080 L
S
6016 9083 M
6022 9085 L
6028 9088 L
S
6042 9096 M
6046 9098 L
6054 9099 L
S
6068 9102 M
6070 9102 L
6080 9108 L
S
6094 9113 M
6095 9113 L
6106 9110 L
6106 9110 L
S
6120 9104 M
6131 9101 L
6132 9102 L
S
6145 9115 M
6154 9127 L
6154 9127 L
S
6168 9133 M
6179 9128 L
6180 9127 L
S
6194 9122 M
6203 9123 L
6206 9126 L
S
6218 9139 M
6227 9145 L
6230 9144 L
S
6244 9147 M
6251 9152 L
6256 9157 L
S
6270 9161 M
6276 9159 L
6282 9157 L
S
6296 9161 M
6299 9162 L
6308 9165 L
S
6322 9160 M
6324 9159 L
6333 9149 L
S
6347 9153 M
6348 9154 L
6356 9165 L
S
6369 9168 M
6372 9168 L
6381 9166 L
S
6395 9173 M
6396 9174 L
6407 9172 L
S
6421 9161 M
6421 9161 L
6432 9149 L
6432 9149 L
S
6445 9136 M
6457 9141 L
6457 9141 L
S
6469 9154 M
6480 9154 L
6481 9154 L
S
6495 9155 M
6505 9161 L
6507 9161 L
S
6521 9162 M
6529 9162 L
6532 9166 L
S
6542 9180 M
6547 9192 L
S
6552 9206 M
6553 9208 L
6558 9218 L
S
6566 9231 M
6577 9227 L
6578 9227 L
S
6591 9228 M
6600 9240 L
S
6613 9244 M
6613 9244 L
6621 9232 L
S
6632 9226 M
6638 9226 L
6644 9230 L
S
6658 9234 M
6661 9234 L
6670 9242 L
S
6681 9235 M
6686 9228 L
6689 9223 L
S
6696 9209 M
6698 9206 L
6700 9215 L
S
6704 9229 M
6707 9241 L
S
6710 9255 M
6712 9267 L
S
6714 9281 M
6716 9293 L
S
6717 9307 M
6719 9319 L
S
6721 9333 M
6722 9340 L
6723 9345 L
S
6727 9359 M
6730 9371 L
S
6734 9385 M
6734 9385 L
6738 9373 L
S
6743 9359 M
6747 9348 L
6747 9347 L
S
6749 9333 M
6751 9321 L
S
6753 9307 M
6755 9295 L
S
6758 9281 M
6758 9278 L
6761 9269 L
S
6767 9255 M
6770 9247 L
6773 9243 L
S
6785 9229 M
6792 9217 L
S
6804 9212 M
6806 9212 L
6816 9210 L
S
6825 9199 M
6831 9187 L
6831 9187 L
S
6842 9173 M
6843 9171 L
6853 9168 L
S
6867 9175 M
6867 9175 L
6871 9187 L
S
6876 9201 M
6879 9210 L
6881 9213 L
S
6888 9227 M
6891 9234 L
6895 9239 L
S
6903 9253 M
6906 9265 L
S
6910 9279 M
6913 9291 L
S
6920 9300 M
6928 9300 L
6929 9296 L
S
6931 9282 M
6934 9270 L
S
6936 9256 M
6938 9244 L
S
6950 9251 M
6952 9253 L
6954 9263 L
S
6956 9277 M
6959 9289 L
S
6961 9303 M
6963 9315 L
S
6974 9323 M
6976 9324 L
6979 9314 L
S
6983 9300 M
6987 9288 L
S
6991 9274 M
6994 9262 L
S
6998 9248 M
7000 9240 L
7003 9244 L
S
7012 9258 M
7014 9270 L
S
7016 9284 M
7017 9296 L
S
7019 9310 M
7020 9322 L
S
7022 9336 M
7024 9348 L
S
7025 9362 M
7027 9374 L
S
7030 9388 M
7032 9400 L
S
7034 9414 M
7036 9426 L
S
7040 9440 M
7044 9452 L
S
7048 9466 M
7050 9478 L
S
7051 9492 M
7052 9504 L
S
7054 9518 M
7055 9530 L
S
7056 9544 M
7058 9556 L
S
7059 9570 M
7060 9582 L
S
7070 9595 M
7073 9598 L
S
3449 9583 M
3461 9589 L
3461 9589 L
S
3467 9603 M
3472 9615 L
S
3484 9628 M
3485 9629 L
3496 9626 L
S
3510 9633 M
3510 9633 L
3522 9621 L
3522 9621 L
S
3534 9609 M
3546 9615 L
3546 9615 L
S
3560 9606 M
3569 9600 L
3572 9602 L
S
3586 9609 M
3594 9612 L
3598 9614 L
S
3612 9619 M
3618 9620 L
3622 9614 L
S
3632 9600 M
3642 9588 L
3642 9588 L
S
3656 9587 M
3666 9588 L
3667 9590 L
S
3677 9604 M
3678 9606 L
3687 9616 L
S
3698 9612 M
3703 9606 L
3709 9600 L
S
3722 9592 M
3727 9590 L
3731 9583 L
S
3741 9569 M
3750 9557 L
S
3764 9552 M
3775 9554 L
3776 9555 L
S
3787 9569 M
3787 9569 L
3799 9576 L
S
3808 9564 M
3811 9560 L
3817 9552 L
S
3830 9546 M
3836 9546 L
3842 9544 L
S
3854 9534 M
3859 9526 L
3862 9522 L
S
3872 9508 M
3872 9508 L
3884 9499 L
3884 9499 L
S
3898 9505 M
3908 9510 L
3910 9511 L
S
3924 9521 M
3932 9528 L
3936 9527 L
S
3950 9520 M
3956 9515 L
3962 9510 L
S
3975 9497 M
3981 9490 L
3984 9485 L
S
3994 9471 M
4004 9464 L
4006 9463 L
S
4020 9459 M
4029 9455 L
4032 9454 L
S
4046 9451 M
4053 9450 L
4058 9453 L
S
4072 9457 M
4077 9458 L
4084 9452 L
S
4098 9452 M
4101 9453 L
4106 9462 L
S
4113 9476 M
4114 9479 L
4121 9488 L
S
4134 9488 M
4137 9486 L
4146 9480 L
S
4160 9479 M
4162 9479 L
4172 9485 L
S
4186 9489 M
4186 9489 L
4198 9485 L
4198 9485 L
S
4212 9473 M
4223 9464 L
4224 9464 L
S
4238 9468 M
4246 9475 L
4250 9478 L
S
4264 9489 M
4271 9495 L
4276 9496 L
S
4288 9489 M
4295 9480 L
4297 9477 L
S
4309 9465 M
4318 9465 L
4321 9464 L
S
4335 9461 M
4343 9458 L
4347 9457 L
S
4361 9456 M
4367 9456 L
4373 9459 L
S
4387 9470 M
4391 9474 L
4399 9477 L
S
4413 9476 M
4415 9475 L
4425 9471 L
S
4439 9470 M
4440 9470 L
4451 9473 L
S
4465 9465 M
4476 9456 L
4477 9456 L
S
4491 9454 M
4500 9458 L
4503 9459 L
S
4517 9464 M
4524 9467 L
4529 9466 L
S
4543 9461 M
4549 9458 L
4555 9459 L
S
4569 9466 M
4572 9468 L
4581 9476 L
S
4594 9490 M
4597 9494 L
4605 9497 L
S
4619 9490 M
4621 9489 L
4631 9483 L
S
4645 9480 M
4645 9480 L
4657 9482 L
4657 9482 L
S
4671 9482 M
4681 9475 L
4683 9473 L
S
4697 9464 M
4705 9465 L
4709 9467 L
S
4723 9471 M
4730 9473 L
4735 9478 L
S
4748 9491 M
4753 9496 L
4760 9492 L
S
4774 9481 M
4778 9478 L
4786 9474 L
S
4800 9470 M
4802 9470 L
4812 9467 L
S
4826 9465 M
4826 9465 L
4838 9467 L
4838 9467 L
S
4852 9466 M
4862 9465 L
4864 9466 L
S
4878 9472 M
4886 9478 L
4890 9479 L
S
4904 9481 M
4911 9480 L
4916 9477 L
S
4930 9466 M
4934 9462 L
4942 9461 L
S
4956 9460 M
4959 9460 L
4968 9457 L
S
4982 9452 M
4983 9452 L
4994 9450 L
S
5008 9447 M
5019 9444 L
5020 9444 L
S
5034 9442 M
5043 9441 L
5046 9441 L
S
5060 9439 M
5067 9435 L
5072 9432 L
S
5086 9428 M
5092 9428 L
5098 9426 L
S
5112 9420 M
5115 9418 L
5124 9419 L
S
5138 9426 M
5140 9427 L
5150 9433 L
S
5164 9439 M
5164 9439 L
5176 9438 L
5176 9438 L
S
5190 9437 M
5201 9439 L
5202 9439 L
S
5216 9438 M
5224 9439 L
5228 9441 L
S
5242 9450 M
5249 9456 L
5254 9459 L
S
5268 9463 M
5273 9463 L
5280 9461 L
S
5294 9458 M
5297 9458 L
5306 9457 L
S
5320 9456 M
5321 9456 L
5332 9462 L
S
5346 9468 M
5346 9468 L
5357 9470 L
5358 9470 L
S
5372 9475 M
5382 9475 L
5384 9474 L
S
5398 9471 M
5405 9473 L
5410 9475 L
S
5424 9477 M
5430 9476 L
5436 9473 L
S
5450 9470 M
5454 9469 L
5462 9473 L
S
5476 9482 M
5478 9483 L
5488 9483 L
S
5502 9484 M
5502 9484 L
5514 9491 L
5514 9491 L
S
5528 9495 M
5538 9494 L
5540 9494 L
S
5554 9490 M
5563 9483 L
5566 9482 L
S
5580 9481 M
5587 9483 L
5592 9485 L
S
5606 9492 M
5611 9496 L
5618 9502 L
S
5632 9511 M
5635 9512 L
5644 9513 L
S
5658 9512 M
5660 9512 L
5670 9504 L
S
5684 9498 M
5696 9498 L
5696 9498 L
S
5710 9492 M
5720 9486 L
5722 9485 L
S
5736 9483 M
5744 9484 L
5748 9486 L
S
5762 9492 M
5768 9493 L
5774 9492 L
S
5788 9489 M
5792 9488 L
5799 9480 L
S
5809 9466 M
5816 9454 L
5816 9454 L
S
5830 9455 M
5841 9462 L
5842 9463 L
S
5856 9466 M
5864 9461 L
5867 9457 L
S
5876 9443 M
5877 9441 L
5887 9435 L
S
5894 9446 M
5900 9458 L
S
5907 9472 M
5913 9482 L
5915 9482 L
S
5929 9483 M
5937 9480 L
5941 9480 L
S
5955 9484 M
5961 9489 L
5967 9494 L
S
5981 9492 M
5986 9488 L
5993 9484 L
S
6007 9484 M
6009 9485 L
6019 9480 L
S
6033 9477 M
6034 9477 L
6045 9487 L
S
6059 9495 M
6070 9497 L
6071 9497 L
S
6085 9497 M
6095 9494 L
6097 9495 L
S
6111 9499 M
6118 9502 L
6123 9503 L
S
6137 9509 M
6142 9514 L
6149 9518 L
S
6163 9513 M
6167 9510 L
6173 9502 L
S
6184 9489 M
6190 9484 L
6196 9486 L
S
6210 9494 M
6215 9498 L
6222 9494 L
S
6236 9487 M
6239 9486 L
6244 9495 L
S
6252 9509 M
6261 9521 L
S
6274 9522 M
6276 9522 L
6286 9513 L
S
6300 9501 M
6312 9504 L
6312 9504 L
S
6326 9512 M
6335 9503 L
6338 9502 L
S
6351 9503 M
6359 9515 L
S
6373 9514 M
6379 9502 L
S
6385 9488 M
6391 9476 L
S
6400 9463 M
6408 9457 L
6412 9461 L
S
6424 9475 M
6432 9486 L
6433 9485 L
S
6447 9476 M
6457 9465 L
6458 9464 L
S
6472 9459 M
6480 9462 L
6481 9466 L
S
6487 9480 M
6491 9492 L
S
6498 9506 M
6504 9518 L
S
6517 9511 M
6529 9506 L
6529 9506 L
S
6543 9508 M
6553 9508 L
6555 9510 L
S
6568 9524 M
6577 9532 L
6580 9532 L
S
6594 9538 M
6602 9547 L
6605 9549 L
S
6619 9552 M
6625 9549 L
6631 9555 L
S
6643 9569 M
6650 9579 L
6652 9578 L
S
6663 9566 M
6667 9554 L
S
6672 9540 M
6674 9534 L
6675 9528 L
S
6677 9514 M
6679 9502 L
S
6681 9488 M
6683 9476 L
S
6685 9462 M
6686 9457 L
6688 9450 L
S
6693 9436 M
6696 9424 L
S
6700 9428 M
6704 9440 L
S
6708 9454 M
6710 9463 L
6711 9466 L
S
6714 9480 M
6716 9492 L
S
6719 9506 M
6722 9518 L
S
6725 9532 M
6729 9544 L
S
6732 9558 M
6734 9564 L
6740 9567 L
S
6749 9564 M
6752 9552 L
S
6756 9538 M
6758 9530 L
6762 9528 L
S
6776 9524 M
6783 9523 L
6784 9518 L
S
6787 9504 M
6789 9492 L
S
6792 9478 M
6794 9466 L
S
6799 9452 M
6803 9440 L
S
6808 9440 M
6812 9452 L
S
6816 9466 M
6819 9476 L
6820 9478 L
S
6823 9492 M
6826 9504 L
S
6830 9518 M
6831 9521 L
6834 9530 L
S
6840 9544 M
6843 9553 L
6845 9556 L
S
6852 9570 M
6855 9575 L
6862 9577 L
S
6870 9587 M
6875 9599 L
S
6880 9613 M
6883 9625 L
S
6887 9639 M
6890 9651 L
S
6903 9657 M
6903 9657 L
6915 9646 L
6915 9646 L
S
6924 9632 M
6928 9625 L
6930 9620 L
S
6936 9606 M
6939 9598 L
6941 9602 L
S
6947 9616 M
6952 9627 L
6953 9628 L
S
6960 9642 M
6964 9650 L
6965 9646 L
S
6968 9632 M
6971 9620 L
S
6974 9606 M
6976 9597 L
6976 9594 L
S
6979 9580 M
6980 9568 L
S
6983 9554 M
6984 9542 L
S
6987 9528 M
6988 9519 L
6988 9516 L
S
6989 9502 M
6990 9490 L
S
6992 9476 M
6993 9464 L
S
6994 9450 M
6995 9438 L
S
6996 9424 M
6997 9412 L
S
6998 9398 M
6999 9386 L
S
7000 9372 M
7001 9360 L
S
7003 9346 M
7004 9334 L
S
7005 9320 M
7006 9308 L
S
7007 9294 M
7008 9282 L
S
7009 9268 M
7010 9256 L
S
7012 9242 M
7012 9238 L
7013 9246 L
S
7015 9260 M
7017 9272 L
S
7020 9286 M
7022 9298 L
S
7024 9312 M
7025 9320 L
7025 9324 L
S
7026 9338 M
7026 9350 L
S
7027 9364 M
7027 9376 L
S
7028 9390 M
7029 9402 L
S
7029 9416 M
7030 9428 L
S
7030 9442 M
7031 9454 L
S
7031 9468 M
7032 9480 L
S
7033 9494 M
7033 9506 L
S
7034 9520 M
7034 9532 L
S
7035 9546 M
7035 9558 L
S
7036 9572 M
7037 9584 L
S
7038 9598 M
7039 9610 L
S
7040 9624 M
7040 9636 L
S
7041 9650 M
7042 9662 L
S
7043 9676 M
7044 9688 L
S
7045 9702 M
7046 9714 L
S
7047 9728 M
7047 9740 L
S
7050 9754 M
7054 9766 L
S
7058 9780 M
7061 9790 L
7061 9788 L
S
7063 9774 M
7064 9762 L
S
7066 9748 M
7067 9736 L
S
7069 9722 M
7071 9710 L
S
7072 9696 M
7073 9690 L
S
3449 8871 M
3461 8814 L
3474 8838 L
3485 8830 L
3497 8853 L
3510 8972 L
3522 8978 L
3533 8754 L
3546 8512 L
3558 8505 L
3569 8698 L
3582 8831 L
3594 8839 L
3606 8843 L
3618 8843 L
3630 8823 L
3642 8843 L
3655 8845 L
3666 8809 L
3678 8824 L
3691 8845 L
3703 8826 L
3714 8825 L
3727 8826 L
3739 8810 L
3751 8816 L
3763 8816 L
3775 8806 L
3787 8821 L
3800 8826 L
3811 8825 L
3823 8848 L
3836 8852 L
3848 8835 L
3859 8841 L
3872 8832 L
3884 8804 L
3896 8801 L
3908 8808 L
3920 8814 L
3932 8826 L
3944 8825 L
3956 8815 L
3968 8815 L
3981 8805 L
3992 8794 L
4004 8799 L
4017 8801 L
4029 8802 L
4041 8806 L
4053 8800 L
4065 8793 L
4077 8788 L
4089 8777 L
4101 8781 L
4114 8798 L
4126 8806 L
4137 8810 L
4150 8815 L
4162 8812 L
4174 8815 L
4186 8821 L
4198 8825 L
4210 8839 L
4223 8849 L
4234 8851 L
4246 8852 L
4259 8847 L
4271 8838 L
4282 8836 L
4295 8836 L
4307 8840 L
4318 8847 L
4331 8844 L
4343 8841 L
4355 8847 L
4367 8852 L
4379 8856 L
4391 8864 L
4404 8869 L
4415 8874 L
4427 8879 L
4440 8879 L
4452 8881 L
4463 8882 L
4476 8878 L
4488 8880 L
4500 8890 L
4512 8897 L
4524 8903 L
4536 8906 L
4549 8910 L
4560 8921 L
4572 8929 L
4585 8926 L
4597 8926 L
4608 8926 L
4621 8926 L
4633 8934 L
4645 8941 L
4657 8942 L
4669 8948 L
4681 8951 L
4693 8952 L
4705 8958 L
4717 8959 L
4730 8959 L
4741 8964 L
4753 8964 L
4766 8963 L
4778 8970 L
4789 8976 L
4802 8983 L
4814 8991 L
4826 8997 L
4838 9004 L
4850 9008 L
4862 9003 L
4875 9002 L
4886 9009 L
4898 9019 L
4911 9029 L
4923 9036 L
4934 9035 L
4947 9034 L
4959 9032 L
4971 9032 L
4983 9042 L
4995 9051 L
5007 9050 L
5019 9045 L
5031 9040 L
5043 9034 L
5056 9032 L
5067 9026 L
5079 9023 L
5092 9029 L
5104 9036 L
5115 9043 L
5128 9051 L
5140 9051 L
5152 9046 L
5164 9045 L
5176 9048 L
5188 9058 L
5201 9070 L
5212 9076 L
5224 9085 L
5237 9099 L
5249 9103 L
5260 9102 L
5273 9102 L
5285 9101 L
5297 9105 L
5309 9112 L
5321 9117 L
5333 9130 L
5346 9136 L
5357 9135 L
5369 9139 L
5382 9141 L
5393 9138 L
5405 9148 L
5418 9159 L
5430 9162 L
5442 9163 L
5454 9166 L
5466 9165 L
5478 9167 L
5490 9170 L
5502 9177 L
5514 9188 L
5527 9194 L
5538 9193 L
5551 9194 L
5563 9202 L
5575 9215 L
5587 9221 L
5599 9212 L
5611 9209 L
5624 9214 L
5635 9216 L
5647 9228 L
5660 9243 L
5672 9245 L
5683 9244 L
5696 9245 L
5708 9240 L
5720 9239 L
5732 9236 L
5744 9228 L
5756 9227 L
5768 9224 L
5780 9218 L
5792 9229 L
5805 9239 L
5816 9231 L
5828 9226 L
5841 9229 L
5853 9233 L
5864 9242 L
5877 9244 L
5889 9248 L
5901 9248 L
5913 9229 L
5925 9221 L
5937 9243 L
5950 9260 L
5961 9261 L
5973 9259 L
5986 9254 L
5998 9262 L
6009 9279 L
6022 9279 L
6034 9276 L
6046 9275 L
6058 9263 L
6070 9263 L
6082 9280 L
6095 9291 L
6106 9290 L
6118 9279 L
6131 9272 L
6142 9284 L
6154 9297 L
6167 9291 L
6179 9286 L
6190 9283 L
6203 9281 L
6215 9293 L
6227 9298 L
6239 9290 L
6251 9285 L
6263 9283 L
6276 9295 L
6287 9311 L
6299 9304 L
6312 9303 L
6324 9315 L
6335 9310 L
6348 9307 L
6360 9319 L
6372 9323 L
6384 9334 L
6396 9339 L
6408 9298 L
6421 9255 L
6432 9251 L
6444 9257 L
6457 9263 L
6468 9266 L
6480 9255 L
6493 9249 L
6505 9256 L
6516 9266 L
6529 9272 L
6541 9248 L
6553 9224 L
6565 9253 L
6577 9280 L
6589 9263 L
6602 9259 L
6613 9272 L
6625 9275 L
6638 9281 L
6650 9269 L
6661 9258 L
6674 9284 L
6686 9290 L
6698 9277 L
6710 9270 L
6722 9222 L
6734 9204 L
6747 9279 L
6758 9334 L
6770 9338 L
6783 9333 L
6795 9307 L
6806 9288 L
6819 9285 L
6831 9279 L
6843 9285 L
6855 9268 L
6867 9239 L
6879 9312 L
6891 9444 L
6903 9466 L
6915 9362 L
6928 9224 L
6939 9159 L
6952 9228 L
6964 9296 L
6976 9289 L
6988 9337 L
7000 9377 L
7012 9298 L
7025 9270 L
7036 9368 L
7048 9449 L
7061 9385 L
7073 9143 L
S
3449 10319 M
3461 10235 L
3474 10179 L
3485 10123 L
3497 10119 L
3510 10140 L
3522 10077 L
3533 9998 L
3546 9984 L
3558 9998 L
3569 10044 L
3582 10081 L
3594 10066 L
3606 10065 L
3618 10081 L
3630 10068 L
3642 10057 L
3655 10045 L
3666 10018 L
3678 10007 L
3691 9989 L
3703 9952 L
3714 9937 L
3727 9920 L
3739 9896 L
3751 9900 L
3763 9897 L
3775 9864 L
3787 9833 L
3800 9796 L
3811 9772 L
3823 9782 L
3836 9775 L
3848 9760 L
3859 9772 L
3872 9781 L
3884 9771 L
3896 9764 L
3908 9763 L
3920 9771 L
3932 9780 L
3944 9761 L
3956 9743 L
3968 9739 L
3981 9724 L
3992 9705 L
4004 9696 L
4017 9680 L
4029 9669 L
4041 9669 L
4053 9666 L
4065 9665 L
4077 9665 L
4089 9661 L
4101 9659 L
4114 9655 L
4126 9657 L
4137 9678 L
4150 9690 L
4162 9689 L
4174 9692 L
4186 9690 L
4198 9685 L
4210 9693 L
4223 9698 L
4234 9695 L
4246 9694 L
4259 9692 L
4271 9690 L
4282 9693 L
4295 9688 L
4307 9683 L
4318 9691 L
4331 9695 L
4343 9690 L
4355 9682 L
4367 9673 L
4379 9670 L
4391 9674 L
4404 9676 L
4415 9682 L
4427 9684 L
4440 9673 L
4452 9668 L
4463 9680 L
4476 9688 L
4488 9693 L
4500 9695 L
4512 9695 L
4524 9705 L
4536 9716 L
4549 9711 L
4560 9707 L
4572 9709 L
4585 9712 L
4597 9714 L
4608 9713 L
4621 9712 L
4633 9720 L
4645 9727 L
4657 9724 L
4669 9723 L
4681 9721 L
4693 9714 L
4705 9710 L
4717 9711 L
4730 9716 L
4741 9722 L
4753 9724 L
4766 9728 L
4778 9731 L
4789 9727 L
4802 9728 L
4814 9734 L
4826 9732 L
4838 9727 L
4850 9728 L
4862 9730 L
4875 9735 L
4886 9738 L
4898 9733 L
4911 9725 L
4923 9718 L
4934 9711 L
4947 9709 L
4959 9709 L
4971 9704 L
4983 9697 L
4995 9690 L
5007 9682 L
5019 9671 L
5031 9658 L
5043 9651 L
5056 9649 L
5067 9641 L
5079 9634 L
5092 9634 L
5104 9632 L
5115 9639 L
5128 9656 L
5140 9661 L
5152 9658 L
5164 9661 L
5176 9669 L
5188 9674 L
5201 9671 L
5212 9664 L
5224 9669 L
5237 9682 L
5249 9688 L
5260 9689 L
5273 9688 L
5285 9686 L
5297 9694 L
5309 9702 L
5321 9701 L
5333 9702 L
5346 9711 L
5357 9718 L
5369 9722 L
5382 9724 L
5393 9725 L
5405 9722 L
5418 9711 L
5430 9699 L
5442 9700 L
5454 9710 L
5466 9724 L
5478 9734 L
5490 9734 L
5502 9735 L
5514 9741 L
5527 9734 L
5538 9724 L
5551 9719 L
5563 9714 L
5575 9717 L
5587 9724 L
5599 9723 L
5611 9734 L
5624 9746 L
5635 9737 L
5647 9731 L
5660 9733 L
5672 9728 L
5683 9723 L
5696 9718 L
5708 9713 L
5720 9723 L
5732 9735 L
5744 9734 L
5756 9738 L
5768 9738 L
5780 9719 L
5792 9708 L
5805 9706 L
5816 9694 L
5828 9679 L
5841 9678 L
5853 9689 L
5864 9699 L
5877 9701 L
5889 9710 L
5901 9715 L
5913 9696 L
5925 9681 L
5937 9696 L
5950 9707 L
5961 9701 L
5973 9689 L
5986 9681 L
5998 9696 L
6009 9708 L
6022 9693 L
6034 9687 L
6046 9694 L
6058 9683 L
6070 9682 L
6082 9698 L
6095 9698 L
6106 9694 L
6118 9700 L
6131 9706 L
6142 9718 L
6154 9716 L
6167 9685 L
6179 9663 L
6190 9663 L
6203 9677 L
6215 9709 L
6227 9734 L
6239 9731 L
6251 9724 L
6263 9711 L
6276 9682 L
6287 9671 L
6299 9680 L
6312 9683 L
6324 9680 L
6335 9685 L
6348 9705 L
6360 9713 L
6372 9687 L
6384 9653 L
6396 9631 L
6408 9630 L
6421 9645 L
6432 9636 L
6444 9608 L
6457 9620 L
6468 9637 L
6480 9628 L
6493 9646 L
6505 9691 L
6516 9713 L
6529 9710 L
6541 9676 L
6553 9623 L
6565 9607 L
6577 9620 L
6589 9630 L
6602 9650 L
6613 9661 L
6625 9677 L
6638 9734 L
6650 9756 L
6661 9715 L
6674 9670 L
6686 9570 L
6698 9467 L
6710 9487 L
6722 9561 L
6734 9657 L
6747 9770 L
6758 9752 L
6770 9643 L
6783 9617 L
6795 9633 L
6806 9648 L
6819 9680 L
6831 9697 L
6843 9678 L
6855 9655 L
6867 9671 L
6879 9761 L
6891 9872 L
6903 9885 L
6915 9816 L
6928 9800 L
6939 9880 L
6952 9959 L
6964 9913 L
6976 9714 L
6988 9433 L
7000 9290 L
7012 9528 L
7025 9900 L
7036 9907 L
7048 9656 L
7061 9585 L
7073 9635 L
S
3449 8568 M
3461 8556 L
3474 8609 L
3485 8583 L
3497 8554 L
3510 8566 L
3522 8499 L
3531 8437 L
S
3551 8437 M
3558 8465 L
3569 8544 L
3582 8573 L
3594 8548 L
3606 8568 L
3618 8583 L
3630 8554 L
3642 8564 L
3655 8573 L
3666 8552 L
3678 8574 L
3691 8588 L
3703 8557 L
3714 8560 L
3727 8575 L
3739 8573 L
3751 8590 L
3763 8598 L
3775 8594 L
3787 8617 L
3800 8632 L
3811 8629 L
3823 8642 L
3836 8647 L
3848 8643 L
3859 8649 L
3872 8648 L
3884 8641 L
3896 8640 L
3908 8629 L
3920 8629 L
3932 8647 L
3944 8646 L
3956 8643 L
3968 8660 L
3981 8665 L
3992 8669 L
4004 8674 L
4017 8663 L
4029 8660 L
4041 8667 L
4053 8665 L
4065 8669 L
4077 8677 L
4089 8671 L
4101 8677 L
4114 8688 L
4126 8688 L
4137 8693 L
4150 8697 L
4162 8695 L
4174 8699 L
4186 8703 L
4198 8704 L
4210 8716 L
4223 8719 L
4234 8715 L
4246 8721 L
4259 8728 L
4271 8733 L
4282 8744 L
4295 8747 L
4307 8744 L
4318 8750 L
4331 8751 L
4343 8752 L
4355 8758 L
4367 8758 L
4379 8756 L
4391 8764 L
4404 8768 L
4415 8771 L
4427 8778 L
4440 8783 L
4452 8788 L
4463 8795 L
4476 8796 L
4488 8798 L
4500 8797 L
4512 8793 L
4524 8802 L
4536 8808 L
4549 8808 L
4560 8818 L
4572 8829 L
4585 8837 L
4597 8851 L
4608 8855 L
4621 8846 L
4633 8847 L
4645 8850 L
4657 8852 L
4669 8861 L
4681 8861 L
4693 8853 L
4705 8860 L
4717 8869 L
4730 8874 L
4741 8884 L
4753 8888 L
4766 8890 L
4778 8897 L
4789 8897 L
4802 8895 L
4814 8901 L
4826 8909 L
4838 8920 L
4850 8929 L
4862 8931 L
4875 8940 L
4886 8953 L
4898 8955 L
4911 8958 L
4923 8964 L
4934 8964 L
4947 8970 L
4959 8978 L
4971 8981 L
4983 8988 L
4995 8994 L
5007 8993 L
5019 8994 L
5031 8993 L
5043 8988 L
5056 8990 L
5067 8995 L
5079 8999 L
5092 9003 L
5104 9001 L
5115 8998 L
5128 9001 L
5140 9000 L
5152 9003 L
5164 9013 L
5176 9017 L
5188 9023 L
5201 9037 L
5212 9040 L
5224 9042 L
5237 9058 L
5249 9071 L
5260 9076 L
5273 9079 L
5285 9082 L
5297 9093 L
5309 9101 L
5321 9098 L
5333 9102 L
5346 9114 L
5357 9118 L
5369 9124 L
5382 9129 L
5393 9132 L
5405 9136 L
5418 9136 L
5430 9134 L
5442 9142 L
5454 9150 L
5466 9156 L
5478 9173 L
5490 9185 L
5502 9186 L
5514 9189 L
5527 9190 L
5538 9188 L
5551 9192 L
5563 9199 L
5575 9214 L
5587 9235 L
5599 9242 L
5611 9244 L
5624 9257 L
5635 9263 L
5647 9272 L
5660 9285 L
5672 9286 L
5683 9283 L
5696 9285 L
5708 9286 L
5720 9291 L
5732 9292 L
5744 9286 L
5756 9295 L
5768 9309 L
5780 9310 L
5792 9313 L
5805 9313 L
5816 9305 L
5828 9309 L
5841 9318 L
5853 9322 L
5864 9331 L
5877 9338 L
5889 9349 L
5901 9366 L
5913 9360 L
5925 9347 L
5937 9359 L
5950 9375 L
5961 9383 L
5973 9396 L
5986 9403 L
5998 9402 L
6009 9401 L
6022 9397 L
6034 9401 L
6046 9409 L
6058 9411 L
6070 9422 L
6082 9443 L
6095 9456 L
6106 9467 L
6118 9475 L
6131 9461 L
6142 9447 L
6154 9446 L
6167 9447 L
6179 9449 L
6190 9455 L
6203 9466 L
6215 9480 L
6227 9474 L
6239 9463 L
6251 9480 L
6263 9494 L
6276 9505 L
6287 9533 L
6299 9554 L
6312 9560 L
6324 9547 L
6335 9512 L
6348 9506 L
6360 9534 L
6372 9536 L
6384 9520 L
6396 9523 L
6408 9522 L
6421 9525 L
6432 9535 L
6444 9525 L
6457 9509 L
6468 9501 L
6480 9492 L
6493 9488 L
6505 9486 L
6516 9477 L
6529 9477 L
6541 9486 L
6553 9508 L
6565 9542 L
6577 9542 L
6589 9522 L
6602 9548 L
6613 9576 L
6625 9562 L
6638 9543 L
6650 9521 L
6661 9535 L
6674 9618 L
6686 9662 L
6698 9644 L
6710 9625 L
6722 9587 L
6734 9585 L
6747 9622 L
6758 9582 L
6770 9540 L
6783 9563 L
6795 9580 L
6806 9594 L
6819 9602 L
6831 9586 L
6843 9604 L
6855 9625 L
6867 9577 L
6879 9534 L
6891 9535 L
6903 9542 L
6915 9603 L
6928 9680 L
6939 9661 L
6952 9604 L
6964 9602 L
6976 9648 L
6988 9680 L
7000 9593 L
7012 9517 L
7025 9616 L
7036 9718 L
7048 9683 L
7061 9624 L
7073 9636 L
S
(2) 195 195 0 3018 11076 T
(2) 195 195 0 3127 11076 T
(1) 195 195 0 3235 11076 T
(2) 195 195 0 3344 11076 T
( ) 195 195 0 3453 11076 T
(e) 195 195 0 3507 11076 T
(-) 130 130 0 3622 11171 T
(-) 195 195 0 3659 11076 T
(B) 195 195 0 3723 11076 T
(e) 195 195 0 3852 11076 T
(a) 195 195 0 3961 11076 T
(m) 195 195 0 4070 11076 T
( ) 195 195 0 4232 11076 T
(I) 195 195 0 4285 11076 T
(r) 195 195 0 4339 11076 T
(r) 195 195 0 4403 11076 T
(a) 195 195 0 4468 11076 T
(d) 195 195 0 4576 11076 T
(i) 195 195 0 4685 11076 T
(a) 195 195 0 4730 11076 T
(t) 195 195 0 4839 11076 T
(i) 195 195 0 4892 11076 T
(o) 195 195 0 4936 11076 T
(n) 195 195 0 5045 11076 T
(3) 163 163 0 4554 9979 T
(0) 163 163 0 4645 9979 T
(0) 163 163 0 4736 9979 T
(K) 163 163 0 4826 9979 T
(1) 163 163 0 4599 8496 T
(3) 163 163 0 4690 8496 T
(K) 163 163 0 4780 8496 T
(1) 163 163 0 6177 8852 T
(0) 163 163 0 6268 8852 T
(0) 163 163 0 6359 8852 T
(K) 163 163 0 6449 8852 T
(~) 195 195 0 5511 7832 T
(\() 195 195 0 3022 10760 T
(a) 195 195 0 3087 10760 T
(\)) 195 195 0 3196 10760 T
7 W
5291 7593 M
5298 7614 5316 7621 5330 7605  V
5344 7587 5362 7593 5369 7615  V
S
1 W
4335 8615 M
4417 8629 L
4403 8567 L
C
F
4599 8555 M
4406 8599 L
S
4774 8880 M
4780 8798 L
4720 8818 L
C
F
4686 8615 M
4751 8811 L
S
6133 9089 M
6204 9047 L
6153 9009 L
C
F
6221 8971 M
6176 9031 L
S
6308 9296 M
6359 9230 L
6297 9213 L
C
F
6396 8971 M
6327 9225 L
S
4335 9503 M
4355 9584 L
4406 9546 L
C
F
4686 9977 M
4379 9562 L
S
4922 9761 M
4860 9816 L
4917 9844 L
C
F
4818 9977 M
4890 9827 L
S
24 W
2845 5533 M
7229 5533 L
S
12 W
2845 5628 M
2845 5533 L
S
3472 5628 M
3472 5533 L
S
4098 5628 M
4098 5533 L
S
4724 5628 M
4724 5533 L
S
5350 5628 M
5350 5533 L
S
5977 5628 M
5977 5533 L
S
6603 5628 M
6603 5533 L
S
7229 5628 M
7229 5533 L
S
2845 5581 M
2845 5533 L
S
3158 5581 M
3158 5533 L
S
3472 5581 M
3472 5533 L
S
3785 5581 M
3785 5533 L
S
4098 5581 M
4098 5533 L
S
4411 5581 M
4411 5533 L
S
4724 5581 M
4724 5533 L
S
5037 5581 M
5037 5533 L
S
5350 5581 M
5350 5533 L
S
5664 5581 M
5664 5533 L
S
5977 5581 M
5977 5533 L
S
6290 5581 M
6290 5533 L
S
6603 5581 M
6603 5533 L
S
6916 5581 M
6916 5533 L
S
7229 5581 M
7229 5533 L
S
/Helvetica FS
(T) 325 325 90 2017 5983 T
(r) 325 325 90 2017 6179 T
(a) 325 325 90 2017 6287 T
(n) 325 325 90 2017 6468 T
(s) 325 325 90 2017 6650 T
(m) 325 325 90 2017 6813 T
(i) 325 325 90 2017 7083 T
(s) 325 325 90 2017 7157 T
(s) 325 325 90 2017 7320 T
(i) 325 325 90 2017 7483 T
(o) 325 325 90 2017 7557 T
(n) 325 325 90 2017 7738 T
(0) 195 195 0 2618 5433 T
(0) 195 195 0 2347 6013 T
(.) 195 195 0 2456 6013 T
(0) 195 195 0 2509 6013 T
(1) 195 195 0 2618 6013 T
(0) 195 195 0 2347 6594 T
(.) 195 195 0 2456 6594 T
(0) 195 195 0 2509 6594 T
(2) 195 195 0 2618 6594 T
(0) 195 195 0 2347 7174 T
(.) 195 195 0 2456 7174 T
(0) 195 195 0 2509 7174 T
(3) 195 195 0 2618 7174 T
(0) 195 195 0 2347 7755 T
(.) 195 195 0 2456 7755 T
(0) 195 195 0 2509 7755 T
(4) 195 195 0 2618 7755 T
24 W
2845 5533 M
2845 8436 L
S
12 W
2940 5533 M
2845 5533 L
S
2940 6114 M
2845 6114 L
S
2940 6694 M
2845 6694 L
S
2940 7275 M
2845 7275 L
S
2940 7855 M
2845 7855 L
S
2940 8436 M
2845 8436 L
S
2893 5533 M
2845 5533 L
S
2893 5824 M
2845 5824 L
S
2893 6114 M
2845 6114 L
S
2893 6404 M
2845 6404 L
S
2893 6694 M
2845 6694 L
S
2893 6985 M
2845 6985 L
S
2893 7275 M
2845 7275 L
S
2893 7565 M
2845 7565 L
S
2893 7855 M
2845 7855 L
S
2893 8146 M
2845 8146 L
S
2893 8436 M
2845 8436 L
S
24 W
2845 8436 M
7229 8436 L
S
12 W
2845 8341 M
2845 8436 L
S
3472 8341 M
3472 8436 L
S
4098 8341 M
4098 8436 L
S
4724 8341 M
4724 8436 L
S
5350 8341 M
5350 8436 L
S
5977 8341 M
5977 8436 L
S
6603 8341 M
6603 8436 L
S
7229 8341 M
7229 8436 L
S
2845 8388 M
2845 8436 L
S
3158 8388 M
3158 8436 L
S
3472 8388 M
3472 8436 L
S
3785 8388 M
3785 8436 L
S
4098 8388 M
4098 8436 L
S
4411 8388 M
4411 8436 L
S
4724 8388 M
4724 8436 L
S
5037 8388 M
5037 8436 L
S
5350 8388 M
5350 8436 L
S
5664 8388 M
5664 8436 L
S
5977 8388 M
5977 8436 L
S
6290 8388 M
6290 8436 L
S
6603 8388 M
6603 8436 L
S
6916 8388 M
6916 8436 L
S
7229 8388 M
7229 8436 L
S
24 W
7229 5533 M
7229 8436 L
S
12 W
7134 5533 M
7229 5533 L
S
7134 6114 M
7229 6114 L
S
7134 6694 M
7229 6694 L
S
7134 7275 M
7229 7275 L
S
7134 7855 M
7229 7855 L
S
7134 8436 M
7229 8436 L
S
7182 5533 M
7229 5533 L
S
7182 5824 M
7229 5824 L
S
7182 6114 M
7229 6114 L
S
7182 6404 M
7229 6404 L
S
7182 6694 M
7229 6694 L
S
7182 6985 M
7229 6985 L
S
7182 7275 M
7229 7275 L
S
7182 7565 M
7229 7565 L
S
7182 7855 M
7229 7855 L
S
7182 8146 M
7229 8146 L
S
7182 8436 M
7229 8436 L
S
3438 7934 M
3450 7934 L
S
3464 7934 M
3476 7934 L
S
3490 7934 M
3502 7934 L
S
3516 7934 M
3528 7934 L
S
3542 7934 M
3554 7934 L
S
3568 7934 M
3580 7934 L
S
3594 7934 M
3606 7934 L
S
3620 7934 M
3632 7934 L
S
3646 7934 M
3658 7934 L
S
3672 7934 M
3684 7934 L
S
3698 7934 M
3710 7934 L
S
(U) 195 195 0 3864 7863 T
(n) 195 195 0 4004 7863 T
(i) 195 195 0 4113 7863 T
(r) 195 195 0 4157 7863 T
(r) 195 195 0 4222 7863 T
(a) 195 195 0 4286 7863 T
(d) 195 195 0 4395 7863 T
(i) 195 195 0 4504 7863 T
(a) 195 195 0 4549 7863 T
(t) 195 195 0 4657 7863 T
(e) 195 195 0 4711 7863 T
(d) 195 195 0 4820 7863 T
(,) 195 195 0 4928 7863 T
( ) 195 195 0 4982 7863 T
(T) 195 195 0 5035 7863 T
(C) 130 130 0 5147 7816 T
( ) 195 195 0 5246 7863 T
(8) 195 195 0 5300 7863 T
(4) 195 195 0 5408 7863 T
(K) 195 195 0 5517 7863 T
3438 7650 M
3722 7650 L
S
(I) 195 195 0 3864 7579 T
(r) 195 195 0 3918 7579 T
(r) 195 195 0 3982 7579 T
(a) 195 195 0 4046 7579 T
(d) 195 195 0 4155 7579 T
(i) 195 195 0 4264 7579 T
(a) 195 195 0 4309 7579 T
(t) 195 195 0 4417 7579 T
(e) 195 195 0 4471 7579 T
(d) 195 195 0 4580 7579 T
(,) 195 195 0 4689 7579 T
( ) 195 195 0 4742 7579 T
(T) 195 195 0 4795 7579 T
(C) 130 130 0 4907 7531 T
( ) 195 195 0 5006 7579 T
(8) 195 195 0 5060 7579 T
(0) 195 195 0 5168 7579 T
(K) 195 195 0 5277 7579 T
3383 5584 M
3395 5585 L
S
3408 5587 M
3416 5599 L
S
3425 5613 M
3431 5622 L
3434 5621 L
S
3448 5617 M
3456 5615 L
3460 5612 L
S
3474 5602 M
3479 5599 L
3486 5601 L
S
3500 5605 M
3504 5606 L
3512 5605 L
S
3526 5603 M
3528 5603 L
3538 5600 L
S
3552 5595 M
3552 5595 L
3564 5599 L
S
3578 5603 M
3590 5601 L
S
3604 5599 M
3616 5597 L
S
3630 5596 M
3642 5598 L
S
3656 5598 M
3668 5595 L
S
3682 5591 M
3694 5587 L
S
3708 5589 M
3720 5592 L
S
3734 5591 M
3745 5590 L
3746 5590 L
S
3760 5587 M
3769 5586 L
3772 5587 L
S
3786 5590 M
3793 5591 L
3798 5592 L
S
3812 5593 M
3818 5594 L
3824 5592 L
S
3838 5589 M
3841 5588 L
3850 5589 L
S
3864 5591 M
3866 5591 L
3876 5592 L
S
3890 5594 M
3890 5594 L
3902 5593 L
S
3916 5593 M
3928 5596 L
S
3942 5599 M
3954 5602 L
S
3968 5604 M
3980 5604 L
S
3994 5604 M
4006 5604 L
S
4020 5606 M
4032 5608 L
S
4046 5609 M
4058 5610 L
S
4072 5611 M
4083 5611 L
4084 5611 L
S
4098 5613 M
4108 5614 L
4110 5614 L
S
4124 5614 M
4132 5614 L
4136 5614 L
S
4150 5616 M
4156 5616 L
4162 5618 L
S
4176 5622 M
4180 5623 L
4188 5625 L
S
4202 5627 M
4205 5628 L
4214 5628 L
S
4228 5629 M
4228 5629 L
4240 5630 L
S
4254 5632 M
4266 5633 L
S
4280 5633 M
4292 5632 L
S
4306 5633 M
4318 5635 L
S
4332 5637 M
4344 5640 L
S
4358 5641 M
4370 5641 L
S
4384 5642 M
4396 5643 L
S
4410 5646 M
4422 5648 L
4422 5648 L
S
4436 5650 M
4446 5652 L
4448 5652 L
S
4462 5655 M
4470 5657 L
4474 5658 L
S
4488 5660 M
4494 5661 L
4500 5662 L
S
4514 5664 M
4518 5664 L
4526 5665 L
S
4540 5667 M
4542 5667 L
4552 5670 L
S
4566 5674 M
4567 5674 L
4578 5677 L
S
4592 5680 M
4604 5682 L
S
4618 5685 M
4630 5687 L
S
4644 5690 M
4656 5692 L
S
4670 5694 M
4682 5695 L
S
4696 5697 M
4708 5700 L
S
4722 5703 M
4734 5705 L
S
4748 5706 M
4760 5706 L
4760 5706 L
S
4774 5708 M
4784 5710 L
4786 5710 L
S
4800 5713 M
4808 5715 L
4812 5716 L
S
4826 5718 M
4832 5719 L
4838 5720 L
S
4852 5724 M
4857 5725 L
4864 5727 L
S
4878 5730 M
4880 5731 L
4890 5733 L
S
4904 5736 M
4905 5736 L
4916 5738 L
S
4930 5741 M
4942 5745 L
S
4956 5750 M
4968 5752 L
S
4982 5755 M
4994 5757 L
S
5008 5760 M
5020 5762 L
S
5034 5763 M
5046 5764 L
S
5060 5763 M
5072 5762 L
S
5086 5765 M
5098 5767 L
5098 5767 L
S
5112 5771 M
5122 5773 L
5124 5773 L
S
5138 5777 M
5147 5779 L
5150 5780 L
S
5164 5783 M
5170 5785 L
5176 5787 L
S
5190 5791 M
5194 5792 L
5202 5794 L
S
5216 5797 M
5219 5798 L
5228 5801 L
S
5242 5805 M
5242 5805 L
5254 5808 L
S
5268 5812 M
5280 5815 L
S
5294 5818 M
5306 5821 L
S
5320 5825 M
5332 5829 L
S
5346 5833 M
5358 5836 L
S
5372 5838 M
5384 5840 L
S
5398 5844 M
5410 5847 L
S
5424 5853 M
5436 5857 L
5436 5857 L
S
5450 5862 M
5460 5865 L
5462 5866 L
S
5476 5870 M
5484 5873 L
5488 5874 L
S
5502 5876 M
5509 5877 L
5514 5878 L
S
5528 5880 M
5533 5881 L
5540 5884 L
S
5554 5890 M
5557 5891 L
5566 5895 L
S
5580 5902 M
5581 5902 L
5592 5907 L
S
5606 5913 M
5618 5918 L
S
5632 5924 M
5644 5928 L
S
5658 5933 M
5670 5937 L
S
5684 5942 M
5696 5947 L
S
5710 5954 M
5722 5959 L
S
5736 5963 M
5748 5965 L
S
5762 5966 M
5774 5968 L
5774 5968 L
S
5788 5972 M
5799 5975 L
5800 5975 L
S
5814 5979 M
5823 5982 L
5826 5983 L
S
5840 5986 M
5847 5987 L
5852 5989 L
S
5866 5994 M
5871 5996 L
5878 5999 L
S
5892 6004 M
5896 6005 L
5904 6009 L
S
5918 6016 M
5919 6016 L
5930 6022 L
S
5944 6028 M
5956 6033 L
S
5970 6038 M
5982 6042 L
S
5996 6048 M
6008 6055 L
S
6022 6062 M
6034 6069 L
S
6048 6075 M
6060 6079 L
S
6074 6085 M
6086 6091 L
S
6100 6096 M
6112 6100 L
S
6126 6102 M
6136 6103 L
6138 6104 L
S
6152 6109 M
6161 6113 L
6164 6115 L
S
6178 6124 M
6185 6129 L
6190 6131 L
S
6204 6136 M
6209 6138 L
6216 6142 L
S
6230 6150 M
6233 6152 L
6242 6160 L
S
6256 6172 M
6258 6174 L
6268 6179 L
S
6282 6185 M
6294 6188 L
S
6308 6192 M
6320 6200 L
S
6334 6209 M
6346 6214 L
S
6360 6219 M
6372 6220 L
S
6386 6223 M
6398 6225 L
S
6412 6227 M
6424 6228 L
S
6438 6226 M
6450 6223 L
S
6464 6226 M
6475 6228 L
6476 6229 L
S
6490 6236 M
6499 6240 L
6502 6240 L
S
6516 6241 M
6523 6241 L
6528 6242 L
S
6542 6243 M
6548 6244 L
6554 6247 L
S
6568 6254 M
6571 6255 L
6580 6259 L
S
6594 6265 M
6596 6266 L
6604 6276 L
S
6615 6290 M
6620 6296 L
6623 6302 L
S
6630 6316 M
6636 6328 L
S
6643 6342 M
6643 6343 L
6654 6346 L
S
6668 6350 M
6668 6350 L
6680 6341 L
S
6694 6334 M
6706 6345 L
S
6720 6357 M
6732 6365 L
S
6746 6367 M
6758 6359 L
S
6772 6353 M
6784 6351 L
S
6798 6350 M
6810 6351 L
S
6824 6348 M
6836 6344 L
S
6850 6349 M
6861 6353 L
6862 6354 L
S
6876 6364 M
6885 6371 L
6888 6372 L
S
6902 6378 M
6910 6381 L
S
3383 5625 M
3395 5637 L
S
3408 5650 M
3417 5662 L
S
3427 5676 M
3431 5681 L
3438 5676 L
S
3452 5665 M
3456 5662 L
3464 5659 L
S
3478 5654 M
3479 5654 L
3490 5657 L
S
3504 5660 M
3504 5660 L
3516 5654 L
S
3530 5649 M
3542 5648 L
S
3556 5649 M
3568 5653 L
S
3582 5655 M
3594 5652 L
S
3608 5651 M
3620 5651 L
S
3634 5652 M
3646 5653 L
S
3660 5647 M
3672 5641 L
S
3686 5638 M
3697 5635 L
3698 5635 L
S
3712 5639 M
3721 5641 L
3724 5641 L
S
3738 5641 M
3745 5641 L
3750 5641 L
S
3764 5640 M
3769 5640 L
3776 5642 L
S
3790 5647 M
3793 5648 L
3802 5646 L
S
3816 5643 M
3818 5643 L
3828 5640 L
S
3842 5635 M
3854 5638 L
S
3868 5640 M
3880 5642 L
S
3894 5642 M
3906 5641 L
S
3920 5641 M
3932 5642 L
S
3946 5643 M
3958 5644 L
S
3972 5644 M
3984 5643 L
S
3998 5645 M
4010 5647 L
S
4024 5650 M
4035 5652 L
4036 5652 L
S
4050 5650 M
4059 5649 L
4062 5649 L
S
4076 5650 M
4083 5650 L
4088 5651 L
S
4102 5654 M
4108 5655 L
4114 5655 L
S
4128 5654 M
4132 5654 L
4140 5654 L
S
4154 5655 M
4156 5655 L
4166 5658 L
S
4180 5662 M
4180 5662 L
4192 5663 L
S
4206 5664 M
4218 5665 L
S
4232 5667 M
4244 5671 L
S
4258 5675 M
4270 5676 L
S
4284 5677 M
4296 5676 L
S
4310 5676 M
4322 5677 L
S
4336 5679 M
4348 5681 L
S
4362 5681 M
4373 5681 L
4374 5681 L
S
4388 5683 M
4398 5684 L
4400 5684 L
S
4414 5685 M
4422 5686 L
4426 5686 L
S
4440 5684 M
4446 5684 L
4452 5685 L
S
4466 5687 M
4470 5687 L
4478 5689 L
S
4492 5693 M
4494 5693 L
4504 5694 L
S
4518 5696 M
4518 5696 L
4530 5699 L
S
4544 5702 M
4556 5705 L
S
4570 5708 M
4582 5710 L
S
4596 5711 M
4608 5712 L
S
4622 5715 M
4634 5719 L
S
4648 5722 M
4660 5724 L
S
4674 5724 M
4686 5725 L
S
4700 5728 M
4712 5731 L
4712 5731 L
S
4726 5733 M
4735 5735 L
4738 5735 L
S
4752 5735 M
4760 5735 L
4764 5736 L
S
4778 5738 M
4784 5739 L
4790 5740 L
S
4804 5743 M
4808 5744 L
4816 5745 L
S
4830 5746 M
4832 5746 L
4842 5748 L
S
4856 5752 M
4857 5752 L
4868 5756 L
S
4882 5761 M
4894 5763 L
S
4908 5765 M
4920 5767 L
S
4934 5769 M
4946 5772 L
S
4960 5774 M
4972 5775 L
S
4986 5776 M
4998 5777 L
S
5012 5777 M
5024 5778 L
S
5038 5776 M
5050 5775 L
5050 5775 L
S
5064 5773 M
5074 5772 L
5076 5773 L
S
5090 5776 M
5098 5778 L
5102 5779 L
S
5116 5784 M
5122 5786 L
5128 5787 L
S
5142 5788 M
5147 5789 L
5154 5791 L
S
5168 5796 M
5170 5797 L
5180 5800 L
S
5194 5805 M
5194 5805 L
5206 5806 L
S
5220 5808 M
5232 5812 L
S
5246 5816 M
5258 5820 L
S
5272 5823 M
5284 5824 L
S
5298 5825 M
5310 5826 L
S
5324 5829 M
5336 5831 L
S
5350 5833 M
5362 5834 L
S
5376 5836 M
5387 5837 L
5388 5837 L
S
5402 5842 M
5412 5845 L
5414 5846 L
S
5428 5849 M
5436 5851 L
5440 5851 L
S
5454 5853 M
5460 5853 L
5466 5855 L
S
5480 5859 M
5484 5860 L
5492 5863 L
S
5506 5867 M
5509 5868 L
5518 5869 L
S
5532 5871 M
5533 5871 L
5544 5874 L
S
5558 5877 M
5570 5880 L
S
5584 5883 M
5596 5884 L
S
5610 5886 M
5622 5890 L
S
5636 5895 M
5648 5899 L
S
5662 5901 M
5674 5902 L
S
5688 5902 M
5700 5903 L
S
5714 5906 M
5726 5909 L
5726 5909 L
S
5740 5910 M
5751 5911 L
5752 5911 L
S
5766 5912 M
5774 5913 L
5778 5915 L
S
5792 5921 M
5799 5924 L
5804 5925 L
S
5818 5929 M
5823 5930 L
5830 5931 L
S
5844 5932 M
5847 5932 L
5856 5934 L
S
5870 5937 M
5871 5937 L
5882 5938 L
S
5896 5940 M
5896 5940 L
5908 5940 L
S
5922 5941 M
5934 5946 L
S
5948 5951 M
5960 5955 L
S
5974 5959 M
5986 5960 L
S
6000 5965 M
6012 5970 L
S
6026 5978 M
6038 5985 L
S
6052 5988 M
6064 5989 L
6064 5989 L
S
6078 5991 M
6088 5993 L
6090 5994 L
S
6104 5999 M
6113 6002 L
6116 6002 L
S
6130 6004 M
6136 6005 L
6142 6006 L
S
6156 6007 M
6161 6008 L
6168 6010 L
S
6182 6015 M
6185 6016 L
6194 6014 L
S
6208 6012 M
6209 6012 L
6220 6012 L
S
6234 6012 M
6246 6019 L
S
6260 6027 M
6272 6031 L
S
6286 6033 M
6298 6031 L
S
6312 6031 M
6324 6034 L
S
6338 6039 M
6350 6043 L
S
6364 6043 M
6376 6042 L
S
6390 6046 M
6402 6051 L
S
6416 6056 M
6426 6060 L
6428 6059 L
S
6442 6056 M
6451 6053 L
6454 6053 L
S
6468 6053 M
6475 6053 L
6480 6056 L
S
6494 6063 M
6499 6066 L
6506 6066 L
S
6520 6067 M
6523 6067 L
6532 6066 L
S
6546 6065 M
6548 6065 L
6558 6071 L
S
6572 6079 M
6584 6084 L
S
6598 6088 M
6610 6090 L
S
6624 6096 M
6636 6107 L
S
6650 6114 M
6662 6115 L
S
6676 6113 M
6688 6109 L
S
6698 6118 M
6705 6130 L
S
6714 6144 M
6716 6148 L
6724 6154 L
S
6738 6164 M
6740 6165 L
6745 6155 L
S
6752 6141 M
6758 6129 L
S
6765 6115 M
6765 6114 L
6774 6103 L
S
6786 6089 M
6788 6087 L
6798 6086 L
S
6812 6084 M
6813 6084 L
6824 6076 L
S
6838 6067 M
6850 6071 L
S
6863 6078 M
6869 6090 L
S
6877 6104 M
6883 6116 L
S
6895 6130 M
6906 6142 L
S
3383 5919 M
3395 5928 L
S
3409 5938 M
3421 5941 L
S
3435 5942 M
3447 5939 L
S
3461 5937 M
3473 5937 L
S
3487 5938 M
3499 5940 L
S
3513 5941 M
3525 5942 L
S
3539 5942 M
3551 5942 L
S
3565 5941 M
3576 5941 L
3577 5941 L
S
3591 5943 M
3601 5944 L
3603 5945 L
S
3617 5950 M
3624 5952 L
3629 5953 L
S
3643 5954 M
3649 5955 L
3655 5954 L
S
3669 5951 M
3673 5950 L
3681 5949 L
S
3695 5948 M
3697 5948 L
3707 5949 L
S
3721 5950 M
3721 5950 L
3733 5950 L
S
3747 5950 M
3759 5951 L
S
3773 5952 M
3785 5953 L
S
3799 5954 M
3811 5953 L
S
3825 5950 M
3837 5948 L
S
3851 5946 M
3863 5944 L
S
3877 5945 M
3889 5946 L
S
3903 5947 M
3914 5947 L
3915 5947 L
S
3929 5946 M
3938 5945 L
3941 5944 L
S
3955 5942 M
3963 5940 L
3967 5939 L
S
3981 5937 M
3986 5936 L
3993 5936 L
S
4007 5935 M
4011 5935 L
4019 5935 L
S
4033 5935 M
4035 5935 L
4045 5935 L
S
4059 5934 M
4059 5934 L
4071 5933 L
S
4085 5933 M
4097 5935 L
S
4111 5936 M
4123 5937 L
S
4137 5938 M
4149 5939 L
S
4163 5940 M
4175 5941 L
S
4189 5943 M
4201 5944 L
S
4215 5945 M
4227 5946 L
S
4241 5948 M
4253 5949 L
4253 5949 L
S
4267 5949 M
4277 5949 L
4279 5949 L
S
4293 5948 M
4301 5948 L
4305 5948 L
S
4319 5946 M
4325 5946 L
4331 5946 L
S
4345 5944 M
4350 5944 L
4357 5943 L
S
4371 5941 M
4373 5941 L
4383 5941 L
S
4397 5940 M
4398 5940 L
4409 5940 L
S
4423 5940 M
4435 5939 L
S
4449 5939 M
4461 5939 L
S
4475 5940 M
4487 5941 L
S
4501 5943 M
4513 5944 L
S
4527 5945 M
4539 5946 L
S
4553 5948 M
4565 5950 L
S
4579 5952 M
4590 5954 L
4591 5954 L
S
4605 5956 M
4615 5957 L
4617 5957 L
S
4631 5959 M
4639 5960 L
4643 5960 L
S
4657 5960 M
4663 5960 L
4669 5960 L
S
4683 5960 M
4687 5960 L
4695 5960 L
S
4709 5961 M
4712 5961 L
4721 5961 L
S
4735 5962 M
4735 5962 L
4747 5962 L
S
4761 5962 M
4773 5962 L
S
4787 5962 M
4799 5962 L
S
4813 5962 M
4825 5963 L
S
4839 5964 M
4851 5966 L
S
4865 5968 M
4877 5970 L
S
4891 5971 M
4903 5973 L
S
4917 5973 M
4929 5973 L
4929 5973 L
S
4943 5972 M
4953 5972 L
4955 5972 L
S
4969 5971 M
4977 5970 L
4981 5970 L
S
4995 5969 M
5002 5968 L
5007 5967 L
S
5021 5966 M
5025 5965 L
5033 5963 L
S
5047 5961 M
5050 5960 L
5059 5958 L
S
5073 5956 M
5074 5956 L
5085 5956 L
S
5099 5956 M
5111 5958 L
S
5125 5960 M
5137 5962 L
S
5151 5965 M
5163 5967 L
S
5177 5971 M
5189 5974 L
S
5203 5977 M
5215 5980 L
S
5229 5983 M
5241 5986 L
S
5255 5988 M
5267 5989 L
5267 5989 L
S
5281 5990 M
5291 5991 L
5293 5991 L
S
5307 5992 M
5315 5993 L
5319 5994 L
S
5333 5996 M
5339 5997 L
5345 5998 L
S
5359 6000 M
5364 6001 L
5371 6002 L
S
5385 6004 M
5387 6004 L
5397 6004 L
S
5411 6005 M
5412 6005 L
5423 6005 L
S
5437 6005 M
5449 6005 L
S
5463 6005 M
5475 6005 L
S
5489 6005 M
5501 6006 L
S
5515 6006 M
5527 6007 L
S
5541 6008 M
5553 6010 L
S
5567 6012 M
5579 6014 L
S
5593 6015 M
5605 6016 L
5605 6016 L
S
5619 6017 M
5629 6018 L
5631 6018 L
S
5645 6019 M
5654 6020 L
5657 6020 L
S
5671 6020 M
5678 6020 L
5683 6020 L
S
5697 6021 M
5702 6021 L
5709 6021 L
S
5723 6021 M
5726 6021 L
5735 6021 L
S
5749 6020 M
5751 6020 L
5761 6020 L
S
5775 6020 M
5787 6022 L
S
5801 6023 M
5813 6023 L
S
5827 6023 M
5839 6022 L
S
5853 6021 M
5865 6020 L
S
5879 6021 M
5891 6022 L
S
5905 6026 M
5917 6029 L
S
5931 6035 M
5943 6039 L
5943 6039 L
S
5957 6043 M
5968 6047 L
5969 6047 L
S
5983 6049 M
5991 6050 L
5995 6050 L
S
6009 6050 M
6016 6050 L
6021 6050 L
S
6035 6048 M
6040 6048 L
6047 6047 L
S
6061 6046 M
6064 6046 L
6073 6046 L
S
6087 6047 M
6088 6047 L
6099 6049 L
S
6113 6051 M
6113 6051 L
6125 6053 L
S
6139 6055 M
6151 6056 L
S
6165 6056 M
6177 6056 L
S
6191 6055 M
6203 6054 L
S
6217 6054 M
6229 6053 L
S
6243 6053 M
6255 6054 L
S
6269 6054 M
6281 6055 L
6281 6055 L
S
6295 6057 M
6306 6059 L
6307 6059 L
S
6321 6063 M
6330 6065 L
6333 6065 L
S
6347 6066 M
6354 6067 L
6359 6066 L
S
6373 6064 M
6378 6063 L
6385 6062 L
S
6399 6060 M
6403 6059 L
6411 6059 L
S
6425 6060 M
6426 6060 L
6437 6062 L
S
6451 6064 M
6451 6064 L
6463 6067 L
S
6477 6069 M
6489 6071 L
S
6503 6075 M
6515 6079 L
S
6529 6086 M
6541 6093 L
S
6555 6099 M
6567 6104 L
S
6581 6102 M
6593 6099 L
S
6607 6095 M
6619 6092 L
S
6633 6098 M
6643 6102 L
6645 6103 L
S
6659 6111 M
6668 6116 L
6671 6117 L
S
6685 6122 M
6692 6125 L
6697 6128 L
S
6711 6135 M
6716 6138 L
6723 6138 L
S
6737 6138 M
6740 6138 L
6749 6130 L
S
6763 6119 M
6765 6117 L
6775 6112 L
S
6789 6106 M
6801 6108 L
S
6815 6109 M
6827 6111 L
S
6841 6112 M
6853 6113 L
S
6867 6116 M
6879 6119 L
S
6893 6123 M
6905 6128 L
S
3383 6257 M
3407 6289 L
3431 6329 L
3456 6364 L
3479 6390 L
3504 6407 L
3528 6421 L
3552 6441 L
3576 6467 L
3601 6493 L
3624 6510 L
3649 6514 L
3673 6508 L
3697 6499 L
3721 6498 L
3745 6501 L
3769 6502 L
3793 6509 L
3818 6527 L
3841 6546 L
3866 6558 L
3890 6565 L
3914 6569 L
3938 6572 L
3963 6572 L
3986 6573 L
4011 6576 L
4035 6584 L
4059 6592 L
4083 6604 L
4108 6612 L
4132 6618 L
4156 6623 L
4180 6627 L
4205 6629 L
4228 6629 L
4253 6630 L
4277 6633 L
4301 6640 L
4325 6648 L
4350 6658 L
4373 6666 L
4398 6675 L
4422 6686 L
4446 6699 L
4470 6711 L
4494 6720 L
4518 6734 L
4542 6751 L
4567 6767 L
4590 6777 L
4615 6786 L
4639 6797 L
4663 6809 L
4687 6819 L
4712 6823 L
4735 6826 L
4760 6832 L
4784 6840 L
4808 6845 L
4832 6852 L
4857 6861 L
4880 6872 L
4905 6882 L
4929 6889 L
4953 6895 L
4977 6902 L
5002 6911 L
5025 6916 L
5050 6915 L
5074 6912 L
5098 6914 L
5122 6924 L
5147 6938 L
5170 6949 L
5194 6959 L
5219 6970 L
5242 6984 L
5267 6995 L
5291 7005 L
5315 7017 L
5339 7031 L
5364 7042 L
5387 7048 L
5412 7050 L
5436 7058 L
5460 7071 L
5484 7083 L
5509 7089 L
5533 7092 L
5557 7098 L
5581 7111 L
5605 7124 L
5629 7134 L
5654 7142 L
5678 7153 L
5702 7169 L
5726 7182 L
5751 7187 L
5774 7192 L
5799 7202 L
5823 7213 L
5847 7224 L
5871 7236 L
5896 7254 L
5919 7269 L
5943 7280 L
5968 7288 L
5991 7297 L
6016 7310 L
6040 7326 L
6064 7341 L
6088 7352 L
6113 7361 L
6136 7375 L
6161 7391 L
6185 7404 L
6209 7411 L
6233 7424 L
6258 7447 L
6281 7476 L
6306 7497 L
6330 7512 L
6354 7522 L
6378 7535 L
6403 7550 L
6426 7561 L
6451 7567 L
6475 7574 L
6499 7589 L
6523 7606 L
6548 7617 L
6571 7625 L
6596 7642 L
6620 7663 L
6643 7678 L
6668 7678 L
6692 7694 L
6716 7725 L
6740 7741 L
6765 7733 L
6788 7731 L
6813 7742 L
6837 7767 L
6861 7796 L
6885 7819 L
6910 7835 L
S
3383 5730 M
3407 5757 L
3431 5768 L
3456 5754 L
3479 5773 L
3504 5796 L
3528 5796 L
3552 5804 L
3576 5807 L
3601 5794 L
3624 5791 L
3649 5792 L
3673 5776 L
3697 5766 L
3721 5772 L
3745 5775 L
3769 5781 L
3793 5799 L
3818 5809 L
3841 5815 L
3866 5826 L
3890 5836 L
3914 5844 L
3938 5856 L
3963 5862 L
3986 5860 L
4011 5865 L
4035 5873 L
4059 5877 L
4083 5888 L
4108 5903 L
4132 5913 L
4156 5926 L
4180 5945 L
4205 5960 L
4228 5973 L
4253 5991 L
4277 6005 L
4301 6012 L
4325 6022 L
4350 6032 L
4373 6044 L
4398 6063 L
4422 6080 L
4446 6088 L
4470 6095 L
4494 6109 L
4518 6127 L
4542 6150 L
4567 6172 L
4590 6188 L
4615 6202 L
4639 6217 L
4663 6226 L
4687 6231 L
4712 6241 L
4735 6254 L
4760 6267 L
4784 6281 L
4808 6293 L
4832 6303 L
4857 6321 L
4880 6340 L
4905 6350 L
4929 6359 L
4953 6372 L
4977 6388 L
5002 6406 L
5025 6421 L
5050 6426 L
5074 6431 L
5098 6444 L
5122 6459 L
5147 6470 L
5170 6482 L
5194 6498 L
5219 6515 L
5242 6537 L
5267 6554 L
5291 6566 L
5315 6586 L
5339 6613 L
5364 6633 L
5387 6648 L
5412 6665 L
5436 6684 L
5460 6705 L
5484 6725 L
5509 6737 L
5533 6749 L
5557 6769 L
5581 6790 L
5605 6806 L
5629 6824 L
5654 6844 L
5678 6861 L
5702 6880 L
5726 6902 L
5751 6919 L
5774 6944 L
5799 6976 L
5823 6995 L
5847 7001 L
5871 7015 L
5896 7039 L
5919 7065 L
5943 7093 L
5968 7111 L
5991 7127 L
6016 7158 L
6040 7194 L
6064 7216 L
6088 7234 L
6113 7260 L
6136 7287 L
6161 7314 L
6185 7345 L
6209 7367 L
6233 7392 L
6258 7435 L
6281 7474 L
6306 7500 L
6330 7526 L
6354 7551 L
6378 7574 L
6403 7603 L
6426 7619 L
6451 7622 L
6475 7640 L
6499 7672 L
6523 7693 L
6548 7710 L
6571 7733 L
6596 7747 L
6620 7770 L
6643 7828 L
6668 7878 L
6692 7899 L
6716 7945 L
6740 7987 L
6765 7993 L
6788 7995 L
6813 7978 L
6837 7945 L
6861 7954 L
6885 8007 L
6910 8047 L
S
3383 5796 M
3407 5829 L
3431 5844 L
3456 5841 L
3479 5872 L
3504 5908 L
3528 5918 L
3552 5925 L
3576 5928 L
3601 5923 L
3624 5929 L
3649 5932 L
3673 5918 L
3697 5920 L
3721 5948 L
3745 5974 L
3769 6000 L
3793 6026 L
3818 6032 L
3841 6018 L
3866 6004 L
3890 5989 L
3914 5978 L
3938 5986 L
3963 6008 L
3986 6033 L
4011 6057 L
4035 6073 L
4059 6076 L
4083 6077 L
4108 6082 L
4132 6090 L
4156 6105 L
4180 6129 L
4205 6147 L
4228 6162 L
4253 6180 L
4277 6193 L
4301 6198 L
4325 6209 L
4350 6227 L
4373 6247 L
4398 6267 L
4422 6280 L
4446 6284 L
4470 6290 L
4494 6303 L
4518 6320 L
4542 6340 L
4567 6357 L
4590 6368 L
4615 6377 L
4639 6390 L
4663 6401 L
4687 6410 L
4712 6424 L
4735 6441 L
4760 6456 L
4784 6468 L
4808 6474 L
4832 6476 L
4857 6485 L
4880 6500 L
4905 6513 L
4929 6522 L
4953 6535 L
4977 6551 L
5002 6570 L
5025 6587 L
5050 6594 L
5074 6595 L
5098 6600 L
5122 6608 L
5147 6617 L
5170 6630 L
5194 6646 L
5219 6666 L
5242 6689 L
5267 6708 L
5291 6719 L
5315 6734 L
5339 6755 L
5364 6771 L
5387 6783 L
5412 6792 L
5436 6804 L
5460 6821 L
5484 6839 L
5509 6847 L
5533 6851 L
5557 6863 L
5581 6882 L
5605 6896 L
5629 6910 L
5654 6926 L
5678 6943 L
5702 6959 L
5726 6970 L
5751 6975 L
5774 6986 L
5799 7008 L
5823 7026 L
5847 7037 L
5871 7051 L
5896 7067 L
5919 7084 L
5943 7103 L
5968 7114 L
5991 7123 L
6016 7146 L
6040 7176 L
6064 7194 L
6088 7208 L
6113 7225 L
6136 7242 L
6161 7263 L
6185 7286 L
6209 7293 L
6233 7296 L
6258 7323 L
6281 7360 L
6306 7387 L
6330 7413 L
6354 7436 L
6378 7451 L
6403 7465 L
6426 7474 L
6451 7473 L
6475 7485 L
6499 7516 L
6523 7543 L
6548 7558 L
6571 7570 L
6596 7580 L
6620 7608 L
6643 7680 L
6668 7739 L
6692 7750 L
6716 7780 L
6740 7815 L
6765 7793 L
6788 7756 L
6813 7734 L
6837 7721 L
6861 7733 L
6885 7767 L
6910 7785 L
S
(5) 163 163 0 6922 8057 T
(K) 163 163 0 7013 8057 T
(5) 163 163 0 6922 6403 T
(K) 163 163 0 7013 6403 T
(1) 163 163 0 6440 7360 T
(0) 163 163 0 6530 7360 T
(0) 163 163 0 6621 7360 T
(K) 163 163 0 6712 7360 T
(1) 163 163 0 5957 5851 T
(0) 163 163 0 6048 5851 T
(0) 163 163 0 6139 5851 T
(K) 163 163 0 6229 5851 T
(3) 163 163 0 4160 6780 T
(0) 163 163 0 4251 6780 T
(0) 163 163 0 4341 6780 T
(K) 163 163 0 4432 6780 T
(3) 163 163 0 5037 6025 T
(0) 163 163 0 5127 6025 T
(0) 163 163 0 5218 6025 T
(K) 163 163 0 5309 6025 T
(2) 195 195 0 3022 8142 T
(2) 195 195 0 3131 8142 T
(1) 195 195 0 3240 8142 T
(2) 195 195 0 3349 8142 T
( ) 195 195 0 3458 8142 T
(5) 195 195 0 3511 8142 T
(0) 195 195 0 3620 8142 T
(M) 195 195 0 3729 8142 T
(e) 195 195 0 3891 8142 T
(V) 195 195 0 4000 8142 T
( ) 195 195 0 4129 8142 T
(1) 130 130 0 4181 8238 T
(6) 130 130 0 4253 8238 T
(O) 195 195 0 4327 8142 T
(+) 130 130 0 4477 8238 T
(6) 130 130 0 4552 8238 T
( ) 195 195 0 4626 8142 T
(I) 195 195 0 4679 8142 T
(r) 195 195 0 4732 8142 T
(r) 195 195 0 4797 8142 T
(a) 195 195 0 4861 8142 T
(d) 195 195 0 4970 8142 T
(i) 195 195 0 5079 8142 T
(a) 195 195 0 5123 8142 T
(t) 195 195 0 5232 8142 T
(i) 195 195 0 5285 8142 T
(o) 195 195 0 5330 8142 T
(n) 195 195 0 5439 8142 T
(6) 195 195 0 3912 7298 T
(x) 195 195 0 4020 7298 T
(1) 195 195 0 4118 7298 T
(0) 195 195 0 4227 7298 T
(1) 130 130 0 4335 7394 T
(5) 130 130 0 4407 7394 T
( ) 195 195 0 4480 7298 T
(I) 195 195 0 4534 7298 T
(o) 195 195 0 4587 7298 T
(n) 195 195 0 4696 7298 T
(s) 195 195 0 4805 7298 T
(/) 195 195 0 4903 7298 T
(c) 195 195 0 4956 7298 T
(m) 195 195 0 5054 7298 T
(2) 130 130 0 5215 7394 T
(\() 195 195 0 3022 7863 T
(b) 195 195 0 3087 7863 T
(\)) 195 195 0 3196 7863 T
(W) 325 325 0 3605 2038 T
(a) 325 325 0 3909 2038 T
(v) 325 325 0 4091 2038 T
(e) 325 325 0 4254 2038 T
(n) 325 325 0 4435 2038 T
(u) 325 325 0 4616 2038 T
(m) 325 325 0 4798 2038 T
(b) 325 325 0 5068 2038 T
(e) 325 325 0 5250 2038 T
(r) 325 325 0 5431 2038 T
( ) 325 325 0 5539 2038 T
(\() 325 325 0 5627 2038 T
(c) 325 325 0 5735 2038 T
(m) 325 325 0 5898 2038 T
(-) 217 217 0 6179 2198 T
(1) 217 217 0 6238 2198 T
(\)) 325 325 0 6361 2038 T
(0) 195 195 0 2790 2383 T
(1) 195 195 0 3308 2383 T
(0) 195 195 0 3417 2383 T
(0) 195 195 0 3525 2383 T
(2) 195 195 0 3934 2383 T
(0) 195 195 0 4043 2383 T
(0) 195 195 0 4152 2383 T
(3) 195 195 0 4560 2383 T
(0) 195 195 0 4669 2383 T
(0) 195 195 0 4778 2383 T
(4) 195 195 0 5187 2383 T
(0) 195 195 0 5295 2383 T
(0) 195 195 0 5404 2383 T
(5) 195 195 0 5813 2383 T
(0) 195 195 0 5922 2383 T
(0) 195 195 0 6031 2383 T
(6) 195 195 0 6439 2383 T
(0) 195 195 0 6548 2383 T
(0) 195 195 0 6657 2383 T
(7) 195 195 0 7065 2383 T
(0) 195 195 0 7174 2383 T
(0) 195 195 0 7283 2383 T
24 W
2845 2631 M
7229 2631 L
S
12 W
2845 2726 M
2845 2631 L
S
3472 2726 M
3472 2631 L
S
4098 2726 M
4098 2631 L
S
4724 2726 M
4724 2631 L
S
5350 2726 M
5350 2631 L
S
5977 2726 M
5977 2631 L
S
6603 2726 M
6603 2631 L
S
7229 2726 M
7229 2631 L
S
2845 2678 M
2845 2631 L
S
3158 2678 M
3158 2631 L
S
3472 2678 M
3472 2631 L
S
3785 2678 M
3785 2631 L
S
4098 2678 M
4098 2631 L
S
4411 2678 M
4411 2631 L
S
4724 2678 M
4724 2631 L
S
5037 2678 M
5037 2631 L
S
5350 2678 M
5350 2631 L
S
5664 2678 M
5664 2631 L
S
5977 2678 M
5977 2631 L
S
6290 2678 M
6290 2631 L
S
6603 2678 M
6603 2631 L
S
6916 2678 M
6916 2631 L
S
7229 2678 M
7229 2631 L
S
(T) 325 325 90 2016 3114 T
(r) 325 325 90 2016 3310 T
(a) 325 325 90 2016 3417 T
(n) 325 325 90 2016 3599 T
(s) 325 325 90 2016 3780 T
(m) 325 325 90 2016 3943 T
(i) 325 325 90 2016 4214 T
(s) 325 325 90 2016 4288 T
(s) 325 325 90 2016 4451 T
(i) 325 325 90 2016 4614 T
(o) 325 325 90 2016 4688 T
(n) 325 325 90 2016 4869 T
(0) 195 195 0 2618 2560 T
(0) 195 195 0 2238 3285 T
(.) 195 195 0 2347 3285 T
(0) 195 195 0 2400 3285 T
(0) 195 195 0 2509 3285 T
(5) 195 195 0 2618 3285 T
(0) 195 195 0 2347 4011 T
(.) 195 195 0 2456 4011 T
(0) 195 195 0 2509 4011 T
(1) 195 195 0 2618 4011 T
(0) 195 195 0 2238 4737 T
(.) 195 195 0 2347 4737 T
(0) 195 195 0 2400 4737 T
(1) 195 195 0 2509 4737 T
(5) 195 195 0 2618 4737 T
24 W
2845 2631 M
2845 5533 L
S
12 W
2940 2631 M
2845 2631 L
S
2940 3357 M
2845 3357 L
S
2940 4082 M
2845 4082 L
S
2940 4808 M
2845 4808 L
S
2940 5533 M
2845 5533 L
S
2893 2631 M
2845 2631 L
S
2893 2776 M
2845 2776 L
S
2893 2921 M
2845 2921 L
S
2893 3066 M
2845 3066 L
S
2893 3211 M
2845 3211 L
S
2893 3357 M
2845 3357 L
S
2893 3502 M
2845 3502 L
S
2893 3647 M
2845 3647 L
S
2893 3792 M
2845 3792 L
S
2893 3937 M
2845 3937 L
S
2893 4082 M
2845 4082 L
S
2893 4227 M
2845 4227 L
S
2893 4372 M
2845 4372 L
S
2893 4518 M
2845 4518 L
S
2893 4663 M
2845 4663 L
S
2893 4808 M
2845 4808 L
S
2893 4953 M
2845 4953 L
S
2893 5098 M
2845 5098 L
S
2893 5243 M
2845 5243 L
S
2893 5388 M
2845 5388 L
S
2893 5533 M
2845 5533 L
S
24 W
2845 5533 M
7229 5533 L
S
12 W
2845 5439 M
2845 5533 L
S
3472 5439 M
3472 5533 L
S
4098 5439 M
4098 5533 L
S
4724 5439 M
4724 5533 L
S
5350 5439 M
5350 5533 L
S
5977 5439 M
5977 5533 L
S
6603 5439 M
6603 5533 L
S
7229 5439 M
7229 5533 L
S
2845 5486 M
2845 5533 L
S
3158 5486 M
3158 5533 L
S
3472 5486 M
3472 5533 L
S
3785 5486 M
3785 5533 L
S
4098 5486 M
4098 5533 L
S
4411 5486 M
4411 5533 L
S
4724 5486 M
4724 5533 L
S
5037 5486 M
5037 5533 L
S
5350 5486 M
5350 5533 L
S
5664 5486 M
5664 5533 L
S
5977 5486 M
5977 5533 L
S
6290 5486 M
6290 5533 L
S
6603 5486 M
6603 5533 L
S
6916 5486 M
6916 5533 L
S
7229 5486 M
7229 5533 L
S
24 W
7229 2631 M
7229 5533 L
S
12 W
7134 2631 M
7229 2631 L
S
7134 3357 M
7229 3357 L
S
7134 4082 M
7229 4082 L
S
7134 4808 M
7229 4808 L
S
7134 5533 M
7229 5533 L
S
7182 2631 M
7229 2631 L
S
7182 2776 M
7229 2776 L
S
7182 2921 M
7229 2921 L
S
7182 3066 M
7229 3066 L
S
7182 3211 M
7229 3211 L
S
7182 3357 M
7229 3357 L
S
7182 3502 M
7229 3502 L
S
7182 3647 M
7229 3647 L
S
7182 3792 M
7229 3792 L
S
7182 3937 M
7229 3937 L
S
7182 4082 M
7229 4082 L
S
7182 4227 M
7229 4227 L
S
7182 4372 M
7229 4372 L
S
7182 4518 M
7229 4518 L
S
7182 4663 M
7229 4663 L
S
7182 4808 M
7229 4808 L
S
7182 4953 M
7229 4953 L
S
7182 5098 M
7229 5098 L
S
7182 5243 M
7229 5243 L
S
7182 5388 M
7229 5388 L
S
7182 5533 M
7229 5533 L
S
3615 5069 M
3627 5069 L
S
3641 5069 M
3653 5069 L
S
3667 5069 M
3679 5069 L
S
3693 5069 M
3705 5069 L
S
3719 5069 M
3731 5069 L
S
3745 5069 M
3757 5069 L
S
3771 5069 M
3783 5069 L
S
3797 5069 M
3809 5069 L
S
3823 5069 M
3835 5069 L
S
3849 5069 M
3861 5069 L
S
3875 5069 M
3887 5069 L
S
(p) 195 195 0 4041 4998 T
(u) 195 195 0 4150 4998 T
(r) 195 195 0 4259 4998 T
(e) 195 195 0 4324 4998 T
3615 4785 M
3899 4785 L
S
(H) 195 195 0 4041 4713 T
(e) 195 195 0 4181 4713 T
(a) 195 195 0 4290 4713 T
(t) 195 195 0 4399 4713 T
( ) 195 195 0 4453 4713 T
(t) 195 195 0 4506 4713 T
(r) 195 195 0 4559 4713 T
(e) 195 195 0 4624 4713 T
(a) 195 195 0 4732 4713 T
(t) 195 195 0 4841 4713 T
(e) 195 195 0 4895 4713 T
(d) 195 195 0 5004 4713 T
3449 2785 M
3461 2796 L
3461 2796 L
S
3475 2790 M
3485 2782 L
3487 2784 L
S
3500 2798 M
3510 2806 L
3512 2808 L
S
3526 2819 M
3533 2823 L
3536 2818 L
S
3544 2804 M
3546 2801 L
3551 2792 L
S
3558 2778 M
3558 2777 L
3569 2772 L
3569 2772 L
S
3583 2776 M
3589 2788 L
S
3597 2802 M
3603 2814 L
S
3614 2817 M
3618 2816 L
3624 2808 L
S
3636 2794 M
3642 2787 L
3645 2782 L
S
3654 2768 M
3655 2766 L
3665 2760 L
S
3679 2766 M
3691 2769 L
3691 2769 L
S
3705 2772 M
3714 2770 L
3716 2767 L
S
3725 2753 M
3727 2750 L
3736 2742 L
S
3750 2744 M
3751 2744 L
3762 2752 L
S
3771 2766 M
3775 2773 L
3779 2778 L
S
3792 2784 M
3800 2780 L
3804 2776 L
S
3817 2766 M
3823 2765 L
3829 2767 L
S
3841 2777 M
3848 2786 L
3851 2789 L
S
3864 2796 M
3872 2794 L
3876 2791 L
S
3890 2779 M
3896 2775 L
3902 2772 L
S
3916 2773 M
3920 2774 L
3928 2779 L
S
3942 2790 M
3944 2791 L
3954 2798 L
S
3968 2796 M
3968 2796 L
3980 2789 L
S
3994 2791 M
4004 2799 L
4006 2801 L
S
4020 2813 M
4029 2814 L
4032 2811 L
S
4046 2799 M
4053 2796 L
4058 2798 L
S
4072 2806 M
4077 2809 L
4084 2812 L
S
4098 2809 M
4101 2807 L
4109 2798 L
S
4122 2792 M
4126 2792 L
4133 2800 L
S
4146 2814 M
4150 2818 L
4158 2821 L
S
4172 2820 M
4174 2819 L
4184 2811 L
S
4198 2814 M
4198 2814 L
4210 2825 L
4210 2825 L
S
4224 2829 M
4234 2824 L
4236 2823 L
S
4250 2816 M
4259 2814 L
4262 2816 L
S
4276 2827 M
4282 2834 L
4287 2837 L
S
4301 2843 M
4307 2845 L
4313 2845 L
S
4327 2848 M
4331 2849 L
4339 2855 L
S
4353 2857 M
4355 2857 L
4365 2851 L
S
4379 2853 M
4379 2853 L
4390 2865 L
S
4404 2877 M
4404 2877 L
4415 2875 L
4416 2874 L
S
4430 2869 M
4440 2875 L
4442 2877 L
S
4456 2886 M
4463 2884 L
4468 2880 L
S
4482 2872 M
4488 2871 L
4494 2873 L
S
4508 2880 M
4512 2882 L
4520 2884 L
S
4534 2893 M
4536 2894 L
4544 2904 L
S
4556 2912 M
4560 2913 L
4568 2906 L
S
4582 2906 M
4585 2907 L
4594 2914 L
S
4608 2912 M
4608 2912 L
4620 2906 L
S
4634 2914 M
4645 2921 L
4646 2922 L
S
4660 2929 M
4669 2935 L
4672 2936 L
S
4686 2937 M
4693 2935 L
4698 2935 L
S
4712 2936 M
4717 2938 L
4724 2942 L
S
4738 2949 M
4741 2950 L
4750 2952 L
S
4764 2954 M
4766 2954 L
4776 2956 L
S
4790 2962 M
4802 2967 L
4802 2967 L
S
4816 2970 M
4826 2972 L
4828 2973 L
S
4842 2977 M
4850 2978 L
4854 2978 L
S
4868 2980 M
4875 2982 L
4880 2983 L
S
4894 2993 M
4898 2997 L
4906 3004 L
S
4920 3011 M
4923 3012 L
4932 3010 L
S
4946 3009 M
4947 3009 L
4958 3011 L
S
4972 3015 M
4983 3017 L
4984 3017 L
S
4998 3020 M
5007 3023 L
5010 3025 L
S
5024 3032 M
5031 3035 L
5036 3035 L
S
5050 3032 M
5056 3029 L
5062 3025 L
S
5076 3026 M
5079 3027 L
5088 3031 L
S
5102 3038 M
5104 3039 L
5114 3043 L
S
5128 3047 M
5128 3047 L
5140 3052 L
5140 3052 L
S
5154 3053 M
5164 3050 L
5166 3050 L
S
5180 3050 M
5188 3055 L
5192 3057 L
S
5206 3066 M
5212 3071 L
5218 3075 L
S
5232 3077 M
5237 3077 L
5244 3075 L
S
5258 3075 M
5260 3075 L
5270 3077 L
S
5284 3088 M
5285 3089 L
5296 3096 L
S
5310 3098 M
5321 3101 L
5322 3101 L
S
5336 3104 M
5346 3103 L
5348 3104 L
S
5362 3109 M
5369 3112 L
5374 3113 L
S
5388 3116 M
5393 3118 L
5400 3121 L
S
5414 3126 M
5418 3127 L
5426 3130 L
S
5440 3135 M
5442 3136 L
5452 3142 L
S
5466 3153 M
5466 3153 L
5478 3154 L
5478 3154 L
S
5492 3147 M
5502 3147 L
5504 3148 L
S
5518 3156 M
5527 3163 L
5530 3164 L
S
5544 3165 M
5551 3164 L
5556 3165 L
S
5569 3174 M
5575 3182 L
5578 3186 L
S
5590 3200 M
5599 3211 L
5600 3212 L
S
5614 3222 M
5624 3221 L
5626 3220 L
S
5640 3218 M
5647 3219 L
5652 3221 L
S
5666 3225 M
5672 3226 L
5678 3224 L
S
5692 3220 M
5696 3219 L
5704 3224 L
S
5718 3234 M
5720 3235 L
5730 3241 L
S
5742 3254 M
5744 3256 L
5754 3256 L
S
5765 3244 M
5768 3240 L
5776 3241 L
S
5786 3252 M
5792 3263 L
5793 3264 L
S
5804 3278 M
5805 3279 L
5816 3285 L
5816 3285 L
S
5830 3278 M
5841 3273 L
5842 3272 L
S
5856 3262 M
5864 3257 L
5867 3261 L
S
5878 3275 M
5882 3287 L
S
5888 3301 M
5889 3305 L
5897 3312 L
S
5910 3305 M
5913 3302 L
5920 3293 L
S
5933 3283 M
5937 3281 L
5943 3289 L
S
5953 3303 M
5959 3315 L
S
5971 3315 M
5973 3314 L
5983 3307 L
S
5997 3311 M
5998 3312 L
6005 3323 L
S
6014 3337 M
6022 3348 L
6023 3349 L
S
6033 3363 M
6034 3364 L
6045 3370 L
S
6055 3384 M
6058 3388 L
6062 3396 L
S
6069 3410 M
6070 3412 L
6075 3422 L
S
6083 3436 M
6089 3448 L
S
6099 3461 M
6106 3465 L
6111 3461 L
S
6125 3458 M
6131 3460 L
6136 3466 L
S
6148 3479 M
6154 3484 L
6160 3485 L
S
6173 3479 M
6179 3471 L
6183 3468 L
S
6196 3471 M
6203 3479 L
6207 3477 L
S
6220 3468 M
6227 3460 L
6230 3464 L
S
6242 3477 M
6251 3482 L
6254 3481 L
S
6268 3479 M
6276 3482 L
6280 3481 L
S
6294 3485 M
6299 3489 L
6302 3496 L
S
6308 3510 M
6312 3521 L
6313 3521 L
S
6325 3523 M
6329 3511 L
S
6334 3497 M
6335 3494 L
6338 3485 L
S
6342 3471 M
6346 3459 L
S
6351 3445 M
6356 3433 L
S
6363 3431 M
6368 3443 L
S
6373 3457 M
6376 3469 L
S
6380 3483 M
6383 3495 L
S
6393 3502 M
6396 3503 L
6405 3496 L
S
6418 3505 M
6421 3509 L
6429 3512 L
S
6443 3505 M
6444 3504 L
6455 3503 L
S
6466 3515 M
6468 3518 L
6471 3527 L
S
6477 3541 M
6480 3550 L
6483 3553 L
S
6495 3557 M
6501 3545 L
S
6508 3531 M
6515 3519 L
S
6528 3510 M
6529 3509 L
6540 3515 L
S
6546 3528 M
6550 3540 L
S
6555 3554 M
6560 3566 L
S
6567 3580 M
6576 3592 L
S
6584 3606 M
6589 3614 L
6593 3612 L
S
6607 3605 M
6613 3603 L
6615 3609 L
S
6618 3623 M
6622 3635 L
S
6626 3648 M
6638 3647 L
6638 3647 L
S
6641 3633 M
6643 3621 L
S
6645 3607 M
6647 3595 L
S
6650 3581 M
6650 3580 L
6652 3569 L
S
6655 3555 M
6658 3543 L
S
6660 3529 M
6661 3526 L
6664 3517 L
S
6668 3503 M
6672 3491 L
S
6682 3478 M
6686 3475 L
6691 3483 L
S
6701 3491 M
6710 3482 L
6711 3485 L
S
6713 3499 M
6715 3511 L
S
6718 3525 M
6720 3537 L
S
6722 3551 M
6723 3563 L
S
6724 3577 M
6725 3589 L
S
6726 3603 M
6727 3615 L
S
6728 3629 M
6729 3641 L
S
6731 3655 M
6732 3667 L
S
6733 3681 M
6734 3693 L
S
6743 3696 M
6747 3695 L
6748 3687 L
S
6749 3673 M
6751 3661 L
S
6752 3647 M
6753 3635 L
S
6755 3621 M
6756 3609 L
S
6757 3595 M
6758 3590 L
6761 3583 L
S
6766 3569 M
6770 3559 L
6772 3559 L
S
6784 3558 M
6789 3546 L
S
6794 3532 M
6795 3529 L
6796 3520 L
S
6799 3506 M
6801 3494 L
S
6803 3480 M
6805 3468 L
S
6808 3454 M
6811 3442 L
S
6814 3428 M
6817 3416 L
S
6821 3416 M
6825 3428 L
S
6829 3442 M
6831 3447 L
6832 3454 L
S
6833 3468 M
6835 3480 L
S
6837 3494 M
6838 3506 L
S
6840 3520 M
6841 3532 L
S
6843 3546 M
6843 3549 L
6844 3558 L
S
6846 3572 M
6848 3584 L
S
6850 3598 M
6852 3610 L
S
6854 3624 M
6855 3633 L
6856 3636 L
S
6863 3650 M
6867 3660 L
6868 3658 L
S
6872 3644 M
6876 3632 L
S
6884 3624 M
6891 3625 L
6892 3630 L
S
6893 3644 M
6895 3656 L
S
6896 3670 M
6897 3682 L
S
6899 3696 M
6900 3708 L
S
6902 3722 M
6903 3731 L
6906 3731 L
S
6915 3727 M
6916 3715 L
S
6917 3701 M
6918 3689 L
S
6920 3675 M
6920 3663 L
S
6922 3649 M
6923 3637 L
S
6924 3623 M
6925 3611 L
S
6926 3597 M
6927 3585 L
S
6928 3571 M
6928 3568 L
6929 3559 L
S
6931 3545 M
6933 3533 L
S
6935 3519 M
6936 3507 L
S
6938 3493 M
6939 3489 L
6942 3497 L
S
6947 3511 M
6952 3523 L
6952 3523 L
S
6954 3537 M
6955 3549 L
S
6956 3563 M
6958 3575 L
S
6959 3589 M
6961 3601 L
S
6962 3615 M
6963 3627 L
S
6964 3641 M
6965 3653 L
S
6965 3667 M
6966 3679 L
S
6966 3693 M
6967 3705 L
S
6967 3719 M
6968 3731 L
S
6968 3745 M
6969 3757 L
S
6969 3771 M
6970 3783 L
S
6970 3797 M
6971 3809 L
S
6971 3823 M
6972 3835 L
S
6972 3849 M
6973 3861 L
S
6973 3875 M
6974 3887 L
S
6974 3901 M
6975 3913 L
S
6975 3927 M
6976 3939 L
S
3449 2952 M
3458 2940 L
S
3465 2926 M
3470 2914 L
S
3476 2900 M
3480 2888 L
S
3485 2874 M
3485 2874 L
3497 2882 L
3497 2882 L
S
3511 2872 M
3520 2860 L
S
3531 2868 M
3533 2871 L
3542 2866 L
S
3553 2854 M
3558 2847 L
3563 2846 L
S
3577 2845 M
3582 2845 L
3585 2852 L
S
3592 2866 M
3594 2871 L
3597 2878 L
S
3602 2892 M
3606 2903 L
3607 2903 L
S
3621 2898 M
3630 2892 L
3633 2889 L
S
3644 2875 M
3650 2863 L
S
3659 2853 M
3666 2854 L
3670 2859 L
S
3683 2865 M
3691 2859 L
3695 2858 L
S
3709 2858 M
3714 2860 L
3721 2855 L
S
3735 2847 M
3739 2846 L
3747 2849 L
S
3761 2853 M
3763 2854 L
3772 2864 L
S
3785 2874 M
3787 2875 L
3797 2865 L
S
3811 2857 M
3811 2857 L
3823 2854 L
3823 2854 L
S
3837 2849 M
3848 2859 L
3849 2860 L
S
3863 2867 M
3872 2866 L
3875 2867 L
S
3889 2869 M
3896 2868 L
3901 2864 L
S
3915 2860 M
3920 2861 L
3927 2864 L
S
3941 2868 M
3944 2868 L
3953 2873 L
S
3967 2877 M
3968 2877 L
3979 2872 L
S
3993 2870 M
4004 2875 L
4005 2876 L
S
4019 2889 M
4029 2891 L
4030 2889 L
S
4040 2875 M
4041 2874 L
4051 2863 L
S
4065 2866 M
4065 2866 L
4077 2867 L
4077 2867 L
S
4091 2868 M
4101 2870 L
4103 2870 L
S
4117 2869 M
4126 2871 L
4129 2873 L
S
4143 2880 M
4150 2882 L
4155 2884 L
S
4169 2886 M
4174 2886 L
4181 2884 L
S
4195 2886 M
4198 2887 L
4207 2892 L
S
4221 2893 M
4223 2893 L
4233 2893 L
S
4247 2889 M
4259 2884 L
4259 2884 L
S
4273 2886 M
4282 2886 L
4285 2886 L
S
4299 2886 M
4307 2889 L
4311 2890 L
S
4325 2898 M
4331 2903 L
4337 2909 L
S
4351 2913 M
4355 2912 L
4363 2907 L
S
4377 2908 M
4379 2908 L
4389 2910 L
S
4403 2908 M
4404 2908 L
4415 2908 L
4415 2908 L
S
4429 2909 M
4440 2915 L
4441 2916 L
S
4455 2925 M
4463 2921 L
4467 2919 L
S
4481 2916 M
4488 2918 L
4493 2920 L
S
4507 2927 M
4512 2930 L
4519 2933 L
S
4533 2938 M
4536 2939 L
4545 2945 L
S
4559 2950 M
4560 2950 L
4571 2948 L
S
4585 2956 M
4585 2956 L
4597 2960 L
4597 2960 L
S
4610 2947 M
4621 2941 L
4622 2941 L
S
4636 2943 M
4645 2947 L
4648 2950 L
S
4660 2963 M
4669 2970 L
4672 2971 L
S
4686 2972 M
4693 2972 L
4698 2970 L
S
4712 2967 M
4717 2967 L
4724 2973 L
S
4738 2982 M
4741 2984 L
4750 2982 L
S
4764 2979 M
4766 2979 L
4776 2976 L
S
4790 2980 M
4802 2990 L
4802 2990 L
S
4816 2993 M
4826 2994 L
4828 2995 L
S
4842 2999 M
4850 3000 L
4854 2999 L
S
4868 2997 M
4875 2996 L
4880 2995 L
S
4894 2998 M
4898 3000 L
4906 3006 L
S
4920 3011 M
4923 3011 L
4932 3015 L
S
4946 3020 M
4947 3020 L
4958 3011 L
S
4972 3002 M
4983 2999 L
4984 2999 L
S
4998 3000 M
5007 3005 L
5010 3008 L
S
5024 3017 M
5031 3018 L
5036 3017 L
S
5050 3013 M
5056 3011 L
5062 3008 L
S
5076 3009 M
5079 3010 L
5088 3012 L
S
5102 3012 M
5104 3012 L
5114 3017 L
S
5128 3019 M
5128 3019 L
5140 3020 L
5140 3020 L
S
5154 3021 M
5164 3021 L
5166 3022 L
S
5180 3028 M
5188 3035 L
5192 3036 L
S
5206 3036 M
5212 3035 L
5218 3037 L
S
5232 3037 M
5237 3036 L
5244 3034 L
S
5258 3039 M
5260 3040 L
5270 3045 L
S
5284 3052 M
5285 3052 L
5296 3051 L
S
5310 3046 M
5321 3049 L
5322 3050 L
S
5336 3056 M
5346 3057 L
5348 3058 L
S
5362 3070 M
5369 3076 L
5374 3077 L
S
5388 3079 M
5393 3079 L
5400 3076 L
S
5414 3066 M
5418 3062 L
5426 3060 L
S
5440 3062 M
5442 3062 L
5452 3062 L
S
5466 3069 M
5466 3069 L
5478 3078 L
5478 3078 L
S
5491 3092 M
5502 3104 L
5502 3104 L
S
5516 3101 M
5527 3096 L
5528 3097 L
S
5542 3108 M
5551 3116 L
5554 3118 L
S
5568 3125 M
5575 3127 L
5580 3125 L
S
5594 3123 M
5599 3123 L
5606 3127 L
S
5620 3129 M
5624 3129 L
5632 3135 L
S
5644 3148 M
5647 3152 L
5655 3150 L
S
5668 3139 M
5672 3134 L
5679 3133 L
S
5693 3131 M
5696 3130 L
5705 3126 L
S
5719 3126 M
5720 3126 L
5731 3130 L
S
5745 3135 M
5756 3133 L
5757 3133 L
S
5770 3133 M
5778 3145 L
S
5791 3158 M
5792 3159 L
5803 3151 L
S
5817 3147 M
5828 3139 L
5829 3138 L
S
5836 3124 M
5841 3115 L
5844 3112 L
S
5858 3108 M
5864 3112 L
5867 3118 L
S
5875 3132 M
5877 3135 L
5880 3144 L
S
5886 3158 M
5889 3166 L
5893 3168 L
S
5905 3165 M
5913 3154 L
5914 3154 L
S
5928 3152 M
5937 3155 L
5940 3155 L
S
5954 3153 M
5961 3151 L
5966 3146 L
S
5980 3136 M
5986 3133 L
5990 3139 L
S
5998 3153 M
5998 3153 L
6003 3165 L
S
6009 3179 M
6009 3180 L
6020 3188 L
S
6031 3178 M
6034 3174 L
6038 3166 L
S
6045 3152 M
6046 3149 L
6052 3158 L
S
6059 3172 M
6062 3184 L
S
6066 3198 M
6069 3210 L
S
6075 3224 M
6081 3236 L
S
6095 3237 M
6095 3237 L
6104 3225 L
S
6110 3211 M
6114 3199 L
S
6121 3185 M
6130 3173 L
S
6138 3183 M
6142 3190 L
6144 3195 L
S
6149 3209 M
6154 3221 L
S
6163 3235 M
6167 3241 L
6170 3235 L
S
6178 3221 M
6179 3220 L
6182 3209 L
S
6186 3195 M
6190 3183 L
S
6199 3195 M
6203 3201 L
6204 3207 L
S
6208 3221 M
6211 3233 L
S
6214 3247 M
6215 3251 L
6221 3259 L
S
6230 3261 M
6237 3249 L
S
6242 3235 M
6245 3223 L
S
6249 3209 M
6251 3200 L
6252 3197 L
S
6257 3183 M
6261 3171 L
S
6270 3170 M
6276 3175 L
6278 3181 L
S
6283 3195 M
6287 3207 L
6287 3207 L
S
6301 3215 M
6312 3203 L
6312 3203 L
S
6323 3189 M
6324 3187 L
6334 3192 L
S
6348 3200 M
6348 3200 L
6359 3188 L
S
6372 3196 M
6378 3208 L
S
6384 3222 M
6384 3223 L
6395 3228 L
S
6409 3224 M
6421 3224 L
6421 3224 L
S
6434 3224 M
6442 3236 L
S
6452 3250 M
6457 3256 L
6460 3250 L
S
6469 3236 M
6480 3225 L
6481 3226 L
S
6495 3235 M
6505 3237 L
6507 3237 L
S
6521 3234 M
6529 3227 L
6530 3223 L
S
6535 3209 M
6539 3197 L
S
6549 3184 M
6553 3180 L
6560 3188 L
S
6573 3199 M
6577 3202 L
6585 3203 L
S
6594 3194 M
6599 3182 L
S
6604 3168 M
6608 3156 L
S
6612 3142 M
6613 3139 L
6616 3148 L
S
6621 3162 M
6625 3174 L
6625 3174 L
S
6628 3188 M
6630 3200 L
S
6632 3214 M
6635 3226 L
S
6637 3240 M
6638 3244 L
6641 3252 L
S
6646 3266 M
6650 3278 L
6650 3278 L
S
6662 3292 M
6669 3304 L
S
6675 3318 M
6676 3330 L
S
6678 3344 M
6679 3356 L
S
6681 3370 M
6682 3382 L
S
6683 3396 M
6685 3408 L
S
6687 3422 M
6688 3434 L
S
6690 3448 M
6692 3460 L
S
6694 3474 M
6696 3486 L
S
6698 3500 M
6698 3503 L
6699 3494 L
S
6700 3480 M
6701 3468 L
S
6703 3454 M
6704 3442 L
S
6705 3428 M
6706 3416 L
S
6708 3402 M
6709 3390 L
S
6710 3376 M
6711 3364 L
S
6712 3350 M
6713 3338 L
S
6714 3324 M
6714 3312 L
S
6715 3298 M
6716 3286 L
S
6717 3272 M
6718 3260 L
S
6719 3246 M
6719 3234 L
S
6720 3220 M
6721 3208 L
S
6722 3194 M
6722 3193 L
6724 3182 L
S
6726 3168 M
6727 3156 L
S
6729 3142 M
6731 3130 L
S
6733 3116 M
6734 3108 L
6736 3104 L
S
6741 3090 M
6746 3078 L
S
6749 3086 M
6752 3098 L
S
6755 3112 M
6757 3124 L
S
6760 3138 M
6761 3150 L
S
6763 3164 M
6765 3176 L
S
6767 3190 M
6769 3202 L
S
6773 3216 M
6783 3227 L
6783 3228 L
S
6788 3242 M
6792 3254 L
S
6796 3268 M
6799 3280 L
S
6802 3294 M
6805 3306 L
S
6808 3300 M
6810 3288 L
S
6813 3274 M
6815 3262 L
S
6818 3248 M
6819 3241 L
6820 3236 L
S
6821 3222 M
6823 3210 L
S
6825 3196 M
6826 3184 L
S
6828 3170 M
6830 3158 L
S
6835 3148 M
6843 3147 L
6844 3151 L
S
6849 3165 M
6852 3177 L
S
6856 3191 M
6859 3203 L
S
6862 3217 M
6864 3229 L
S
6868 3243 M
6875 3255 L
S
6883 3257 M
6891 3245 L
6891 3245 L
S
6894 3259 M
6897 3271 L
S
6900 3285 M
6902 3297 L
S
6906 3311 M
6910 3323 L
S
6914 3337 M
6915 3339 L
6916 3329 L
S
6917 3315 M
6918 3303 L
S
6920 3289 M
6921 3277 L
S
6922 3263 M
6924 3251 L
S
6925 3237 M
6926 3225 L
S
6927 3211 M
6928 3205 L
6928 3199 L
S
6929 3185 M
6930 3173 L
S
6931 3159 M
6932 3147 L
S
6933 3133 M
6934 3121 L
S
6935 3107 M
6936 3095 L
S
6937 3081 M
6938 3069 L
S
6942 3056 M
6952 3051 L
6952 3053 L
S
6954 3067 M
6955 3079 L
S
6957 3093 M
6958 3105 L
S
6959 3119 M
6961 3131 L
S
6962 3145 M
6963 3157 L
S
6965 3171 M
6966 3183 L
S
6967 3197 M
6968 3209 L
S
6969 3223 M
6970 3235 L
S
6971 3249 M
6972 3261 L
S
6973 3275 M
6974 3287 L
S
6975 3301 M
6976 3313 L
S
3449 3676 M
3451 3664 L
S
3454 3650 M
3456 3638 L
S
3459 3624 M
3461 3612 L
S
3465 3598 M
3469 3586 L
S
3474 3572 M
3474 3572 L
3478 3560 L
S
3482 3546 M
3485 3535 L
3486 3534 L
S
3494 3520 M
3497 3516 L
3499 3508 L
S
3504 3494 M
3507 3482 L
S
3512 3468 M
3516 3456 L
S
3521 3442 M
3522 3438 L
3530 3440 L
S
3544 3433 M
3546 3431 L
3556 3432 L
S
3561 3444 M
3564 3456 L
S
3568 3470 M
3569 3476 L
3571 3482 L
S
3576 3496 M
3579 3508 L
S
3584 3522 M
3589 3534 L
S
3595 3548 M
3604 3560 L
S
3611 3552 M
3617 3540 L
S
3622 3526 M
3627 3514 L
S
3635 3500 M
3642 3491 L
3644 3488 L
S
3652 3474 M
3655 3468 L
3661 3466 L
S
3675 3470 M
3678 3472 L
3684 3463 L
S
3693 3449 M
3700 3437 L
S
3712 3426 M
3714 3425 L
3724 3419 L
S
3738 3418 M
3739 3418 L
3750 3418 L
S
3764 3414 M
3773 3426 L
S
3787 3439 M
3787 3439 L
3797 3427 L
S
3806 3413 M
3811 3405 L
3815 3401 L
S
3828 3390 M
3836 3388 L
3840 3391 L
S
3854 3399 M
3859 3399 L
3866 3392 L
S
3879 3380 M
3884 3377 L
3891 3374 L
S
3905 3370 M
3908 3370 L
3917 3374 L
S
3931 3370 M
3932 3370 L
3943 3368 L
S
3957 3373 M
3968 3367 L
3969 3367 L
S
3983 3362 M
3992 3368 L
3995 3368 L
S
4009 3366 M
4017 3362 L
4021 3360 L
S
4035 3353 M
4041 3349 L
4047 3349 L
S
4061 3352 M
4065 3353 L
4073 3347 L
S
4087 3337 M
4089 3336 L
4099 3336 L
S
4113 3328 M
4114 3327 L
4125 3323 L
S
4139 3332 M
4150 3336 L
4151 3336 L
S
4165 3343 M
4174 3348 L
4177 3349 L
S
4191 3356 M
4198 3360 L
4203 3358 L
S
4217 3349 M
4223 3342 L
4228 3339 L
S
4242 3335 M
4246 3334 L
4254 3332 L
S
4268 3334 M
4271 3335 L
4280 3339 L
S
4294 3341 M
4295 3341 L
4306 3346 L
S
4320 3346 M
4331 3345 L
4332 3345 L
S
4346 3347 M
4355 3346 L
4358 3345 L
S
4372 3345 M
4379 3347 L
4384 3346 L
S
4398 3339 M
4404 3334 L
4410 3331 L
S
4424 3326 M
4427 3325 L
4436 3328 L
S
4450 3336 M
4452 3337 L
4462 3339 L
S
4476 3336 M
4476 3336 L
4488 3333 L
4488 3333 L
S
4502 3331 M
4512 3334 L
4514 3335 L
S
4528 3340 M
4536 3339 L
4540 3340 L
S
4554 3344 M
4560 3348 L
4566 3350 L
S
4580 3350 M
4585 3350 L
4592 3347 L
S
4606 3340 M
4608 3339 L
4618 3341 L
S
4632 3342 M
4633 3342 L
4644 3339 L
S
4658 3346 M
4669 3351 L
4670 3351 L
S
4684 3350 M
4693 3349 L
4696 3348 L
S
4710 3347 M
4717 3347 L
4722 3349 L
S
4736 3353 M
4741 3353 L
4748 3348 L
S
4762 3338 M
4766 3336 L
4774 3336 L
S
4788 3341 M
4789 3341 L
4800 3345 L
S
4814 3347 M
4814 3347 L
4826 3351 L
4826 3351 L
S
4840 3353 M
4850 3348 L
4852 3348 L
S
4866 3347 M
4875 3350 L
4878 3351 L
S
4892 3354 M
4898 3355 L
4904 3356 L
S
4918 3353 M
4923 3351 L
4930 3352 L
S
4944 3356 M
4947 3357 L
4956 3353 L
S
4970 3343 M
4971 3342 L
4982 3332 L
S
4996 3320 M
5007 3317 L
5008 3317 L
S
5022 3318 M
5031 3318 L
5034 3319 L
S
5048 3323 M
5056 3325 L
5060 3324 L
S
5074 3325 M
5079 3326 L
5086 3327 L
S
5100 3324 M
5104 3323 L
5112 3320 L
S
5126 3316 M
5128 3316 L
5138 3320 L
S
5150 3333 M
5152 3336 L
5161 3342 L
S
5175 3336 M
5176 3335 L
5187 3325 L
S
5201 3319 M
5201 3319 L
5212 3330 L
5213 3331 L
S
5222 3345 M
5224 3348 L
5233 3356 L
S
5247 3362 M
5249 3363 L
5259 3364 L
S
5273 3357 M
5273 3357 L
5285 3350 L
5285 3350 L
S
5299 3349 M
5309 3350 L
5311 3351 L
S
5325 3358 M
5333 3359 L
5337 3357 L
S
5351 3359 M
5357 3364 L
5363 3370 L
S
5377 3375 M
5382 3375 L
5389 3372 L
S
5403 3365 M
5405 3364 L
5415 3359 L
S
5429 3361 M
5430 3361 L
5441 3370 L
S
5455 3381 M
5466 3385 L
5467 3384 L
S
5481 3374 M
5490 3368 L
5493 3370 L
S
5507 3377 M
5514 3380 L
5519 3382 L
S
5533 3390 M
5538 3395 L
5545 3396 L
S
5559 3396 M
5563 3396 L
5571 3401 L
S
5585 3400 M
5587 3400 L
5597 3393 L
S
5611 3389 M
5611 3389 L
5623 3385 L
S
5637 3393 M
5647 3405 L
5647 3405 L
S
5661 3402 M
5672 3392 L
5673 3391 L
S
5687 3384 M
5696 3382 L
5698 3385 L
S
5709 3399 M
5718 3411 L
S
5730 3403 M
5732 3401 L
5739 3391 L
S
5750 3383 M
5756 3383 L
5762 3382 L
S
5776 3383 M
5780 3383 L
5788 3390 L
S
5802 3401 M
5805 3403 L
5814 3406 L
S
5828 3399 M
5828 3399 L
5839 3387 L
S
5853 3383 M
5853 3383 L
5864 3383 L
5865 3383 L
S
5879 3380 M
5889 3383 L
5891 3383 L
S
5905 3381 M
5913 3380 L
5916 3384 L
S
5924 3398 M
5925 3399 L
5933 3410 L
S
5942 3408 M
5950 3397 L
5950 3396 L
S
5954 3382 M
5958 3370 L
S
5964 3356 M
5972 3344 L
S
5981 3354 M
5986 3362 L
5987 3366 L
S
5991 3380 M
5994 3392 L
S
5998 3406 M
6002 3418 L
S
6007 3432 M
6009 3438 L
6015 3438 L
S
6025 3431 M
6031 3419 L
S
6040 3405 M
6046 3398 L
6048 3403 L
S
6055 3417 M
6058 3423 L
6060 3429 L
S
6064 3443 M
6068 3455 L
S
6079 3467 M
6082 3469 L
6090 3460 L
S
6100 3446 M
6106 3434 L
6106 3434 L
S
6120 3427 M
6131 3431 L
6132 3430 L
S
6145 3417 M
6154 3407 L
6156 3409 L
S
6170 3422 M
6179 3428 L
6182 3426 L
S
6196 3420 M
6203 3422 L
6208 3420 L
S
6219 3410 M
6227 3398 L
6227 3398 L
S
6240 3408 M
6246 3420 L
S
6254 3433 M
6263 3438 L
6266 3437 L
S
6280 3433 M
6287 3432 L
6292 3430 L
S
6304 3420 M
6312 3408 L
6312 3408 L
S
6325 3401 M
6329 3413 L
S
6333 3427 M
6335 3432 L
6338 3439 L
S
6343 3453 M
6348 3465 L
S
6360 3454 M
6365 3442 L
S
6371 3428 M
6372 3425 L
6378 3416 L
S
6387 3414 M
6393 3426 L
S
6397 3440 M
6400 3452 L
S
6402 3466 M
6404 3478 L
S
6407 3492 M
6408 3498 L
6410 3504 L
S
6415 3518 M
6418 3530 L
S
6427 3535 M
6432 3532 L
6436 3525 L
S
6444 3511 M
6444 3511 L
6446 3499 L
S
6449 3485 M
6451 3473 L
S
6454 3459 M
6456 3447 L
S
6458 3433 M
6460 3421 L
S
6462 3407 M
6463 3395 L
S
6465 3381 M
6467 3369 L
S
6476 3368 M
6480 3371 L
6483 3379 L
S
6488 3393 M
6492 3405 L
S
6503 3407 M
6505 3407 L
6515 3417 L
S
6524 3431 M
6529 3439 L
6533 3439 L
S
6547 3445 M
6553 3450 L
6559 3453 L
S
6573 3463 M
6577 3467 L
6579 3475 L
S
6583 3489 M
6586 3501 L
S
6591 3509 M
6599 3497 L
S
6603 3483 M
6604 3471 L
S
6606 3457 M
6607 3445 L
S
6609 3431 M
6610 3419 L
S
6611 3405 M
6613 3393 L
S
6616 3379 M
6618 3367 L
S
6621 3353 M
6624 3341 L
S
6628 3327 M
6634 3315 L
S
6639 3301 M
6641 3289 L
S
6644 3275 M
6646 3263 L
S
6649 3249 M
6650 3241 L
6651 3245 L
S
6655 3259 M
6658 3271 L
S
6661 3285 M
6662 3297 L
S
6663 3311 M
6664 3323 L
S
6665 3337 M
6665 3349 L
S
6666 3363 M
6667 3375 L
S
6668 3389 M
6669 3401 L
S
6670 3415 M
6670 3427 L
S
6671 3441 M
6672 3453 L
S
6673 3467 M
6674 3479 L
S
6675 3493 M
6675 3505 L
S
6676 3519 M
6677 3531 L
S
6678 3545 M
6679 3557 L
S
6680 3571 M
6681 3583 L
S
6682 3597 M
6682 3609 L
S
6683 3623 M
6684 3635 L
S
6685 3649 M
6686 3661 L
S
6690 3651 M
6694 3639 L
S
6698 3625 M
6699 3613 L
S
6700 3599 M
6701 3587 L
S
6702 3573 M
6703 3561 L
S
6704 3547 M
6705 3535 L
S
6706 3521 M
6707 3509 L
S
6709 3495 M
6709 3483 L
S
6712 3483 M
6715 3495 L
S
6718 3509 M
6721 3521 L
S
6723 3535 M
6723 3547 L
S
6724 3561 M
6725 3573 L
S
6726 3587 M
6727 3599 L
S
6727 3613 M
6728 3625 L
S
6729 3639 M
6730 3651 L
S
6731 3665 M
6731 3677 L
S
6732 3691 M
6733 3703 L
S
6734 3717 M
6734 3722 L
6739 3729 L
S
6747 3741 M
6748 3729 L
S
6749 3715 M
6750 3703 L
S
6751 3689 M
6752 3677 L
S
6753 3663 M
6754 3651 L
S
6755 3637 M
6756 3625 L
S
6757 3611 M
6757 3599 L
S
6758 3585 M
6759 3573 L
S
6760 3559 M
6761 3547 L
S
6762 3533 M
6763 3521 L
S
6764 3507 M
6765 3495 L
S
6766 3481 M
6766 3469 L
S
6767 3455 M
6768 3443 L
S
6769 3429 M
6770 3418 L
6770 3417 L
S
6773 3403 M
6775 3391 L
S
6777 3377 M
6779 3365 L
S
6781 3351 M
6783 3342 L
6784 3345 L
S
6786 3359 M
6788 3371 L
S
6791 3385 M
6793 3397 L
S
6795 3411 M
6798 3423 L
S
6801 3437 M
6804 3449 L
S
6807 3455 M
6810 3443 L
S
6813 3429 M
6816 3417 L
S
6821 3407 M
6831 3419 L
6831 3419 L
S
6833 3433 M
6835 3445 L
S
6837 3459 M
6839 3471 L
S
6841 3485 M
6843 3495 L
6845 3494 L
S
6858 3488 M
6867 3476 L
6867 3476 L
S
6872 3490 M
6876 3502 L
S
6880 3516 M
6883 3528 L
S
6886 3542 M
6888 3554 L
S
6891 3568 M
6894 3580 L
S
6897 3594 M
6900 3606 L
S
6903 3620 M
6903 3620 L
6907 3608 L
S
6911 3594 M
6915 3582 L
6915 3582 L
S
6917 3568 M
6918 3556 L
S
6920 3542 M
6922 3530 L
S
6924 3516 M
6925 3504 L
S
6927 3490 M
6928 3483 L
6929 3478 L
S
6932 3464 M
6935 3452 L
S
6938 3438 M
6939 3434 L
6940 3426 L
S
6942 3412 M
6943 3400 L
S
6945 3386 M
6947 3374 L
S
6949 3360 M
6950 3348 L
S
6952 3334 M
6952 3333 L
6959 3322 L
S
6964 3318 M
6965 3330 L
S
6965 3344 M
6966 3356 L
S
6966 3370 M
6967 3382 L
S
6967 3396 M
6968 3408 L
S
6968 3422 M
6969 3434 L
S
6969 3448 M
6970 3460 L
S
6970 3474 M
6971 3486 L
S
6971 3500 M
6972 3512 L
S
6972 3526 M
6973 3538 L
S
6973 3552 M
6974 3564 L
S
6974 3578 M
6975 3590 L
S
6975 3604 M
6976 3616 L
S
3449 4600 M
3461 4593 L
3474 4561 L
3485 4491 L
3497 4418 L
3510 4330 L
3522 4280 L
3533 4331 L
3546 4405 L
3558 4457 L
3569 4497 L
3582 4515 L
3594 4528 L
3606 4542 L
3618 4504 L
3630 4413 L
3642 4323 L
3655 4258 L
3666 4238 L
3678 4257 L
3691 4293 L
3703 4336 L
3714 4366 L
3727 4370 L
3739 4373 L
3751 4365 L
3763 4341 L
3775 4324 L
3787 4309 L
3800 4283 L
3811 4267 L
3823 4263 L
3836 4281 L
3848 4324 L
3859 4341 L
3872 4315 L
3884 4281 L
3896 4249 L
3908 4215 L
3920 4191 L
3932 4179 L
3944 4192 L
3956 4235 L
3968 4281 L
3981 4324 L
3992 4354 L
4004 4355 L
4017 4342 L
4029 4322 L
4041 4282 L
4053 4240 L
4065 4222 L
4077 4214 L
4089 4210 L
4101 4206 L
4114 4208 L
4126 4235 L
4137 4261 L
4150 4256 L
4162 4241 L
4174 4239 L
4186 4244 L
4198 4268 L
4210 4303 L
4223 4330 L
4234 4339 L
4246 4324 L
4259 4293 L
4271 4271 L
4282 4253 L
4295 4236 L
4307 4235 L
4318 4245 L
4331 4261 L
4343 4284 L
4355 4297 L
4367 4297 L
4379 4295 L
4391 4283 L
4404 4260 L
4415 4233 L
4427 4209 L
4440 4214 L
4452 4247 L
4463 4275 L
4476 4289 L
4488 4294 L
4500 4283 L
4512 4263 L
4524 4253 L
4536 4246 L
4549 4240 L
4560 4238 L
4572 4238 L
4585 4243 L
4597 4260 L
4608 4283 L
4621 4301 L
4633 4297 L
4645 4275 L
4657 4254 L
4669 4245 L
4681 4241 L
4693 4242 L
4705 4247 L
4717 4258 L
4730 4281 L
4741 4309 L
4753 4327 L
4766 4325 L
4778 4300 L
4789 4271 L
4802 4250 L
4814 4239 L
4826 4244 L
4838 4265 L
4850 4282 L
4862 4295 L
4875 4312 L
4886 4316 L
4898 4302 L
4911 4283 L
4923 4260 L
4934 4238 L
4947 4225 L
4959 4229 L
4971 4242 L
4983 4251 L
4995 4251 L
5007 4256 L
5019 4259 L
5031 4245 L
5043 4215 L
5056 4189 L
5067 4176 L
5079 4176 L
5092 4185 L
5104 4201 L
5115 4219 L
5128 4234 L
5140 4246 L
5152 4249 L
5164 4241 L
5176 4228 L
5188 4211 L
5201 4193 L
5212 4197 L
5224 4230 L
5237 4272 L
5249 4303 L
5260 4314 L
5273 4304 L
5285 4290 L
5297 4279 L
5309 4262 L
5321 4249 L
5333 4252 L
5346 4271 L
5357 4300 L
5369 4327 L
5382 4340 L
5393 4342 L
5405 4341 L
5418 4340 L
5430 4340 L
5442 4334 L
5454 4326 L
5466 4327 L
5478 4338 L
5490 4357 L
5502 4375 L
5514 4379 L
5527 4373 L
5538 4366 L
5551 4358 L
5563 4353 L
5575 4348 L
5587 4338 L
5599 4346 L
5611 4371 L
5624 4399 L
5635 4421 L
5647 4423 L
5660 4401 L
5672 4378 L
5683 4354 L
5696 4334 L
5708 4338 L
5720 4345 L
5732 4332 L
5744 4331 L
5756 4339 L
5768 4330 L
5780 4310 L
5792 4286 L
5805 4275 L
5816 4293 L
5828 4301 L
5841 4288 L
5853 4290 L
5864 4311 L
5877 4337 L
5889 4362 L
5901 4366 L
5913 4366 L
5925 4369 L
5937 4352 L
5950 4340 L
5961 4351 L
5973 4359 L
5986 4380 L
5998 4417 L
6009 4420 L
6022 4405 L
6034 4416 L
6046 4430 L
6058 4444 L
6070 4463 L
6082 4456 L
6095 4420 L
6106 4383 L
6118 4354 L
6131 4358 L
6142 4381 L
6154 4395 L
6167 4419 L
6179 4434 L
6190 4412 L
6203 4410 L
6215 4444 L
6227 4449 L
6239 4421 L
6251 4399 L
6263 4393 L
6276 4390 L
6287 4390 L
6299 4406 L
6312 4429 L
6324 4416 L
6335 4394 L
6348 4405 L
6360 4417 L
6372 4401 L
6384 4381 L
6396 4374 L
6408 4389 L
6421 4422 L
6432 4438 L
6444 4421 L
6457 4370 L
6468 4316 L
6480 4301 L
6493 4316 L
6505 4333 L
6516 4356 L
6529 4365 L
6541 4364 L
6553 4376 L
6565 4355 L
6577 4291 L
6589 4274 L
6602 4309 L
6613 4358 L
6625 4450 L
6638 4492 L
6650 4409 L
6661 4346 L
6674 4334 L
6686 4277 L
6698 4225 L
6710 4205 L
6722 4176 L
6734 4201 L
6747 4287 L
6758 4349 L
6770 4380 L
6783 4402 L
6795 4411 L
6806 4403 L
6819 4406 L
6831 4416 L
6843 4354 L
6855 4274 L
6867 4352 L
6879 4530 L
6891 4594 L
6903 4596 L
6915 4629 L
6928 4565 L
6939 4385 L
6952 4360 L
6964 4634 L
6976 4891 L
S
3449 2893 M
3461 2878 L
3474 2869 L
3485 2877 L
3497 2894 L
3510 2893 L
3522 2890 L
3533 2904 L
3546 2909 L
3558 2892 L
3569 2877 L
3582 2881 L
3594 2906 L
3606 2932 L
3618 2940 L
3630 2931 L
3642 2912 L
3655 2886 L
3666 2870 L
3678 2875 L
3691 2886 L
3703 2891 L
3714 2881 L
3727 2865 L
3739 2863 L
3751 2875 L
3763 2888 L
3775 2906 L
3787 2922 L
3800 2928 L
3811 2931 L
3823 2930 L
3836 2929 L
3848 2945 L
3859 2970 L
3872 2984 L
3884 2986 L
3896 2984 L
3908 2973 L
3920 2961 L
3932 2954 L
3944 2949 L
3956 2943 L
3968 2941 L
3981 2954 L
3992 2976 L
4004 2997 L
4017 3017 L
4029 3029 L
4041 3029 L
4053 3028 L
4065 3031 L
4077 3030 L
4089 3021 L
4101 3004 L
4114 2984 L
4126 2978 L
4137 2995 L
4150 3026 L
4162 3055 L
4174 3061 L
4186 3054 L
4198 3058 L
4210 3081 L
4223 3098 L
4234 3099 L
4246 3090 L
4259 3086 L
4271 3094 L
4282 3104 L
4295 3107 L
4307 3110 L
4318 3118 L
4331 3130 L
4343 3144 L
4355 3149 L
4367 3151 L
4379 3166 L
4391 3181 L
4404 3176 L
4415 3156 L
4427 3148 L
4440 3161 L
4452 3184 L
4463 3205 L
4476 3220 L
4488 3231 L
4500 3232 L
4512 3216 L
4524 3200 L
4536 3202 L
4549 3217 L
4560 3231 L
4572 3250 L
4585 3283 L
4597 3305 L
4608 3295 L
4621 3272 L
4633 3261 L
4645 3268 L
4657 3296 L
4669 3345 L
4681 3384 L
4693 3387 L
4705 3361 L
4717 3330 L
4730 3318 L
4741 3330 L
4753 3357 L
4766 3380 L
4778 3385 L
4789 3378 L
4802 3385 L
4814 3419 L
4826 3451 L
4838 3447 L
4850 3418 L
4862 3408 L
4875 3439 L
4886 3472 L
4898 3468 L
4911 3459 L
4923 3483 L
4934 3506 L
4947 3504 L
4959 3512 L
4971 3539 L
4983 3548 L
4995 3536 L
5007 3526 L
5019 3518 L
5031 3520 L
5043 3539 L
5056 3560 L
5067 3571 L
5079 3573 L
5092 3567 L
5104 3563 L
5115 3562 L
5128 3557 L
5140 3549 L
5152 3556 L
5164 3575 L
5176 3595 L
5188 3611 L
5201 3623 L
5212 3633 L
5224 3638 L
5237 3637 L
5249 3634 L
5260 3634 L
5273 3639 L
5285 3655 L
5297 3680 L
5309 3702 L
5321 3721 L
5333 3737 L
5346 3746 L
5357 3749 L
5369 3749 L
5382 3746 L
5393 3744 L
5405 3748 L
5418 3762 L
5430 3781 L
5442 3799 L
5454 3817 L
5466 3839 L
5478 3854 L
5490 3856 L
5502 3853 L
5514 3849 L
5527 3846 L
5538 3857 L
5551 3879 L
5563 3905 L
5575 3930 L
5587 3952 L
5599 3975 L
5611 3991 L
5624 3994 L
5635 3991 L
5647 3991 L
5660 3993 L
5672 4004 L
5683 4023 L
5696 4042 L
5708 4059 L
5720 4072 L
5732 4073 L
5744 4076 L
5756 4081 L
5768 4084 L
5780 4087 L
5792 4096 L
5805 4113 L
5816 4139 L
5828 4157 L
5841 4150 L
5853 4133 L
5864 4131 L
5877 4145 L
5889 4156 L
5901 4157 L
5913 4163 L
5925 4183 L
5937 4209 L
5950 4241 L
5961 4273 L
5973 4294 L
5986 4317 L
5998 4333 L
6009 4331 L
6022 4329 L
6034 4347 L
6046 4383 L
6058 4446 L
6070 4516 L
6082 4560 L
6095 4571 L
6106 4559 L
6118 4543 L
6131 4544 L
6142 4552 L
6154 4550 L
6167 4547 L
6179 4543 L
6190 4545 L
6203 4559 L
6215 4574 L
6227 4594 L
6239 4621 L
6251 4625 L
6263 4620 L
6276 4633 L
6287 4652 L
6299 4663 L
6312 4675 L
6324 4676 L
6335 4673 L
6348 4677 L
6360 4675 L
6372 4668 L
6384 4674 L
6396 4688 L
6408 4705 L
6421 4717 L
6432 4715 L
6444 4711 L
6457 4709 L
6468 4706 L
6480 4713 L
6493 4726 L
6505 4731 L
6516 4737 L
6529 4747 L
6541 4755 L
6553 4769 L
6565 4778 L
6577 4786 L
6589 4816 L
6602 4856 L
6613 4877 L
6625 4899 L
6638 4943 L
6650 4991 L
6661 4998 L
6674 4947 L
6686 4954 L
6698 5032 L
6710 5040 L
6722 4984 L
6734 4938 L
6747 4902 L
6758 4887 L
6770 4889 L
6783 4877 L
6795 4874 L
6806 4876 L
6819 4862 L
6831 4871 L
6843 4903 L
6855 4913 L
6867 4933 L
6879 4979 L
6891 4985 L
6903 4976 L
6915 5013 L
6928 5083 L
6939 5173 L
6952 5260 L
6964 5277 L
6976 5219 L
S
3449 3093 M
3461 3101 L
3474 3118 L
3485 3122 L
3497 3113 L
3510 3092 L
3522 3073 L
3533 3077 L
3546 3091 L
3558 3096 L
3569 3103 L
3582 3117 L
3594 3148 L
3606 3186 L
3618 3207 L
3630 3202 L
3642 3166 L
3655 3112 L
3666 3074 L
3678 3061 L
3691 3066 L
3703 3083 L
3714 3094 L
3727 3090 L
3739 3096 L
3751 3114 L
3763 3127 L
3775 3137 L
3787 3146 L
3800 3144 L
3811 3131 L
3823 3115 L
3836 3112 L
3848 3136 L
3859 3166 L
3872 3178 L
3884 3178 L
3896 3176 L
3908 3166 L
3920 3150 L
3932 3139 L
3944 3134 L
3956 3131 L
3968 3137 L
3981 3162 L
3992 3197 L
4004 3223 L
4017 3246 L
4029 3261 L
4041 3256 L
4053 3241 L
4065 3227 L
4077 3209 L
4089 3188 L
4101 3166 L
4114 3144 L
4126 3146 L
4137 3175 L
4150 3210 L
4162 3238 L
4174 3252 L
4186 3252 L
4198 3259 L
4210 3277 L
4223 3291 L
4234 3287 L
4246 3273 L
4259 3264 L
4271 3269 L
4282 3277 L
4295 3282 L
4307 3286 L
4318 3293 L
4331 3304 L
4343 3317 L
4355 3318 L
4367 3318 L
4379 3334 L
4391 3351 L
4404 3352 L
4415 3343 L
4427 3340 L
4440 3352 L
4452 3374 L
4463 3388 L
4476 3392 L
4488 3392 L
4500 3385 L
4512 3368 L
4524 3357 L
4536 3365 L
4549 3388 L
4560 3413 L
4572 3438 L
4585 3464 L
4597 3479 L
4608 3464 L
4621 3437 L
4633 3421 L
4645 3429 L
4657 3463 L
4669 3513 L
4681 3549 L
4693 3548 L
4705 3522 L
4717 3497 L
4730 3495 L
4741 3512 L
4753 3535 L
4766 3552 L
4778 3551 L
4789 3545 L
4802 3556 L
4814 3590 L
4826 3619 L
4838 3617 L
4850 3593 L
4862 3586 L
4875 3609 L
4886 3627 L
4898 3622 L
4911 3622 L
4923 3650 L
4934 3676 L
4947 3681 L
4959 3686 L
4971 3698 L
4983 3695 L
4995 3677 L
5007 3662 L
5019 3658 L
5031 3667 L
5043 3692 L
5056 3712 L
5067 3721 L
5079 3723 L
5092 3718 L
5104 3713 L
5115 3706 L
5128 3692 L
5140 3680 L
5152 3686 L
5164 3707 L
5176 3733 L
5188 3760 L
5201 3778 L
5212 3784 L
5224 3781 L
5237 3775 L
5249 3771 L
5260 3767 L
5273 3767 L
5285 3783 L
5297 3814 L
5309 3844 L
5321 3869 L
5333 3889 L
5346 3898 L
5357 3900 L
5369 3894 L
5382 3887 L
5393 3887 L
5405 3893 L
5418 3903 L
5430 3925 L
5442 3949 L
5454 3969 L
5466 3987 L
5478 3999 L
5490 4003 L
5502 4003 L
5514 3992 L
5527 3982 L
5538 3989 L
5551 4013 L
5563 4040 L
5575 4064 L
5587 4089 L
5599 4115 L
5611 4130 L
5624 4120 L
5635 4103 L
5647 4094 L
5660 4094 L
5672 4099 L
5683 4112 L
5696 4131 L
5708 4156 L
5720 4170 L
5732 4166 L
5744 4158 L
5756 4154 L
5768 4144 L
5780 4137 L
5792 4145 L
5805 4160 L
5816 4173 L
5828 4177 L
5841 4174 L
5853 4166 L
5864 4157 L
5877 4166 L
5889 4187 L
5901 4196 L
5913 4203 L
5925 4227 L
5937 4249 L
5950 4269 L
5961 4298 L
5973 4321 L
5986 4336 L
5998 4345 L
6009 4333 L
6022 4320 L
6034 4331 L
6046 4357 L
6058 4392 L
6070 4432 L
6082 4457 L
6095 4468 L
6106 4484 L
6118 4497 L
6131 4502 L
6142 4494 L
6154 4473 L
6167 4463 L
6179 4476 L
6190 4487 L
6203 4485 L
6215 4479 L
6227 4488 L
6239 4508 L
6251 4515 L
6263 4511 L
6276 4505 L
6287 4499 L
6299 4508 L
6312 4531 L
6324 4532 L
6335 4512 L
6348 4499 L
6360 4497 L
6372 4499 L
6384 4506 L
6396 4521 L
6408 4543 L
6421 4553 L
6432 4545 L
6444 4526 L
6457 4507 L
6468 4498 L
6480 4518 L
6493 4549 L
6505 4568 L
6516 4589 L
6529 4604 L
6541 4585 L
6553 4546 L
6565 4534 L
6577 4579 L
6589 4650 L
6602 4692 L
6613 4701 L
6625 4694 L
6638 4672 L
6650 4685 L
6661 4724 L
6674 4702 L
6686 4685 L
6698 4731 L
6710 4732 L
6722 4658 L
6734 4586 L
6747 4562 L
6758 4586 L
6770 4615 L
6783 4619 L
6795 4629 L
6806 4627 L
6819 4587 L
6831 4570 L
6843 4602 L
6855 4644 L
6867 4689 L
6879 4703 L
6891 4685 L
6903 4698 L
6915 4741 L
6928 4799 L
6939 4873 L
6952 4853 L
6964 4747 L
6976 4737 L
S
(2) 195 195 0 2964 5230 T
(2) 195 195 0 3073 5230 T
(1) 195 195 0 3181 5230 T
(2) 195 195 0 3290 5230 T
( ) 195 195 0 3399 5230 T
(6) 195 195 0 3453 5230 T
(5) 195 195 0 3561 5230 T
(0) 195 195 0 3670 5230 T
(o) 130 130 0 3778 5326 T
(C) 195 195 0 3851 5230 T
( ) 195 195 0 3991 5230 T
(H) 195 195 0 4045 5230 T
(e) 195 195 0 4185 5230 T
(a) 195 195 0 4293 5230 T
(t) 195 195 0 4402 5230 T
( ) 195 195 0 4456 5230 T
(T) 195 195 0 4509 5230 T
(r) 195 195 0 4627 5230 T
(e) 195 195 0 4691 5230 T
(a) 195 195 0 4800 5230 T
(t) 195 195 0 4909 5230 T
(e) 195 195 0 4962 5230 T
(d) 195 195 0 5071 5230 T
( ) 195 195 0 5180 5230 T
(i) 195 195 0 5233 5230 T
(n) 195 195 0 5278 5230 T
( ) 195 195 0 5387 5230 T
(V) 195 195 0 5440 5230 T
(a) 195 195 0 5569 5230 T
(c) 195 195 0 5678 5230 T
(u) 195 195 0 5775 5230 T
(u) 195 195 0 5884 5230 T
(m) 195 195 0 5993 5230 T
(1) 163 163 0 5519 3703 T
(0) 163 163 0 5610 3703 T
(K) 163 163 0 5701 3703 T
(1) 163 163 0 4861 3792 T
(0) 163 163 0 4952 3792 T
(0) 163 163 0 5043 3792 T
(K) 163 163 0 5134 3792 T
(3) 163 163 0 4073 4342 T
(0) 163 163 0 4163 4342 T
(0) 163 163 0 4254 4342 T
(K) 163 163 0 4345 4342 T
(6) 163 163 0 4335 2717 T
(K) 163 163 0 4426 2717 T
(1) 163 163 0 6002 3008 T
(0) 163 163 0 6092 3008 T
(0) 163 163 0 6183 3008 T
(K) 163 163 0 6274 3008 T
(3) 163 163 0 3677 3471 T
(0) 163 163 0 3768 3471 T
(0) 163 163 0 3859 3471 T
(K) 163 163 0 3950 3471 T
(\() 195 195 0 3076 4940 T
(c) 195 195 0 3140 4940 T
(\)) 195 195 0 3238 4940 T
showpage
%%Trailer
grestore

--------------------------------Cut Here for Figure 2------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: RATIOS3
%%Creator: CoHort Software
%%CreationDate: Oct 30, 1992   5:44:09 pm
%%BoundingBox: 25 133 594 702
%%Pages: 1
%%EndComments
/M /moveto load def
/L /lineto load def
/S /stroke load def
/F {gsave eofill grestore stroke} def
/C /closepath load def
/G /setgray load def
/W /setlinewidth load def
/V /curveto load def
/T {gsave translate 0 0 moveto rotate scale show grestore} def
/FS {findfont setfont} def
%%EndProlog
%%BeginSetup
gsave
.06 .06 scale 300 300 translate
120 1920 M 120 11399 L 9599 11399 L 9599 1920 L eoclip newpath
1 setlinejoin
%%EndSetup
%%Page: 1 1
%%PageBoundingBox: 25 133 594 702

1 G
1 W
2490 7015 M
7525 7015 L
7525 11399 L
2490 11399 L
C
F
0 G
/Helvetica FS
5087 7646 M
5059 7583 L
5037 7583 L
5062 7646 L
C
F
5059 7583 M
5042 7546 5028 7514 4994 7514  V
4962 7514 4942 7540 4942 7583  V
4942 7626 4962 7649 4994 7649  V
4994 7649 4994 7639 4994 7639  V
4977 7639 4970 7615 4970 7583  V
4970 7551 4977 7524 4994 7524  V
5013 7524 5026 7556 5037 7583  V
C F
4994 7649 M
5019 7649 5034 7639 5051 7583  V
5059 7556 5070 7532 5076 7532  V
5081 7532 5090 7539 5090 7553  V
5090 7553 5094 7553 5094 7553  V
5094 7531 5085 7514 5073 7514  V
5059 7514 5046 7556 5037 7583  V
5027 7611 5019 7639 4994 7639  V
C F
/Helvetica FS
( ) 244 244 0 5096 7518 T
(=) 244 244 0 5163 7518 T
( ) 244 244 0 5304 7518 T
5425 7871 M
5415 7871 5405 7862 5405 7851  V
5405 7851 5408 7720 5408 7720  V
5408 7709 5405 7702 5404 7696  V
5403 7696 5385 7696 5383 7696  V
5385 7703 5387 7710 5387 7724  V
5387 7724 5385 7831 5385 7831  V
5383 7869 5421 7887 5442 7887  V
C F
5442 7887 M
5465 7887 5499 7862 5499 7824  V
5499 7794 5472 7752 5443 7752  V
5443 7753 5443 7760 5443 7762  V
5464 7762 5476 7789 5476 7812  V
5476 7855 5451 7871 5425 7871  V
C F
5407 7780 M
5415 7769 5425 7762 5443 7762  V
5443 7760 5443 7753 5443 7752  V
5425 7752 5419 7753 5407 7763  V
C F
/Helvetica FS
(d) 163 163 0 5514 7697 T
(c) 163 163 0 5607 7697 T
(\() 244 244 0 5687 7756 T
(3) 244 244 0 5768 7756 T
(0) 244 244 0 5904 7756 T
(0) 244 244 0 6040 7756 T
(K) 244 244 0 6176 7756 T
(\)) 244 244 0 6337 7756 T
(c) 163 163 0 6419 7697 T
(h) 163 163 0 6498 7697 T
(a) 163 163 0 6589 7697 T
(n) 163 163 0 6679 7697 T
(g) 163 163 0 6769 7697 T
(e) 163 163 0 6860 7697 T
(d) 163 163 0 6950 7697 T
5708 7455 M
5698 7455 5688 7446 5688 7435  V
5688 7435 5691 7304 5691 7304  V
5691 7293 5688 7286 5687 7280  V
5686 7280 5668 7280 5666 7280  V
5668 7287 5670 7294 5670 7308  V
5670 7308 5668 7415 5668 7415  V
5666 7453 5704 7471 5725 7471  V
C F
5725 7471 M
5748 7471 5782 7446 5782 7408  V
5782 7378 5755 7336 5726 7336  V
5726 7337 5726 7344 5726 7346  V
5747 7346 5759 7373 5759 7396  V
5759 7439 5734 7455 5708 7455  V
C F
5690 7364 M
5698 7353 5708 7346 5726 7346  V
5726 7344 5726 7337 5726 7336  V
5708 7336 5702 7337 5690 7347  V
C F
/Helvetica FS
(d) 163 163 0 5797 7281 T
(c) 163 163 0 5890 7281 T
(\() 244 244 0 5971 7340 T
(3) 244 244 0 6051 7340 T
(0) 244 244 0 6187 7340 T
(0) 244 244 0 6323 7340 T
(K) 244 244 0 6460 7340 T
(\)) 244 244 0 6621 7340 T
(p) 163 163 0 6700 7281 T
(u) 163 163 0 6790 7281 T
(r) 163 163 0 6890 7281 T
(e) 163 163 0 6934 7281 T
(\() 244 244 0 2725 10939 T
(a) 244 244 0 2806 10939 T
(\)) 244 244 0 2942 10939 T
24 W
2478 7015 M
7537 7015 L
S
12 W
2490 7110 M
2490 7015 L
S
3209 7110 M
3209 7015 L
S
3928 7110 M
3928 7015 L
S
4648 7110 M
4648 7015 L
S
5367 7110 M
5367 7015 L
S
6086 7110 M
6086 7015 L
S
6806 7110 M
6806 7015 L
S
7525 7110 M
7525 7015 L
S
2490 7062 M
2490 7015 L
S
2849 7062 M
2849 7015 L
S
3209 7062 M
3209 7015 L
S
3569 7062 M
3569 7015 L
S
3928 7062 M
3928 7015 L
S
4288 7062 M
4288 7015 L
S
4648 7062 M
4648 7015 L
S
5007 7062 M
5007 7015 L
S
5367 7062 M
5367 7015 L
S
5727 7062 M
5727 7015 L
S
6086 7062 M
6086 7015 L
S
6446 7062 M
6446 7015 L
S
6806 7062 M
6806 7015 L
S
7165 7062 M
7165 7015 L
S
7525 7062 M
7525 7015 L
S
(T) 325 325 90 2193 7540 T
(r) 325 325 90 2193 7736 T
(a) 325 325 90 2193 7844 T
(n) 325 325 90 2193 8025 T
(s) 325 325 90 2193 8207 T
(\() 325 325 90 2193 8370 T
(6) 325 325 90 2193 8477 T
(K) 325 325 90 2193 8658 T
(\)) 325 325 90 2193 8873 T
(/) 325 325 90 2193 8981 T
(T) 325 325 90 2193 9069 T
(r) 325 325 90 2193 9266 T
(a) 325 325 90 2193 9373 T
(n) 325 325 90 2193 9555 T
(s) 325 325 90 2193 9736 T
(\() 325 325 90 2193 9899 T
(1) 325 325 90 2193 10006 T
(0) 325 325 90 2193 10188 T
(0) 325 325 90 2193 10369 T
(K) 325 325 90 2193 10551 T
(\)) 325 325 90 2193 10766 T
24 W
2490 7015 M
2490 11399 L
S
12 W
2585 7015 M
2490 7015 L
S
2585 7892 M
2490 7892 L
S
2585 8769 M
2490 8769 L
S
2585 9645 M
2490 9645 L
S
2585 10522 M
2490 10522 L
S
2585 11399 M
2490 11399 L
S
2537 7015 M
2490 7015 L
S
2537 7190 M
2490 7190 L
S
2537 7366 M
2490 7366 L
S
2537 7541 M
2490 7541 L
S
2537 7716 M
2490 7716 L
S
2537 7892 M
2490 7892 L
S
2537 8067 M
2490 8067 L
S
2537 8242 M
2490 8242 L
S
2537 8418 M
2490 8418 L
S
2537 8593 M
2490 8593 L
S
2537 8769 M
2490 8769 L
S
2537 8944 M
2490 8944 L
S
2537 9119 M
2490 9119 L
S
2537 9295 M
2490 9295 L
S
2537 9470 M
2490 9470 L
S
2537 9645 M
2490 9645 L
S
2537 9821 M
2490 9821 L
S
2537 9996 M
2490 9996 L
S
2537 10171 M
2490 10171 L
S
2537 10347 M
2490 10347 L
S
2537 10522 M
2490 10522 L
S
2537 10698 M
2490 10698 L
S
2537 10873 M
2490 10873 L
S
2537 11048 M
2490 11048 L
S
2537 11224 M
2490 11224 L
S
2537 11399 M
2490 11399 L
S
24 W
2478 11399 M
7537 11399 L
S
12 W
2490 11304 M
2490 11399 L
S
3209 11304 M
3209 11399 L
S
3928 11304 M
3928 11399 L
S
4648 11304 M
4648 11399 L
S
5367 11304 M
5367 11399 L
S
6086 11304 M
6086 11399 L
S
6806 11304 M
6806 11399 L
S
7525 11304 M
7525 11399 L
S
2490 11352 M
2490 11399 L
S
2849 11352 M
2849 11399 L
S
3209 11352 M
3209 11399 L
S
3569 11352 M
3569 11399 L
S
3928 11352 M
3928 11399 L
S
4288 11352 M
4288 11399 L
S
4648 11352 M
4648 11399 L
S
5007 11352 M
5007 11399 L
S
5367 11352 M
5367 11399 L
S
5727 11352 M
5727 11399 L
S
6086 11352 M
6086 11399 L
S
6446 11352 M
6446 11399 L
S
6806 11352 M
6806 11399 L
S
7165 11352 M
7165 11399 L
S
7525 11352 M
7525 11399 L
S
24 W
7525 7015 M
7525 11399 L
S
12 W
7430 7015 M
7525 7015 L
S
7430 7892 M
7525 7892 L
S
7430 8769 M
7525 8769 L
S
7430 9645 M
7525 9645 L
S
7430 10522 M
7525 10522 L
S
7430 11399 M
7525 11399 L
S
7478 7015 M
7525 7015 L
S
7478 7190 M
7525 7190 L
S
7478 7366 M
7525 7366 L
S
7478 7541 M
7525 7541 L
S
7478 7716 M
7525 7716 L
S
7478 7892 M
7525 7892 L
S
7478 8067 M
7525 8067 L
S
7478 8242 M
7525 8242 L
S
7478 8418 M
7525 8418 L
S
7478 8593 M
7525 8593 L
S
7478 8769 M
7525 8769 L
S
7478 8944 M
7525 8944 L
S
7478 9119 M
7525 9119 L
S
7478 9295 M
7525 9295 L
S
7478 9470 M
7525 9470 L
S
7478 9645 M
7525 9645 L
S
7478 9821 M
7525 9821 L
S
7478 9996 M
7525 9996 L
S
7478 10171 M
7525 10171 L
S
7478 10347 M
7525 10347 L
S
7478 10522 M
7525 10522 L
S
7478 10698 M
7525 10698 L
S
7478 10873 M
7525 10873 L
S
7478 11048 M
7525 11048 L
S
7478 11224 M
7525 11224 L
S
7478 11399 M
7525 11399 L
S
3184 7928 M
3197 7957 L
3211 8156 L
3225 8052 L
3239 7895 L
3253 7823 L
3267 7605 L
3280 7997 L
3295 7910 L
3308 8120 L
3322 8118 L
3336 8008 L
3349 7883 L
3364 7963 L
3378 8033 L
3391 7934 L
3405 7951 L
3419 7988 L
3433 7945 L
3447 8025 L
3460 8052 L
3475 7944 L
3489 7957 L
3502 8024 L
3516 8041 L
3531 8110 L
3544 8148 L
3558 8146 L
3571 8223 L
3586 8282 L
3600 8270 L
3613 8274 L
3627 8292 L
3641 8305 L
3655 8324 L
3669 8340 L
3683 8376 L
3696 8380 L
3711 8309 L
3724 8294 L
3738 8349 L
3752 8351 L
3766 8361 L
3780 8432 L
3794 8491 L
3807 8538 L
3822 8548 L
3836 8491 L
3849 8470 L
3863 8495 L
3877 8504 L
3891 8546 L
3905 8597 L
3918 8607 L
3932 8620 L
3947 8621 L
3960 8596 L
3974 8600 L
3988 8609 L
4002 8605 L
4016 8620 L
4029 8620 L
4043 8610 L
4058 8621 L
4071 8603 L
4085 8576 L
4099 8603 L
4113 8644 L
4127 8692 L
4140 8752 L
4154 8764 L
4168 8738 L
4182 8737 L
4196 8752 L
4210 8766 L
4223 8774 L
4238 8755 L
4252 8737 L
4265 8744 L
4279 8743 L
4293 8743 L
4307 8757 L
4321 8772 L
4334 8789 L
4349 8809 L
4363 8827 L
4376 8829 L
4390 8795 L
4405 8760 L
4418 8772 L
4432 8789 L
4445 8780 L
4459 8781 L
4474 8800 L
4487 8835 L
4501 8885 L
4515 8898 L
4529 8871 L
4543 8849 L
4557 8839 L
4570 8843 L
4585 8860 L
4598 8845 L
4612 8815 L
4626 8825 L
4640 8851 L
4654 8869 L
4668 8889 L
4681 8904 L
4696 8913 L
4709 8916 L
4723 8896 L
4737 8871 L
4750 8869 L
4765 8879 L
4779 8895 L
4792 8912 L
4806 8931 L
4821 8963 L
4834 8982 L
4848 8963 L
4861 8943 L
4876 8942 L
4890 8947 L
4903 8966 L
4917 8995 L
4932 9005 L
4945 8999 L
4959 8992 L
4973 8991 L
4987 9007 L
5001 9020 L
5014 9021 L
5028 9032 L
5042 9062 L
5056 9083 L
5070 9077 L
5084 9049 L
5097 9025 L
5112 9012 L
5126 9008 L
5139 9030 L
5153 9063 L
5167 9065 L
5181 9055 L
5195 9062 L
5208 9056 L
5223 9035 L
5237 9043 L
5250 9069 L
5264 9084 L
5278 9093 L
5292 9105 L
5306 9121 L
5319 9128 L
5333 9106 L
5348 9086 L
5361 9097 L
5375 9113 L
5389 9116 L
5403 9125 L
5417 9136 L
5430 9127 L
5444 9098 L
5459 9090 L
5472 9104 L
5486 9116 L
5500 9134 L
5514 9170 L
5528 9188 L
5542 9175 L
5555 9158 L
5569 9146 L
5583 9144 L
5597 9151 L
5611 9148 L
5624 9152 L
5639 9187 L
5653 9221 L
5666 9234 L
5680 9250 L
5695 9261 L
5708 9251 L
5722 9245 L
5735 9243 L
5750 9238 L
5764 9242 L
5777 9254 L
5791 9268 L
5806 9278 L
5819 9283 L
5833 9305 L
5847 9346 L
5860 9361 L
5875 9337 L
5888 9316 L
5902 9317 L
5916 9336 L
5930 9352 L
5944 9351 L
5958 9350 L
5971 9357 L
5986 9371 L
5999 9408 L
6013 9445 L
6027 9437 L
6041 9407 L
6055 9400 L
6069 9416 L
6082 9449 L
6097 9475 L
6111 9451 L
6124 9409 L
6138 9398 L
6151 9414 L
6166 9437 L
6180 9466 L
6193 9490 L
6207 9494 L
6222 9494 L
6235 9520 L
6249 9560 L
6263 9550 L
6277 9491 L
6291 9461 L
6304 9476 L
6318 9492 L
6333 9511 L
6346 9537 L
6360 9538 L
6374 9513 L
6388 9511 L
6402 9556 L
6416 9591 L
6429 9586 L
6443 9601 L
6457 9659 L
6471 9675 L
6485 9618 L
6498 9559 L
6513 9554 L
6527 9582 L
6540 9577 L
6554 9520 L
6568 9512 L
6582 9612 L
6596 9734 L
6609 9766 L
6624 9726 L
6638 9675 L
6651 9653 L
6665 9662 L
6679 9671 L
6693 9648 L
6707 9600 L
6720 9584 L
6734 9669 L
6749 9789 L
6762 9775 L
6776 9698 L
6790 9703 L
6804 9771 L
6818 9793 L
6832 9756 L
6845 9698 L
6860 9685 L
6873 9749 L
6887 9846 L
6901 9920 L
6915 9922 L
6929 9898 L
6943 9969 L
6956 10026 L
6970 9868 L
6985 9638 L
6998 9547 L
7012 9604 L
7025 9703 L
7040 9785 L
7054 9810 L
7067 9790 L
7081 9811 L
7096 9907 L
7109 9894 L
7123 9599 L
7136 9312 L
7151 9283 L
7165 9610 L
S
3107 7963 M
3135 7806 L
3163 8062 L
3190 8129 L
3219 7969 L
3246 8026 L
3274 8059 L
3301 7966 L
3330 8003 L
3357 8004 L
3385 7930 L
3412 7977 L
3440 8005 L
3468 7937 L
3495 7959 L
3524 7955 L
3551 7873 L
3579 7902 L
3606 7977 L
3635 7969 L
3662 7963 L
3690 7989 L
3717 7999 L
3746 8049 L
3773 8131 L
3801 8139 L
3828 8102 L
3857 8126 L
3884 8172 L
3912 8177 L
3940 8178 L
3968 8190 L
3995 8200 L
4023 8233 L
4051 8283 L
4078 8288 L
4106 8251 L
4133 8227 L
4162 8231 L
4189 8259 L
4217 8288 L
4245 8293 L
4273 8295 L
4300 8333 L
4328 8390 L
4356 8419 L
4384 8425 L
4411 8424 L
4439 8417 L
4467 8431 L
4495 8469 L
4522 8483 L
4550 8472 L
4578 8480 L
4605 8500 L
4633 8504 L
4661 8505 L
4689 8510 L
4716 8514 L
4744 8533 L
4772 8552 L
4800 8543 L
4827 8537 L
4855 8556 L
4883 8573 L
4911 8585 L
4938 8611 L
4966 8642 L
4994 8661 L
5022 8682 L
5049 8693 L
5078 8682 L
5105 8683 L
5132 8693 L
5160 8684 L
5188 8683 L
5216 8702 L
5243 8706 L
5271 8702 L
5299 8723 L
5327 8747 L
5354 8763 L
5383 8787 L
5410 8792 L
5438 8782 L
5465 8802 L
5494 8836 L
5521 8834 L
5549 8817 L
5576 8822 L
5605 8837 L
5632 8865 L
5660 8907 L
5687 8921 L
5715 8916 L
5743 8944 L
5770 8990 L
5799 9012 L
5826 9024 L
5854 9022 L
5881 9000 L
5910 8998 L
5937 9016 L
5965 9023 L
5992 9047 L
6021 9093 L
6048 9101 L
6076 9096 L
6104 9116 L
6132 9119 L
6159 9104 L
6187 9121 L
6215 9144 L
6242 9134 L
6270 9134 L
6297 9153 L
6326 9176 L
6353 9229 L
6381 9289 L
6408 9291 L
6437 9294 L
6464 9342 L
6492 9366 L
6520 9368 L
6548 9383 L
6575 9363 L
6603 9328 L
6631 9344 L
6659 9361 L
6686 9338 L
6714 9341 L
6742 9358 L
6770 9332 L
6797 9333 L
6824 9411 L
6853 9464 L
6880 9470 L
6908 9452 L
6936 9357 L
6964 9342 L
6991 9498 L
7019 9605 L
7047 9620 L
7075 9680 L
7102 9670 L
7130 9521 L
7158 9439 L
S
3184 7028 M
3197 7028 L
3211 7029 L
3225 7029 L
3239 7029 L
3253 7029 L
3267 7029 L
3280 7029 L
3295 7029 L
3308 7029 L
3322 7029 L
3336 7029 L
3349 7029 L
3364 7029 L
3378 7029 L
3391 7029 L
3405 7028 L
3419 7028 L
3433 7028 L
3447 7029 L
3460 7029 L
3475 7029 L
S
3107 10044 M
3135 10062 L
3163 10058 L
3190 9989 L
3219 9972 L
3246 9963 L
3274 9933 L
3301 9943 L
3330 9952 L
3357 9908 L
3385 9878 L
3412 9874 L
3440 9839 L
3468 9789 L
3495 9746 L
3524 9695 L
3551 9664 L
3579 9676 L
3606 9704 L
3635 9753 L
3662 9827 L
3690 9898 L
3717 9958 L
3746 9985 L
3773 9947 L
3801 9880 L
3828 9844 L
3857 9839 L
3884 9847 L
3912 9877 L
3940 9914 L
3968 9930 L
3995 9935 L
4023 9945 L
4051 9953 L
4078 9961 L
4106 9976 L
4133 9988 L
4162 9995 L
4189 9999 L
4217 9994 L
4245 9989 L
4273 10001 L
4300 10018 L
4328 10029 L
4356 10038 L
4384 10046 L
4411 10057 L
4439 10074 L
4467 10094 L
4495 10110 L
4522 10122 L
4550 10133 L
4578 10135 L
4605 10130 L
4633 10126 L
4661 10125 L
4689 10128 L
4716 10136 L
4744 10150 L
4772 10166 L
4800 10184 L
4827 10196 L
4855 10198 L
4883 10198 L
4911 10202 L
4938 10207 L
4966 10210 L
4994 10210 L
5022 10210 L
5049 10217 L
5078 10232 L
5105 10244 L
5132 10249 L
5160 10252 L
5188 10253 L
5216 10255 L
5243 10257 L
5271 10258 L
5299 10260 L
5327 10270 L
5354 10282 L
5383 10291 L
5410 10298 L
5438 10311 L
5465 10322 L
5494 10329 L
5521 10334 L
5549 10340 L
5576 10351 L
5605 10361 L
5632 10367 L
5660 10371 L
5687 10379 L
5715 10385 L
5743 10386 L
5770 10390 L
5799 10404 L
5826 10419 L
5854 10436 L
5881 10449 L
5910 10450 L
5937 10444 L
5965 10445 L
5992 10455 L
6021 10466 L
6048 10476 L
6076 10483 L
6104 10491 L
6132 10500 L
6159 10507 L
6187 10509 L
6215 10515 L
6242 10523 L
6270 10534 L
6297 10539 L
6326 10546 L
6353 10560 L
6381 10582 L
6408 10596 L
6437 10597 L
6464 10594 L
6492 10592 L
6520 10592 L
6548 10600 L
6575 10611 L
6603 10619 L
6631 10622 L
6659 10626 L
6686 10625 L
6714 10618 L
6742 10618 L
6770 10626 L
6797 10631 L
6824 10624 L
6853 10608 L
6880 10597 L
6908 10606 L
6936 10615 L
6964 10619 L
6991 10642 L
7019 10676 L
7047 10681 L
7075 10666 L
7102 10663 L
7130 10676 L
7158 10692 L
S
3184 9973 M
3197 9901 L
3211 9835 L
3225 9860 L
3239 9936 L
3253 9979 L
3267 10008 L
3280 10051 L
3295 10038 L
3308 9960 L
3322 9894 L
3336 9882 L
3349 9910 L
3364 9932 L
3378 9918 L
3391 9900 L
3405 9902 L
3419 9908 L
3433 9925 L
3447 9970 L
3460 10006 L
3475 9988 L
3489 9929 L
3502 9873 L
3516 9854 L
3531 9863 L
3544 9889 L
3558 9932 L
3571 9970 L
3586 9994 L
3600 10031 L
3613 10063 L
3627 10064 L
3641 10068 L
3655 10093 L
3669 10113 L
3683 10118 L
3696 10115 L
3711 10100 L
3724 10091 L
3738 10095 L
3752 10091 L
3766 10072 L
3780 10054 L
3794 10046 L
3807 10049 L
3822 10063 L
3836 10079 L
3849 10088 L
3863 10098 L
3877 10119 L
3891 10154 L
3905 10189 L
3918 10206 L
3932 10204 L
3947 10187 L
3960 10160 L
3974 10152 L
3988 10176 L
4002 10202 L
4016 10195 L
4029 10173 L
4043 10173 L
4058 10199 L
4071 10223 L
4085 10232 L
4099 10233 L
4113 10239 L
4127 10252 L
4140 10262 L
4154 10261 L
4168 10262 L
4182 10270 L
4196 10280 L
4210 10290 L
4223 10301 L
4238 10308 L
4252 10313 L
4265 10316 L
4279 10302 L
4293 10273 L
4307 10258 L
4321 10266 L
4334 10287 L
4349 10308 L
4363 10335 L
4376 10362 L
4390 10378 L
4405 10371 L
4418 10353 L
4432 10343 L
4445 10335 L
4459 10324 L
4474 10326 L
4487 10350 L
4501 10372 L
4515 10377 L
4529 10374 L
4543 10377 L
4557 10378 L
4570 10382 L
4585 10398 L
4598 10417 L
4612 10424 L
4626 10416 L
4640 10395 L
4654 10373 L
4668 10371 L
4681 10387 L
4696 10406 L
4709 10415 L
4723 10412 L
4737 10408 L
4750 10420 L
4765 10435 L
4779 10431 L
4792 10411 L
4806 10405 L
4821 10429 L
4834 10459 L
4848 10460 L
4861 10444 L
4876 10445 L
4890 10447 L
4903 10436 L
4917 10443 L
4932 10472 L
4945 10491 L
4959 10496 L
4973 10499 L
4987 10496 L
5001 10484 L
5014 10480 L
5028 10485 L
5042 10491 L
5056 10493 L
5070 10489 L
5084 10488 L
5097 10498 L
5112 10509 L
5126 10514 L
5139 10517 L
5153 10518 L
5167 10514 L
5181 10502 L
5195 10498 L
5208 10504 L
5223 10515 L
5237 10519 L
5250 10521 L
5264 10526 L
5278 10535 L
5292 10538 L
5306 10535 L
5319 10528 L
5333 10523 L
5348 10521 L
5361 10520 L
5375 10524 L
5389 10532 L
5403 10535 L
5417 10533 L
5430 10533 L
5444 10538 L
5459 10538 L
5472 10533 L
5486 10533 L
5500 10541 L
5514 10546 L
5528 10544 L
5542 10542 L
5555 10548 L
5569 10557 L
5583 10562 L
5597 10563 L
5611 10565 L
5624 10568 L
5639 10569 L
5653 10568 L
5666 10571 L
5680 10584 L
5695 10600 L
5708 10609 L
5722 10613 L
5735 10620 L
5750 10628 L
5764 10629 L
5777 10622 L
5791 10620 L
5806 10626 L
5819 10637 L
5833 10649 L
5847 10663 L
5860 10675 L
5875 10677 L
5888 10680 L
5902 10695 L
5916 10710 L
5930 10706 L
5944 10697 L
5958 10703 L
5971 10710 L
5986 10699 L
5999 10689 L
6013 10688 L
6027 10684 L
6041 10689 L
6055 10703 L
6069 10706 L
6082 10705 L
6097 10713 L
6111 10721 L
6124 10730 L
6138 10741 L
6151 10749 L
6166 10759 L
6180 10786 L
6193 10815 L
6207 10833 L
6222 10830 L
6235 10804 L
6249 10775 L
6263 10771 L
6277 10788 L
6291 10807 L
6304 10812 L
6318 10797 L
6333 10787 L
6346 10803 L
6360 10824 L
6374 10833 L
6388 10838 L
6402 10836 L
6416 10834 L
6429 10853 L
6443 10876 L
6457 10878 L
6471 10865 L
6485 10866 L
6498 10883 L
6513 10900 L
6527 10899 L
6540 10892 L
6554 10890 L
6568 10887 L
6582 10881 L
6596 10881 L
6609 10889 L
6624 10903 L
6638 10921 L
6651 10928 L
6665 10914 L
6679 10895 L
6693 10880 L
6707 10864 L
6720 10860 L
6734 10886 L
6749 10937 L
6762 10957 L
6776 10918 L
6790 10878 L
6804 10872 L
6818 10880 L
6832 10908 L
6845 10966 L
6860 10994 L
6873 10962 L
6887 10939 L
6901 10962 L
6915 10983 L
6929 10990 L
6943 11014 L
6956 11048 L
6970 11041 L
6985 11001 L
6998 10975 L
7012 10961 L
7025 10947 L
7040 10951 L
7054 10979 L
7067 11005 L
7081 11002 L
7096 10966 L
7109 10941 L
7123 10966 L
7136 10989 L
7151 10968 L
7165 10959 L
S
(e) 195 195 0 5057 9443 T
(-) 130 130 0 5172 9538 T
(-) 195 195 0 5209 9443 T
(B) 195 195 0 5273 9443 T
(e) 195 195 0 5402 9443 T
(a) 195 195 0 5511 9443 T
(m) 195 195 0 5620 9443 T
(P) 195 195 0 5985 8840 T
(u) 195 195 0 6114 8840 T
(r) 195 195 0 6222 8840 T
(e) 195 195 0 6287 8840 T
(1) 130 130 0 5660 10240 T
(6) 130 130 0 5733 10240 T
(O) 195 195 0 5806 10144 T
(+) 130 130 0 5956 10240 T
(6) 130 130 0 6031 10240 T
(H) 195 195 0 4957 10889 T
(e) 195 195 0 5097 10889 T
(a) 195 195 0 5206 10889 T
(t) 195 195 0 5315 10889 T
( ) 195 195 0 5368 10889 T
(T) 195 195 0 5422 10889 T
(r) 195 195 0 5539 10889 T
(e) 195 195 0 5604 10889 T
(a) 195 195 0 5713 10889 T
(t) 195 195 0 5821 10889 T
(e) 195 195 0 5875 10889 T
(d) 195 195 0 5984 10889 T
1 W
6574 8808 M
6546 8745 L
6524 8745 L
6549 8808 L
C
F
6546 8745 M
6529 8708 6515 8676 6481 8676  V
6449 8676 6429 8702 6429 8745  V
6429 8788 6449 8811 6481 8811  V
6481 8811 6481 8801 6481 8801  V
6464 8801 6457 8777 6457 8745  V
6457 8713 6464 8686 6481 8686  V
6500 8686 6513 8718 6524 8745  V
C F
6481 8811 M
6506 8811 6521 8801 6538 8745  V
6546 8718 6557 8694 6563 8694  V
6568 8694 6577 8701 6577 8715  V
6577 8715 6581 8715 6581 8715  V
6581 8693 6572 8676 6560 8676  V
6546 8676 6533 8718 6524 8745  V
6514 8773 6506 8801 6481 8801  V
C F
/Helvetica FS
(=) 244 244 0 6584 8680 T
(1) 244 244 0 6725 8680 T
4424 9246 M
4396 9183 L
4374 9183 L
4399 9246 L
C
F
4396 9183 M
4379 9146 4365 9114 4331 9114  V
4299 9114 4279 9140 4279 9183  V
4279 9226 4299 9249 4331 9249  V
4331 9249 4331 9239 4331 9239  V
4314 9239 4307 9215 4307 9183  V
4307 9151 4314 9124 4331 9124  V
4350 9124 4363 9156 4374 9183  V
C F
4331 9249 M
4356 9249 4371 9239 4388 9183  V
4396 9156 4407 9132 4413 9132  V
4418 9132 4427 9139 4427 9153  V
4427 9153 4431 9153 4431 9153  V
4431 9131 4422 9114 4410 9114  V
4396 9114 4383 9156 4374 9183  V
4364 9211 4356 9239 4331 9239  V
C F
/Helvetica FS
(=) 244 244 0 4434 9118 T
(1) 244 244 0 4575 9118 T
(.) 244 244 0 4711 9118 T
(1) 244 244 0 4778 9118 T
(1) 244 244 0 4914 9118 T
6624 10518 M
6596 10455 L
6574 10455 L
6599 10518 L
C
F
6596 10455 M
6579 10418 6565 10386 6531 10386  V
6499 10386 6479 10412 6479 10455  V
6479 10498 6499 10521 6531 10521  V
6531 10521 6531 10511 6531 10511  V
6514 10511 6507 10487 6507 10455  V
6507 10423 6514 10396 6531 10396  V
6550 10396 6563 10428 6574 10455  V
C F
6531 10521 M
6556 10521 6571 10511 6588 10455  V
6596 10428 6607 10404 6613 10404  V
6618 10404 6627 10411 6627 10425  V
6627 10425 6631 10425 6631 10425  V
6631 10403 6622 10386 6610 10386  V
6596 10386 6583 10428 6574 10455  V
6564 10483 6556 10511 6531 10511  V
C F
/Helvetica FS
(=) 244 244 0 6634 10390 T
(1) 244 244 0 6775 10390 T
(.) 244 244 0 6912 10390 T
(4) 244 244 0 6978 10390 T
(9) 244 244 0 7114 10390 T
4365 10786 M
4337 10723 L
4315 10723 L
4340 10786 L
C
F
4337 10723 M
4320 10686 4306 10654 4272 10654  V
4240 10654 4220 10680 4220 10723  V
4220 10766 4240 10789 4272 10789  V
4272 10789 4272 10779 4272 10779  V
4255 10779 4248 10755 4248 10723  V
4248 10691 4255 10664 4272 10664  V
4291 10664 4304 10696 4315 10723  V
C F
4272 10789 M
4297 10789 4312 10779 4329 10723  V
4337 10696 4348 10672 4354 10672  V
4359 10672 4368 10679 4368 10693  V
4368 10693 4372 10693 4372 10693  V
4372 10671 4363 10654 4351 10654  V
4337 10654 4324 10696 4315 10723  V
4305 10751 4297 10779 4272 10779  V
C F
/Helvetica FS
(=) 244 244 0 4374 10658 T
(1) 244 244 0 4516 10658 T
(.) 244 244 0 4652 10658 T
(5) 244 244 0 4718 10658 T
(6) 244 244 0 4854 10658 T
(0) 276 276 0 2893 9106 T
(.) 276 276 0 3047 9106 T
(5) 276 276 0 3122 9106 T
2792 9645 M
2792 9645 L
2792 9645 L
C
F
2792 8769 M
2792 9645 L
S
2893 8769 M
2893 8769 L
2893 8769 L
C
F
2691 8769 M
2893 8769 L
S
2893 9645 M
2893 9645 L
2893 9645 L
C
F
2691 9645 M
2893 9645 L
S
7288 7607 M
7288 7607 L
7288 7607 L
C
F
5392 7607 M
7288 7607 L
S
6367 8769 M
6367 8769 L
6367 8769 L
C
F
5108 8769 M
5138 8769 L
S
5170 8769 M
5200 8769 L
S
5232 8769 M
5262 8769 L
S
5294 8769 M
5324 8769 L
S
5356 8769 M
5386 8769 L
S
5418 8769 M
5448 8769 L
S
5480 8769 M
5510 8769 L
S
5542 8769 M
5572 8769 L
S
5604 8769 M
5634 8769 L
S
5666 8769 M
5696 8769 L
S
5728 8769 M
5758 8769 L
S
5790 8769 M
5820 8769 L
S
5852 8769 M
5882 8769 L
S
5914 8769 M
5944 8769 L
S
5976 8769 M
6006 8769 L
S
6038 8769 M
6068 8769 L
S
6100 8769 M
6130 8769 L
S
6162 8769 M
6192 8769 L
S
6224 8769 M
6254 8769 L
S
6286 8769 M
6316 8769 L
S
6348 8769 M
6367 8769 L
S
6367 9163 M
6367 9163 L
6367 9163 L
C
F
5108 9163 M
5138 9163 L
S
5170 9163 M
5200 9163 L
S
5232 9163 M
5262 9163 L
S
5294 9163 M
5324 9163 L
S
5356 9163 M
5386 9163 L
S
5418 9163 M
5448 9163 L
S
5480 9163 M
5510 9163 L
S
5542 9163 M
5572 9163 L
S
5604 9163 M
5634 9163 L
S
5666 9163 M
5696 9163 L
S
5728 9163 M
5758 9163 L
S
5790 9163 M
5820 9163 L
S
5852 9163 M
5882 9163 L
S
5914 9163 M
5944 9163 L
S
5976 9163 M
6006 9163 L
S
6038 9163 M
6068 9163 L
S
6100 9163 M
6130 9163 L
S
6162 9163 M
6192 9163 L
S
6224 9163 M
6254 9163 L
S
6286 9163 M
6316 9163 L
S
6348 9163 M
6367 9163 L
S
6367 10479 M
6367 10479 L
6367 10479 L
C
F
5108 10479 M
5138 10479 L
S
5170 10479 M
5200 10479 L
S
5232 10479 M
5262 10479 L
S
5294 10479 M
5324 10479 L
S
5356 10479 M
5386 10479 L
S
5418 10479 M
5448 10479 L
S
5480 10479 M
5510 10479 L
S
5542 10479 M
5572 10479 L
S
5604 10479 M
5634 10479 L
S
5666 10479 M
5696 10479 L
S
5728 10479 M
5758 10479 L
S
5790 10479 M
5820 10479 L
S
5852 10479 M
5882 10479 L
S
5914 10479 M
5944 10479 L
S
5976 10479 M
6006 10479 L
S
6038 10479 M
6068 10479 L
S
6100 10479 M
6130 10479 L
S
6162 10479 M
6192 10479 L
S
6224 10479 M
6254 10479 L
S
6286 10479 M
6316 10479 L
S
6348 10479 M
6367 10479 L
S
6367 10741 M
6367 10741 L
6367 10741 L
C
F
5108 10741 M
5138 10741 L
S
5170 10741 M
5200 10741 L
S
5232 10741 M
5262 10741 L
S
5294 10741 M
5324 10741 L
S
5356 10741 M
5386 10741 L
S
5418 10741 M
5448 10741 L
S
5480 10741 M
5510 10741 L
S
5542 10741 M
5572 10741 L
S
5604 10741 M
5634 10741 L
S
5666 10741 M
5696 10741 L
S
5728 10741 M
5758 10741 L
S
5790 10741 M
5820 10741 L
S
5852 10741 M
5882 10741 L
S
5914 10741 M
5944 10741 L
S
5976 10741 M
6006 10741 L
S
6038 10741 M
6068 10741 L
S
6100 10741 M
6130 10741 L
S
6162 10741 M
6192 10741 L
S
6224 10741 M
6254 10741 L
S
6286 10741 M
6316 10741 L
S
6348 10741 M
6367 10741 L
S
/Helvetica FS
(W) 293 293 0 3688 2346 T
(a) 293 293 0 3961 2346 T
(v) 293 293 0 4125 2346 T
(e) 293 293 0 4271 2346 T
(n) 293 293 0 4435 2346 T
(u) 293 293 0 4598 2346 T
(m) 293 293 0 4761 2346 T
(b) 293 293 0 5004 2346 T
(e) 293 293 0 5168 2346 T
(r) 293 293 0 5331 2346 T
( ) 293 293 0 5428 2346 T
(\() 293 293 0 5508 2346 T
(c) 293 293 0 5604 2346 T
(m) 293 293 0 5751 2346 T
(-) 195 195 0 6004 2489 T
(1) 195 195 0 6058 2489 T
(\)) 293 293 0 6168 2346 T
(0) 244 244 0 2392 2719 T
(1) 244 244 0 2976 2719 T
(0) 244 244 0 3112 2719 T
(0) 244 244 0 3248 2719 T
(2) 244 244 0 3695 2719 T
(0) 244 244 0 3831 2719 T
(0) 244 244 0 3967 2719 T
(3) 244 244 0 4414 2719 T
(0) 244 244 0 4550 2719 T
(0) 244 244 0 4686 2719 T
(4) 244 244 0 5134 2719 T
(0) 244 244 0 5270 2719 T
(0) 244 244 0 5406 2719 T
(5) 244 244 0 5853 2719 T
(0) 244 244 0 5989 2719 T
(0) 244 244 0 6125 2719 T
(6) 244 244 0 6572 2719 T
(0) 244 244 0 6708 2719 T
(0) 244 244 0 6844 2719 T
(7) 244 244 0 7291 2719 T
(0) 244 244 0 7428 2719 T
(0) 244 244 0 7564 2719 T
24 W
2490 3045 M
7525 3045 L
S
12 W
2490 3140 M
2490 3045 L
S
3209 3140 M
3209 3045 L
S
3928 3140 M
3928 3045 L
S
4648 3140 M
4648 3045 L
S
5367 3140 M
5367 3045 L
S
6086 3140 M
6086 3045 L
S
6806 3140 M
6806 3045 L
S
7525 3140 M
7525 3045 L
S
(T) 293 293 90 2181 3419 T
(r) 293 293 90 2181 3596 T
(a) 293 293 90 2181 3693 T
(n) 293 293 90 2181 3856 T
(s) 293 293 90 2181 4019 T
(\() 293 293 90 2181 4166 T
(1) 293 293 90 2181 4262 T
(0) 293 293 90 2181 4426 T
(K) 293 293 90 2181 4589 T
(\)) 293 293 90 2181 4782 T
(/) 293 293 90 2181 4879 T
(T) 293 293 90 2181 4959 T
(r) 293 293 90 2181 5136 T
(a) 293 293 90 2181 5232 T
(n) 293 293 90 2181 5396 T
(s) 293 293 90 2181 5559 T
(\() 293 293 90 2181 5706 T
(1) 293 293 90 2181 5802 T
(0) 293 293 90 2181 5966 T
(0) 293 293 90 2181 6129 T
(K) 293 293 90 2181 6292 T
(\)) 293 293 90 2181 6485 T
24 W
2490 3045 M
2490 7015 L
S
12 W
2537 3045 M
2490 3045 L
S
2537 3376 M
2490 3376 L
S
2537 3707 M
2490 3707 L
S
2537 4038 M
2490 4038 L
S
2537 4368 M
2490 4368 L
S
2537 4699 M
2490 4699 L
S
2537 5030 M
2490 5030 L
S
2537 5361 M
2490 5361 L
S
2537 5692 M
2490 5692 L
S
2537 6023 M
2490 6023 L
S
2537 6353 M
2490 6353 L
S
2537 6684 M
2490 6684 L
S
2537 7015 M
2490 7015 L
S
24 W
2490 7015 M
7525 7015 L
S
12 W
2490 6920 M
2490 7015 L
S
3209 6920 M
3209 7015 L
S
3928 6920 M
3928 7015 L
S
4648 6920 M
4648 7015 L
S
5367 6920 M
5367 7015 L
S
6086 6920 M
6086 7015 L
S
6806 6920 M
6806 7015 L
S
7525 6920 M
7525 7015 L
S
2490 6968 M
2490 7015 L
S
2849 6968 M
2849 7015 L
S
3209 6968 M
3209 7015 L
S
3569 6968 M
3569 7015 L
S
3928 6968 M
3928 7015 L
S
4288 6968 M
4288 7015 L
S
4648 6968 M
4648 7015 L
S
5007 6968 M
5007 7015 L
S
5367 6968 M
5367 7015 L
S
5727 6968 M
5727 7015 L
S
6086 6968 M
6086 7015 L
S
6446 6968 M
6446 7015 L
S
6806 6968 M
6806 7015 L
S
7165 6968 M
7165 7015 L
S
7525 6968 M
7525 7015 L
S
24 W
7525 3045 M
7525 7015 L
S
12 W
7430 3045 M
7525 3045 L
S
7430 4368 M
7525 4368 L
S
7430 5692 M
7525 5692 L
S
7430 7015 M
7525 7015 L
S
7478 3045 M
7525 3045 L
S
7478 3376 M
7525 3376 L
S
7478 3707 M
7525 3707 L
S
7478 4038 M
7525 4038 L
S
7478 4368 M
7525 4368 L
S
7478 4699 M
7525 4699 L
S
7478 5030 M
7525 5030 L
S
7478 5361 M
7525 5361 L
S
7478 5692 M
7525 5692 L
S
7478 6023 M
7525 6023 L
S
7478 6353 M
7525 6353 L
S
7478 6684 M
7525 6684 L
S
7478 7015 M
7525 7015 L
S
3184 3254 M
3225 3248 L
3267 3247 L
3308 3279 L
3349 3360 L
3391 3410 L
3433 3425 L
3475 3457 L
3516 3486 L
3558 3531 L
3600 3562 L
3641 3610 L
3683 3609 L
3724 3648 L
3766 3685 L
3807 3700 L
3849 3730 L
3891 3767 L
3932 3768 L
3974 3789 L
4016 3836 L
4058 3839 L
4099 3890 L
4140 3894 L
4182 3941 L
4223 3944 L
4265 3976 L
4307 3989 L
4349 4004 L
4390 4031 L
4432 4062 L
4474 4068 L
4515 4094 L
4557 4116 L
4598 4104 L
4640 4131 L
4681 4159 L
4723 4175 L
4765 4185 L
4806 4202 L
4848 4219 L
4890 4239 L
4932 4265 L
4973 4290 L
5014 4300 L
5056 4325 L
5097 4325 L
5139 4331 L
5181 4325 L
5223 4367 L
5264 4376 L
5306 4399 L
5348 4415 L
5389 4421 L
5430 4432 L
5472 4457 L
5514 4459 L
5555 4445 L
5597 4469 L
5639 4496 L
5680 4502 L
5722 4526 L
5764 4546 L
5806 4567 L
5847 4581 L
5888 4616 L
5930 4599 L
5971 4658 L
6013 4667 L
6055 4683 L
6097 4708 L
6138 4742 L
6180 4752 L
6222 4767 L
6263 4810 L
6304 4840 L
6346 4867 L
6388 4892 L
6429 4896 L
6471 4906 L
6513 4902 L
6554 4895 L
6596 4904 L
6638 4895 L
6679 4877 L
6720 4861 L
6762 4865 L
6804 4866 L
6845 4880 L
6887 4882 L
6929 4891 L
6970 4903 L
7012 4920 L
7054 4930 L
7096 4929 L
7136 4912 L
7178 4926 L
S
3211 4287 M
3267 3734 L
3322 4069 L
3378 3949 L
3433 4085 L
3489 4181 L
3544 4079 L
3600 4177 L
3655 4169 L
3711 4066 L
3766 4252 L
3822 4219 L
3877 4281 L
3932 4372 L
3988 4307 L
4043 4354 L
4099 4360 L
4154 4367 L
4210 4420 L
4265 4447 L
4321 4456 L
4376 4483 L
4432 4504 L
4487 4539 L
4543 4582 L
4598 4571 L
4654 4619 L
4709 4617 L
4765 4612 L
4821 4644 L
4876 4698 L
4932 4729 L
4987 4723 L
5042 4754 L
5097 4816 L
5153 4794 L
5208 4790 L
5264 4824 L
5319 4822 L
5375 4900 L
5430 4915 L
5486 4887 L
5542 4939 L
5597 4961 L
5653 4969 L
5708 4989 L
5764 4977 L
5819 5068 L
5875 5110 L
5930 5109 L
5986 5082 L
6041 5126 L
6097 5208 L
6151 5195 L
6207 5214 L
6263 5274 L
6318 5270 L
6374 5308 L
6429 5336 L
6485 5331 L
6540 5351 L
6596 5408 L
6651 5401 L
6707 5349 L
6762 5435 L
6818 5513 L
6873 5625 L
6929 5373 L
6985 5376 L
7040 5602 L
7096 5608 L
7151 5454 L
S
3211 4962 M
3225 4892 L
3239 4893 L
3253 4988 L
3267 4905 L
3280 4880 L
3295 4953 L
3308 4931 L
3322 4978 L
3336 5003 L
3349 4914 L
3364 4951 L
3378 5018 L
3391 4967 L
3405 4979 L
3419 5028 L
3433 5019 L
3447 5040 L
3460 5043 L
3475 5001 L
3489 5021 L
3502 5054 L
3516 5063 L
3531 5098 L
3544 5107 L
3558 5081 L
3571 5085 L
3586 5088 L
3600 5077 L
3613 5096 L
3627 5113 L
3641 5124 L
3655 5133 L
3669 5118 L
3683 5113 L
3696 5139 L
3711 5144 L
3724 5135 L
3738 5141 L
3752 5135 L
3766 5133 L
3780 5148 L
3794 5149 L
3807 5155 L
3822 5175 L
3836 5182 L
3849 5184 L
3863 5189 L
3877 5182 L
3891 5183 L
3905 5198 L
3918 5209 L
3932 5224 L
3947 5233 L
3960 5224 L
3974 5218 L
3988 5218 L
4002 5226 L
4016 5252 L
4029 5273 L
4043 5283 L
4058 5285 L
4071 5277 L
4085 5265 L
4099 5265 L
4113 5272 L
4127 5279 L
4140 5291 L
4154 5295 L
4168 5288 L
4182 5280 L
4196 5276 L
4210 5277 L
4223 5280 L
4238 5283 L
4252 5291 L
4265 5299 L
4279 5298 L
4293 5297 L
4307 5301 L
4321 5305 L
4334 5312 L
4349 5316 L
4363 5322 L
4376 5331 L
4390 5335 L
4405 5335 L
4418 5338 L
4432 5341 L
4445 5346 L
4459 5353 L
4474 5359 L
4487 5361 L
4501 5361 L
4515 5357 L
4529 5360 L
4543 5365 L
4557 5363 L
4570 5362 L
4585 5360 L
4598 5352 L
4612 5344 L
4626 5344 L
4640 5343 L
4654 5344 L
4668 5345 L
4681 5344 L
4696 5347 L
4709 5356 L
4723 5358 L
4737 5355 L
4750 5354 L
4765 5356 L
4779 5360 L
4792 5364 L
4806 5368 L
4821 5375 L
4834 5378 L
4848 5375 L
4861 5377 L
4876 5385 L
4890 5391 L
4903 5395 L
4917 5398 L
4932 5404 L
4945 5405 L
4959 5404 L
4973 5409 L
4987 5418 L
5001 5422 L
5014 5428 L
5028 5438 L
5042 5445 L
5056 5449 L
5070 5450 L
5084 5447 L
5097 5439 L
5112 5430 L
5126 5431 L
5139 5441 L
5153 5448 L
5167 5445 L
5181 5443 L
5195 5448 L
5208 5458 L
5223 5468 L
5237 5472 L
5250 5469 L
5264 5468 L
5278 5471 L
5292 5473 L
5306 5474 L
5319 5478 L
5333 5483 L
5348 5484 L
5361 5484 L
5375 5487 L
5389 5488 L
5403 5489 L
5417 5492 L
5430 5487 L
5444 5480 L
5459 5479 L
5472 5484 L
5486 5489 L
5500 5494 L
5514 5495 L
5528 5495 L
5542 5495 L
5555 5492 L
5569 5495 L
5583 5509 L
5597 5516 L
5611 5521 L
5624 5531 L
5639 5539 L
5653 5542 L
5666 5547 L
5680 5553 L
5695 5557 L
5708 5561 L
5722 5570 L
5735 5582 L
5750 5583 L
5764 5575 L
5777 5570 L
5791 5569 L
5806 5573 L
5819 5586 L
5833 5598 L
5847 5603 L
5860 5609 L
5875 5617 L
5888 5633 L
5902 5654 L
5916 5659 L
5930 5658 L
5944 5662 L
5958 5658 L
5971 5654 L
5986 5656 L
5999 5645 L
6013 5634 L
6027 5632 L
6041 5634 L
6055 5644 L
6069 5660 L
6082 5664 L
6097 5660 L
6111 5660 L
6124 5671 L
6138 5690 L
6151 5692 L
6166 5684 L
6180 5696 L
6193 5711 L
6207 5709 L
6222 5697 L
6235 5683 L
6249 5692 L
6263 5725 L
6277 5739 L
6291 5743 L
6304 5762 L
6318 5757 L
6333 5735 L
6346 5744 L
6360 5763 L
6374 5769 L
6388 5770 L
6402 5768 L
6416 5773 L
6429 5774 L
6443 5766 L
6457 5793 L
6471 5838 L
6485 5838 L
6498 5829 L
6513 5821 L
6527 5796 L
6540 5789 L
6554 5795 L
6568 5802 L
6582 5831 L
6596 5849 L
6609 5835 L
6624 5841 L
6638 5852 L
6651 5843 L
6665 5858 L
6679 5861 L
6693 5825 L
6707 5816 L
6720 5837 L
6734 5853 L
6749 5879 L
6762 5911 L
6776 5921 L
6790 5905 L
6804 5856 L
6818 5849 L
6832 5926 L
6845 5956 L
6860 5893 L
6873 5842 L
6887 5826 L
6901 5835 L
6915 5833 L
6929 5818 L
6943 5860 L
6956 5891 L
6970 5802 L
6985 5776 L
6998 5877 L
7012 5977 L
7025 6035 L
7040 6011 L
7054 5930 L
7067 5896 L
7081 5873 L
7096 5844 L
7109 5919 L
7123 6009 L
7136 5942 L
7151 5845 L
7165 5818 L
S
2492 3121 M
2495 3069 L
S
2493 6695 M
C
S
2494 3165 M
C
S
3211 6094 M
3225 6102 L
3239 6096 L
3253 6070 L
3267 6072 L
3280 6095 L
3295 6107 L
3308 6117 L
3322 6115 L
3336 6109 L
3349 6118 L
3364 6123 L
3378 6130 L
3391 6151 L
3405 6158 L
3419 6158 L
3433 6176 L
3447 6186 L
3460 6188 L
3475 6202 L
3489 6196 L
3502 6186 L
3516 6196 L
3531 6205 L
3544 6213 L
3558 6231 L
3571 6239 L
3586 6245 L
3600 6259 L
3613 6255 L
3627 6251 L
3641 6261 L
3655 6265 L
3669 6272 L
3683 6281 L
3696 6272 L
3711 6267 L
3724 6272 L
3738 6275 L
3752 6288 L
3766 6301 L
3780 6303 L
3794 6310 L
3807 6313 L
3822 6308 L
3836 6319 L
3849 6332 L
3863 6332 L
3877 6338 L
3891 6337 L
3905 6332 L
3918 6344 L
3932 6341 L
3947 6320 L
3960 6314 L
3974 6314 L
3988 6315 L
4002 6317 L
4016 6302 L
4029 6286 L
4043 6288 L
4058 6293 L
4071 6301 L
4085 6308 L
4099 6300 L
4113 6297 L
4127 6307 L
4140 6311 L
4154 6313 L
4168 6312 L
4182 6304 L
4196 6306 L
4210 6314 L
4223 6319 L
4238 6326 L
4252 6327 L
4265 6320 L
4279 6322 L
4293 6321 L
4307 6310 L
4321 6306 L
4334 6314 L
4349 6322 L
4363 6331 L
4376 6327 L
4390 6318 L
4405 6318 L
4418 6313 L
4432 6302 L
4445 6297 L
4459 6292 L
4474 6289 L
4487 6292 L
4501 6287 L
4515 6283 L
4529 6292 L
4543 6296 L
4557 6296 L
4570 6297 L
4585 6297 L
4598 6298 L
4612 6300 L
4626 6300 L
4640 6307 L
4654 6314 L
4668 6312 L
4681 6308 L
4696 6309 L
4709 6310 L
4723 6314 L
4737 6316 L
4750 6317 L
4765 6321 L
4779 6325 L
4792 6330 L
4806 6334 L
4821 6329 L
4834 6320 L
4848 6322 L
4861 6321 L
4876 6316 L
4890 6322 L
4903 6332 L
4917 6344 L
4932 6351 L
4945 6350 L
4959 6348 L
4973 6350 L
4987 6350 L
5001 6356 L
5014 6367 L
5028 6365 L
5042 6359 L
5056 6359 L
5070 6352 L
5084 6343 L
5097 6336 L
5112 6329 L
5126 6329 L
5139 6328 L
5153 6322 L
5167 6320 L
5181 6324 L
5195 6331 L
5208 6341 L
5223 6344 L
5237 6339 L
5250 6337 L
5264 6333 L
5278 6333 L
5292 6341 L
5306 6343 L
5319 6349 L
5333 6359 L
5348 6354 L
5361 6343 L
5375 6345 L
5389 6348 L
5403 6346 L
5417 6345 L
5430 6340 L
5444 6345 L
5459 6352 L
5472 6349 L
5486 6343 L
5500 6343 L
5514 6341 L
5528 6340 L
5542 6340 L
5555 6337 L
5569 6343 L
5583 6349 L
5597 6348 L
5611 6354 L
5624 6360 L
5639 6354 L
5653 6355 L
5666 6361 L
5680 6364 L
5695 6371 L
5708 6379 L
5722 6379 L
5735 6377 L
5750 6368 L
5764 6363 L
5777 6365 L
5791 6358 L
5806 6358 L
5819 6378 L
5833 6389 L
5847 6387 L
5860 6391 L
5875 6394 L
5888 6397 L
5902 6403 L
5916 6395 L
5930 6392 L
5944 6397 L
5958 6387 L
5971 6383 L
5986 6394 L
5999 6393 L
6013 6382 L
6027 6381 L
6041 6384 L
6055 6383 L
6069 6381 L
6082 6383 L
6097 6397 L
6111 6413 L
6124 6418 L
6138 6413 L
6151 6399 L
6166 6399 L
6180 6418 L
6193 6421 L
6207 6415 L
6222 6424 L
6235 6424 L
6249 6414 L
6263 6413 L
6277 6408 L
6291 6402 L
6304 6404 L
6318 6401 L
6333 6408 L
6346 6428 L
6360 6426 L
6374 6420 L
6388 6426 L
6402 6424 L
6416 6426 L
6429 6438 L
6443 6446 L
6457 6456 L
6471 6447 L
6485 6423 L
6498 6431 L
6513 6461 L
6527 6463 L
6540 6453 L
6554 6442 L
6568 6441 L
6582 6464 L
6596 6474 L
6609 6452 L
6624 6435 L
6638 6430 L
6651 6440 L
6665 6472 L
6679 6487 L
6693 6478 L
6707 6478 L
6720 6473 L
6734 6469 L
6749 6472 L
6762 6460 L
6776 6449 L
6790 6451 L
6804 6441 L
6818 6441 L
6832 6456 L
6845 6458 L
6860 6486 L
6873 6519 L
6887 6495 L
6901 6478 L
6915 6459 L
6929 6425 L
6943 6485 L
6956 6535 L
6970 6453 L
6985 6435 L
6998 6496 L
7012 6516 L
7025 6538 L
7040 6551 L
7054 6524 L
7067 6500 L
7081 6459 L
7096 6408 L
7109 6422 L
7123 6444 L
7136 6412 L
7151 6394 L
7165 6389 L
S
1 W
4654 5030 M
4703 5030 L
S
4754 5030 M
4765 5030 L
4803 5030 L
S
4854 5030 M
4876 5030 L
4903 5030 L
S
4954 5030 M
4987 5030 L
5003 5030 L
S
5054 5030 M
5097 5030 L
5103 5030 L
S
5154 5030 M
5203 5030 L
S
5254 5030 M
5264 5030 L
5303 5030 L
S
5354 5030 M
5375 5030 L
5403 5030 L
S
5454 5030 M
5486 5030 L
5503 5030 L
S
5554 5030 M
5597 5030 L
5603 5030 L
S
5654 5030 M
5703 5030 L
S
5754 5030 M
5764 5030 L
5803 5030 L
S
5854 5030 M
5875 5030 L
5903 5030 L
S
5954 5030 M
5986 5030 L
6003 5030 L
S
6054 5030 M
6097 5030 L
6103 5030 L
S
6154 5030 M
6203 5030 L
S
6254 5030 M
6263 5030 L
6303 5030 L
S
6354 5030 M
6374 5030 L
6403 5030 L
S
6454 5030 M
6485 5030 L
6503 5030 L
S
6554 5030 M
6596 5030 L
6603 5030 L
S
6654 5030 M
6703 5030 L
S
6754 5030 M
6762 5030 L
6803 5030 L
S
6854 5030 M
6873 5030 L
6903 5030 L
S
6954 5030 M
6985 5030 L
7003 5030 L
S
7054 5030 M
7096 5030 L
7103 5030 L
S
7154 5030 M
7203 5030 L
S
7254 5030 M
7303 5030 L
S
7354 5030 M
7403 5030 L
S
7454 5030 M
7503 5030 L
S
4681 4368 M
4723 4368 L
4730 4368 L
S
4781 4368 M
4806 4368 L
4830 4368 L
S
4881 4368 M
4890 4368 L
4930 4368 L
S
4981 4368 M
5014 4368 L
5030 4368 L
S
5081 4368 M
5097 4368 L
5130 4368 L
S
5181 4368 M
5181 4368 L
5223 4368 L
5230 4368 L
S
5281 4368 M
5306 4368 L
5330 4368 L
S
5381 4368 M
5389 4368 L
5430 4368 L
5430 4368 L
S
5481 4368 M
5514 4368 L
5530 4368 L
S
5581 4368 M
5597 4368 L
5630 4368 L
S
5681 4368 M
5722 4368 L
5730 4368 L
S
5781 4368 M
5806 4368 L
5830 4368 L
S
5881 4368 M
5888 4368 L
5930 4368 L
5930 4368 L
S
5981 4368 M
6013 4368 L
6030 4368 L
S
6081 4368 M
6097 4368 L
6130 4368 L
S
6181 4368 M
6222 4368 L
6230 4368 L
S
6281 4368 M
6304 4368 L
6330 4368 L
S
6381 4368 M
6388 4368 L
6429 4368 L
6430 4368 L
S
6481 4368 M
6513 4368 L
6530 4368 L
S
6581 4368 M
6596 4368 L
6630 4368 L
S
6681 4368 M
6720 4368 L
6730 4368 L
S
6781 4368 M
6804 4368 L
6830 4368 L
S
6881 4368 M
6887 4368 L
6929 4368 L
6930 4368 L
S
6981 4368 M
7012 4368 L
7030 4368 L
S
7081 4368 M
7096 4368 L
7130 4368 L
S
7181 4368 M
7230 4368 L
S
7281 4368 M
7330 4368 L
S
7381 4368 M
7430 4368 L
S
7481 4368 M
7525 4368 L
S
4654 5692 M
4668 5692 L
4681 5692 L
4696 5692 L
4703 5692 L
S
4754 5692 M
4765 5692 L
4779 5692 L
4792 5692 L
4803 5692 L
S
4854 5692 M
4861 5692 L
4876 5692 L
4890 5692 L
4903 5692 L
4903 5692 L
S
4954 5692 M
4959 5692 L
4973 5692 L
4987 5692 L
5001 5692 L
5003 5692 L
S
5054 5692 M
5056 5692 L
5070 5692 L
5084 5692 L
5097 5692 L
5103 5692 L
S
5154 5692 M
5167 5692 L
5181 5692 L
5195 5692 L
5203 5692 L
S
5254 5692 M
5264 5692 L
5278 5692 L
5292 5692 L
5303 5692 L
S
5354 5692 M
5361 5692 L
5375 5692 L
5389 5692 L
5403 5692 L
5403 5692 L
S
5454 5692 M
5459 5692 L
5472 5692 L
5486 5692 L
5500 5692 L
5503 5692 L
S
5554 5692 M
5555 5692 L
5569 5692 L
5583 5692 L
5597 5692 L
5603 5692 L
S
5654 5692 M
5666 5692 L
5680 5692 L
5695 5692 L
5703 5692 L
S
5754 5692 M
5764 5692 L
5777 5692 L
5791 5692 L
5803 5692 L
S
5854 5692 M
5860 5692 L
5875 5692 L
5888 5692 L
5902 5692 L
5903 5692 L
S
5954 5692 M
5958 5692 L
5971 5692 L
5986 5692 L
5999 5692 L
6003 5692 L
S
6054 5692 M
6055 5692 L
6069 5692 L
6082 5692 L
6097 5692 L
6103 5692 L
S
6154 5692 M
6166 5692 L
6180 5692 L
6193 5692 L
6203 5692 L
S
6254 5692 M
6263 5692 L
6277 5692 L
6291 5692 L
6303 5692 L
S
6354 5692 M
6360 5692 L
6374 5692 L
6388 5692 L
6402 5692 L
6403 5692 L
S
6454 5692 M
6457 5692 L
6471 5692 L
6485 5692 L
6498 5692 L
6503 5692 L
S
6554 5692 M
6554 5692 L
6568 5692 L
6582 5692 L
6596 5692 L
6603 5692 L
S
6654 5692 M
6665 5692 L
6679 5692 L
6693 5692 L
6703 5692 L
S
6754 5692 M
6762 5692 L
6776 5692 L
6790 5692 L
6803 5692 L
S
6854 5692 M
6860 5692 L
6873 5692 L
6887 5692 L
6901 5692 L
6903 5692 L
S
6954 5692 M
6956 5692 L
6970 5692 L
6985 5692 L
6998 5692 L
7003 5692 L
S
7054 5692 M
7054 5692 L
7067 5692 L
7081 5692 L
7096 5692 L
7103 5692 L
S
7154 5692 M
7165 5692 L
7203 5692 L
S
7254 5692 M
7303 5692 L
S
7354 5692 M
7403 5692 L
S
7454 5692 M
7503 5692 L
S
4654 6353 M
4668 6353 L
4681 6353 L
4696 6353 L
4703 6353 L
S
4754 6353 M
4765 6353 L
4779 6353 L
4792 6353 L
4803 6353 L
S
4854 6353 M
4861 6353 L
4876 6353 L
4890 6353 L
4903 6353 L
4903 6353 L
S
4954 6353 M
4959 6353 L
4973 6353 L
4987 6353 L
5001 6353 L
5003 6353 L
S
5054 6353 M
5056 6353 L
5070 6353 L
5084 6353 L
5097 6353 L
5103 6353 L
S
5154 6353 M
5167 6353 L
5181 6353 L
5195 6353 L
5203 6353 L
S
5254 6353 M
5264 6353 L
5278 6353 L
5292 6353 L
5303 6353 L
S
5354 6353 M
5361 6353 L
5375 6353 L
5389 6353 L
5403 6353 L
5403 6353 L
S
5454 6353 M
5459 6353 L
5472 6353 L
5486 6353 L
5500 6353 L
5503 6353 L
S
5554 6353 M
5555 6353 L
5569 6353 L
5583 6353 L
5597 6353 L
5603 6353 L
S
5654 6353 M
5666 6353 L
5680 6353 L
5695 6353 L
5703 6353 L
S
5754 6353 M
5764 6353 L
5777 6353 L
5791 6353 L
5803 6353 L
S
5854 6353 M
5860 6353 L
5875 6353 L
5888 6353 L
5902 6353 L
5903 6353 L
S
5954 6353 M
5958 6353 L
5971 6353 L
5986 6353 L
5999 6353 L
6003 6353 L
S
6054 6353 M
6055 6353 L
6069 6353 L
6082 6353 L
6097 6353 L
6103 6353 L
S
6154 6353 M
6166 6353 L
6180 6353 L
6193 6353 L
6203 6353 L
S
6254 6353 M
6263 6353 L
6277 6353 L
6291 6353 L
6303 6353 L
S
6354 6353 M
6360 6353 L
6374 6353 L
6388 6353 L
6402 6353 L
6403 6353 L
S
6454 6353 M
6457 6353 L
6471 6353 L
6485 6353 L
6498 6353 L
6503 6353 L
S
6554 6353 M
6554 6353 L
6568 6353 L
6582 6353 L
6596 6353 L
6603 6353 L
S
6654 6353 M
6665 6353 L
6679 6353 L
6693 6353 L
6703 6353 L
S
6754 6353 M
6762 6353 L
6776 6353 L
6790 6353 L
6803 6353 L
S
6854 6353 M
6860 6353 L
6873 6353 L
6887 6353 L
6901 6353 L
6903 6353 L
S
6954 6353 M
6956 6353 L
6970 6353 L
6985 6353 L
6998 6353 L
7003 6353 L
S
7054 6353 M
7054 6353 L
7067 6353 L
7081 6353 L
7096 6353 L
7103 6353 L
S
7154 6353 M
7165 6353 L
7203 6353 L
S
7254 6353 M
7303 6353 L
S
7354 6353 M
7403 6353 L
S
7454 6353 M
7503 6353 L
S
7 W
5320 3384 M
5364 3384 L
S
5320 3702 M
5364 3702 L
S
/Helvetica FS
(0) 244 244 0 5511 3490 T
(.) 244 244 0 5647 3490 T
(2) 244 244 0 5713 3490 T
(5) 244 244 0 5850 3490 T
1 W
6676 4592 M
6648 4529 L
6626 4529 L
6651 4592 L
C
F
6648 4529 M
6631 4492 6617 4460 6583 4460  V
6551 4460 6531 4486 6531 4529  V
6531 4572 6551 4595 6583 4595  V
6583 4595 6583 4585 6583 4585  V
6566 4585 6559 4561 6559 4529  V
6559 4497 6566 4470 6583 4470  V
6602 4470 6615 4502 6626 4529  V
C F
6583 4595 M
6608 4595 6623 4585 6640 4529  V
6648 4502 6659 4478 6665 4478  V
6670 4478 6679 4485 6679 4499  V
6679 4499 6683 4499 6683 4499  V
6683 4477 6674 4460 6662 4460  V
6648 4460 6635 4502 6626 4529  V
6616 4557 6608 4585 6583 4585  V
C F
/Helvetica FS
(=) 244 244 0 6685 4464 T
(1) 244 244 0 6827 4464 T
(.) 244 244 0 6963 4464 T
(0) 244 244 0 7029 4464 T
6725 5228 M
6697 5165 L
6675 5165 L
6700 5228 L
C
F
6697 5165 M
6680 5128 6666 5096 6632 5096  V
6600 5096 6580 5122 6580 5165  V
6580 5208 6600 5231 6632 5231  V
6632 5231 6632 5221 6632 5221  V
6615 5221 6608 5197 6608 5165  V
6608 5133 6615 5106 6632 5106  V
6651 5106 6664 5138 6675 5165  V
C F
6632 5231 M
6657 5231 6672 5221 6689 5165  V
6697 5138 6708 5114 6714 5114  V
6719 5114 6728 5121 6728 5135  V
6728 5135 6732 5135 6732 5135  V
6732 5113 6723 5096 6711 5096  V
6697 5096 6684 5138 6675 5165  V
6665 5193 6657 5221 6632 5221  V
C F
/Helvetica FS
(=) 244 244 0 6734 5100 T
(1) 244 244 0 6876 5100 T
(.) 244 244 0 7012 5100 T
(5) 244 244 0 7079 5100 T
5215 5902 M
5187 5839 L
5165 5839 L
5190 5902 L
C
F
5187 5839 M
5170 5802 5156 5770 5122 5770  V
5090 5770 5070 5796 5070 5839  V
5070 5882 5090 5905 5122 5905  V
5122 5905 5122 5895 5122 5895  V
5105 5895 5098 5871 5098 5839  V
5098 5807 5105 5780 5122 5780  V
5141 5780 5154 5812 5165 5839  V
C F
5122 5905 M
5147 5905 5162 5895 5179 5839  V
5187 5812 5198 5788 5204 5788  V
5209 5788 5218 5795 5218 5809  V
5218 5809 5222 5809 5222 5809  V
5222 5787 5213 5770 5201 5770  V
5187 5770 5174 5812 5165 5839  V
5155 5867 5147 5895 5122 5895  V
C F
/Helvetica FS
(=) 244 244 0 5224 5774 T
(2) 244 244 0 5366 5774 T
(.) 244 244 0 5502 5774 T
(2) 244 244 0 5569 5774 T
5215 6577 M
5187 6514 L
5165 6514 L
5190 6577 L
C
F
5187 6514 M
5170 6477 5156 6445 5122 6445  V
5090 6445 5070 6471 5070 6514  V
5070 6557 5090 6580 5122 6580  V
5122 6580 5122 6570 5122 6570  V
5105 6570 5098 6546 5098 6514  V
5098 6482 5105 6455 5122 6455  V
5141 6455 5154 6487 5165 6514  V
C F
5122 6580 M
5147 6580 5162 6570 5179 6514  V
5187 6487 5198 6463 5204 6463  V
5209 6463 5218 6470 5218 6484  V
5218 6484 5222 6484 5222 6484  V
5222 6462 5213 6445 5201 6445  V
5187 6445 5174 6487 5165 6514  V
5155 6542 5147 6570 5122 6570  V
C F
/Helvetica FS
(=) 244 244 0 5224 6449 T
(3) 244 244 0 5366 6449 T
(.) 244 244 0 5502 6449 T
(0) 244 244 0 5569 6449 T
(Y) 244 244 0 2667 6629 T
(-) 244 244 0 2828 6629 T
(D) 244 244 0 2909 6629 T
(o) 244 244 0 3084 6629 T
(p) 244 244 0 3220 6629 T
(e) 244 244 0 3356 6629 T
(d) 244 244 0 3492 6629 T
( ) 244 244 0 3628 6629 T
(2) 244 244 0 3695 6629 T
(2) 244 244 0 3831 6629 T
(1) 244 244 0 3967 6629 T
(2) 244 244 0 4103 6629 T
(\() 244 244 0 2727 6274 T
(b) 244 244 0 2807 6274 T
(\)) 244 244 0 2943 6274 T
5359 3720 M
5359 3720 L
5359 3720 L
C
F
5359 3403 M
5359 3720 L
S
showpage
%%Trailer
grestore

--------------------------------Cut Here for Figure 3-------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SEPALL
%%Creator: CoHort Software
%%CreationDate: Oct 30, 1992   5:47:24 pm
%%BoundingBox: 25 133 594 702
%%Pages: 1
%%EndComments
/M /moveto load def
/L /lineto load def
/S /stroke load def
/F {gsave eofill grestore stroke} def
/C /closepath load def
/G /setgray load def
/W /setlinewidth load def
/V /curveto load def
/T {gsave translate 0 0 moveto rotate scale show grestore} def
/FS {findfont setfont} def
%%EndProlog
%%BeginSetup
gsave
.06 .06 scale 300 300 translate
120 1920 M 120 11399 L 9599 11399 L 9599 1920 L eoclip newpath
1 setlinejoin
%%EndSetup
%%Page: 1 1
%%PageBoundingBox: 25 133 594 702

1 G
1 W
1364 2571 M
8947 2571 L
8947 6186 L
1364 6186 L
C
F
0 G
/Helvetica FS
(W) 325 325 0 3724 1979 T
(a) 325 325 0 4028 1979 T
(v) 325 325 0 4209 1979 T
(e) 325 325 0 4372 1979 T
(n) 325 325 0 4553 1979 T
(u) 325 325 0 4735 1979 T
(m) 325 325 0 4916 1979 T
(b) 325 325 0 5187 1979 T
(e) 325 325 0 5368 1979 T
(r) 325 325 0 5550 1979 T
( ) 325 325 0 5657 1979 T
(\() 325 325 0 5746 1979 T
(c) 325 325 0 5853 1979 T
(m) 325 325 0 6016 1979 T
(-) 217 217 0 6298 2138 T
(1) 217 217 0 6357 2138 T
(\)) 325 325 0 6479 1979 T
(0) 244 244 0 1296 2305 T
(1) 244 244 0 2243 2305 T
(0) 244 244 0 2379 2305 T
(0) 244 244 0 2515 2305 T
(2) 244 244 0 3326 2305 T
(0) 244 244 0 3462 2305 T
(0) 244 244 0 3598 2305 T
(3) 244 244 0 4409 2305 T
(0) 244 244 0 4546 2305 T
(0) 244 244 0 4682 2305 T
(4) 244 244 0 5493 2305 T
(0) 244 244 0 5629 2305 T
(0) 244 244 0 5765 2305 T
(5) 244 244 0 6576 2305 T
(0) 244 244 0 6712 2305 T
(0) 244 244 0 6848 2305 T
(6) 244 244 0 7659 2305 T
(0) 244 244 0 7795 2305 T
(0) 244 244 0 7932 2305 T
(7) 244 244 0 8743 2305 T
(0) 244 244 0 8879 2305 T
(0) 244 244 0 9015 2305 T
24 W
1352 2571 M
8959 2571 L
S
12 W
1364 2666 M
1364 2571 L
S
2447 2666 M
2447 2571 L
S
3530 2666 M
3530 2571 L
S
4614 2666 M
4614 2571 L
S
5697 2666 M
5697 2571 L
S
6780 2666 M
6780 2571 L
S
7864 2666 M
7864 2571 L
S
8947 2666 M
8947 2571 L
S
1364 2619 M
1364 2571 L
S
1905 2619 M
1905 2571 L
S
2447 2619 M
2447 2571 L
S
2989 2619 M
2989 2571 L
S
3530 2619 M
3530 2571 L
S
4072 2619 M
4072 2571 L
S
4614 2619 M
4614 2571 L
S
5155 2619 M
5155 2571 L
S
5697 2619 M
5697 2571 L
S
6239 2619 M
6239 2571 L
S
6780 2619 M
6780 2571 L
S
7322 2619 M
7322 2571 L
S
7864 2619 M
7864 2571 L
S
8405 2619 M
8405 2571 L
S
8947 2619 M
8947 2571 L
S
(T) 325 325 90 712 2685 T
(r) 325 325 90 712 2881 T
(a) 325 325 90 712 2989 T
(n) 325 325 90 712 3170 T
(s) 325 325 90 712 3352 T
(\() 325 325 90 712 3514 T
(6) 325 325 90 712 3622 T
(K) 325 325 90 712 3803 T
(\)) 325 325 90 712 4018 T
(/) 325 325 90 712 4125 T
(T) 325 325 90 712 4214 T
(r) 325 325 90 712 4411 T
(a) 325 325 90 712 4518 T
(n) 325 325 90 712 4699 T
(s) 325 325 90 712 4881 T
(\() 325 325 90 712 5044 T
(1) 325 325 90 712 5151 T
(0) 325 325 90 712 5333 T
(0) 325 325 90 712 5514 T
(K) 325 325 90 712 5696 T
(\)) 325 325 90 712 5910 T
(0) 244 244 0 1109 2452 T
(0) 244 244 0 906 3256 T
(.) 244 244 0 1042 3256 T
(5) 244 244 0 1109 3256 T
(1) 244 244 0 1109 4059 T
(1) 244 244 0 906 4862 T
(.) 244 244 0 1042 4862 T
(5) 244 244 0 1109 4862 T
(2) 244 244 0 1109 5665 T
24 W
1364 2571 M
1364 6186 L
S
12 W
1458 2571 M
1364 2571 L
S
1458 2973 M
1364 2973 L
S
1458 3374 M
1364 3374 L
S
1458 3776 M
1364 3776 L
S
1458 4178 M
1364 4178 L
S
1458 4579 M
1364 4579 L
S
1458 4981 M
1364 4981 L
S
1458 5382 M
1364 5382 L
S
1458 5784 M
1364 5784 L
S
1458 6186 M
1364 6186 L
S
1411 2571 M
1364 2571 L
S
1411 2772 M
1364 2772 L
S
1411 2973 M
1364 2973 L
S
1411 3174 M
1364 3174 L
S
1411 3374 M
1364 3374 L
S
1411 3575 M
1364 3575 L
S
1411 3776 M
1364 3776 L
S
1411 3977 M
1364 3977 L
S
1411 4178 M
1364 4178 L
S
1411 4378 M
1364 4378 L
S
1411 4579 M
1364 4579 L
S
1411 4780 M
1364 4780 L
S
1411 4981 M
1364 4981 L
S
1411 5182 M
1364 5182 L
S
1411 5382 M
1364 5382 L
S
1411 5583 M
1364 5583 L
S
1411 5784 M
1364 5784 L
S
1411 5985 M
1364 5985 L
S
1411 6186 M
1364 6186 L
S
24 W
1352 6186 M
8959 6186 L
S
12 W
1364 6091 M
1364 6186 L
S
2447 6091 M
2447 6186 L
S
3530 6091 M
3530 6186 L
S
4614 6091 M
4614 6186 L
S
5697 6091 M
5697 6186 L
S
6780 6091 M
6780 6186 L
S
7864 6091 M
7864 6186 L
S
8947 6091 M
8947 6186 L
S
1364 6138 M
1364 6186 L
S
1905 6138 M
1905 6186 L
S
2447 6138 M
2447 6186 L
S
2989 6138 M
2989 6186 L
S
3530 6138 M
3530 6186 L
S
4072 6138 M
4072 6186 L
S
4614 6138 M
4614 6186 L
S
5155 6138 M
5155 6186 L
S
5697 6138 M
5697 6186 L
S
6239 6138 M
6239 6186 L
S
6780 6138 M
6780 6186 L
S
7322 6138 M
7322 6186 L
S
7864 6138 M
7864 6186 L
S
8405 6138 M
8405 6186 L
S
8947 6138 M
8947 6186 L
S
24 W
8947 2571 M
8947 6186 L
S
12 W
8852 2571 M
8947 2571 L
S
8852 2973 M
8947 2973 L
S
8852 3374 M
8947 3374 L
S
8852 3776 M
8947 3776 L
S
8852 4178 M
8947 4178 L
S
8852 4579 M
8947 4579 L
S
8852 4981 M
8947 4981 L
S
8852 5382 M
8947 5382 L
S
8852 5784 M
8947 5784 L
S
8852 6186 M
8947 6186 L
S
8899 2571 M
8947 2571 L
S
8899 2772 M
8947 2772 L
S
8899 2973 M
8947 2973 L
S
8899 3174 M
8947 3174 L
S
8899 3374 M
8947 3374 L
S
8899 3575 M
8947 3575 L
S
8899 3776 M
8947 3776 L
S
8899 3977 M
8947 3977 L
S
8899 4178 M
8947 4178 L
S
8899 4378 M
8947 4378 L
S
8899 4579 M
8947 4579 L
S
8899 4780 M
8947 4780 L
S
8899 4981 M
8947 4981 L
S
8899 5182 M
8947 5182 L
S
8899 5382 M
8947 5382 L
S
8899 5583 M
8947 5583 L
S
8899 5784 M
8947 5784 L
S
8899 5985 M
8947 5985 L
S
8899 6186 M
8947 6186 L
S
1 W
1364 4178 M
1515 4178 L
1563 4178 L
S
1664 4178 M
1667 4178 L
1819 4178 L
1863 4178 L
S
1964 4178 M
1970 4178 L
2122 4178 L
2163 4178 L
S
2264 4178 M
2274 4178 L
2425 4178 L
2463 4178 L
S
2564 4178 M
2577 4178 L
2729 4178 L
2763 4178 L
S
2864 4178 M
2880 4178 L
3032 4178 L
3063 4178 L
S
3164 4178 M
3184 4178 L
3335 4178 L
3363 4178 L
S
3464 4178 M
3487 4178 L
3639 4178 L
3663 4178 L
S
3764 4178 M
3790 4178 L
3942 4178 L
3963 4178 L
S
4064 4178 M
4094 4178 L
4245 4178 L
4263 4178 L
S
4364 4178 M
4397 4178 L
4549 4178 L
4563 4178 L
S
4664 4178 M
4700 4178 L
4852 4178 L
4863 4178 L
S
4964 4178 M
5004 4178 L
5155 4178 L
5163 4178 L
S
5264 4178 M
5307 4178 L
5459 4178 L
5463 4178 L
S
5564 4178 M
5610 4178 L
5762 4178 L
5763 4178 L
S
5864 4178 M
5914 4178 L
6063 4178 L
S
6164 4178 M
6217 4178 L
6363 4178 L
S
6464 4178 M
6520 4178 L
6663 4178 L
S
6764 4178 M
6824 4178 L
6963 4178 L
S
7064 4178 M
7127 4178 L
7263 4178 L
S
7364 4178 M
7430 4178 L
7563 4178 L
S
7664 4178 M
7734 4178 L
7863 4178 L
S
7964 4178 M
8037 4178 L
8163 4178 L
S
8264 4178 M
8340 4178 L
8463 4178 L
S
8564 4178 M
8644 4178 L
8763 4178 L
S
8864 4178 M
8947 4178 L
S
6 W
2279 2793 M
2399 2793 L
S
2339 2732 M
2339 2851 L
S
2387 2839 M
2507 2839 L
S
2447 2778 M
2447 2897 L
S
2495 2887 M
2615 2887 L
S
2555 2826 M
2555 2945 L
S
2603 2937 M
2723 2937 L
S
2663 2876 M
2663 2995 L
S
2712 2989 M
2832 2989 L
S
2772 2928 M
2772 3047 L
S
2820 3043 M
2940 3043 L
S
2880 2982 M
2880 3101 L
S
2928 3097 M
3048 3097 L
S
2988 3036 M
2988 3155 L
S
3037 3153 M
3157 3153 L
S
3097 3092 M
3097 3211 L
S
3145 3209 M
3265 3209 L
S
3205 3148 M
3205 3267 L
S
3253 3265 M
3373 3265 L
S
3313 3204 M
3313 3323 L
S
3362 3322 M
3482 3322 L
S
3422 3261 M
3422 3380 L
S
3471 3378 M
3591 3378 L
S
3531 3317 M
3531 3436 L
S
3579 3435 M
3699 3435 L
S
3639 3374 M
3639 3493 L
S
3687 3492 M
3807 3492 L
S
3747 3431 M
3747 3550 L
S
3796 3549 M
3916 3549 L
S
3856 3488 M
3856 3607 L
S
3904 3607 M
4024 3607 L
S
3964 3546 M
3964 3665 L
S
4012 3665 M
4132 3665 L
S
4072 3604 M
4072 3723 L
S
4120 3725 M
4240 3725 L
S
4180 3664 M
4180 3783 L
S
4229 3785 M
4349 3785 L
S
4289 3724 M
4289 3843 L
S
4337 3847 M
4457 3847 L
S
4397 3786 M
4397 3905 L
S
4445 3911 M
4565 3911 L
S
4505 3850 M
4505 3969 L
S
4554 3976 M
4674 3976 L
S
4614 3915 M
4614 4034 L
S
4662 4045 M
4782 4045 L
S
4722 3984 M
4722 4103 L
S
4770 4119 M
4890 4119 L
S
4830 4058 M
4830 4177 L
S
4878 4197 M
4998 4197 L
S
4938 4136 M
4938 4255 L
S
4987 4282 M
5107 4282 L
S
5047 4221 M
5047 4340 L
S
5095 4375 M
5215 4375 L
S
5155 4314 M
5155 4433 L
S
5203 4480 M
5323 4480 L
S
5263 4419 M
5263 4538 L
S
5312 4604 M
5432 4604 L
S
5372 4543 M
5372 4662 L
S
5420 4753 M
5540 4753 L
S
5480 4692 M
5480 4811 L
S
5528 4953 M
5648 4953 L
S
5588 4892 M
5588 5011 L
S
5636 5322 M
5756 5322 L
S
5696 5261 M
5696 5380 L
S
5746 5570 M
5866 5570 L
S
5806 5509 M
5806 5628 L
S
5854 5582 M
5974 5582 L
S
5914 5521 M
5914 5640 L
S
5962 5519 M
6082 5519 L
S
6022 5458 M
6022 5577 L
S
6071 5429 M
6191 5429 L
S
6131 5368 M
6131 5487 L
S
6179 5334 M
6299 5334 L
S
6239 5273 M
6239 5392 L
S
6287 5246 M
6407 5246 L
S
6347 5185 M
6347 5304 L
S
6395 5164 M
6515 5164 L
S
6455 5103 M
6455 5222 L
S
6504 5093 M
6624 5093 L
S
6564 5032 M
6564 5151 L
S
6612 5027 M
6732 5027 L
S
6672 4966 M
6672 5085 L
S
6720 4971 M
6840 4971 L
S
6780 4910 M
6780 5029 L
S
6829 4922 M
6949 4922 L
S
6889 4861 M
6889 4980 L
S
6937 4878 M
7057 4878 L
S
6997 4817 M
6997 4936 L
S
7045 4840 M
7165 4840 L
S
7105 4779 M
7105 4898 L
S
7153 4805 M
7273 4805 L
S
7213 4744 M
7213 4863 L
S
7262 4775 M
7382 4775 L
S
7322 4714 M
7322 4833 L
S
7370 4748 M
7490 4748 L
S
7430 4687 M
7430 4806 L
S
7478 4724 M
7598 4724 L
S
7538 4663 M
7538 4782 L
S
7587 4702 M
7707 4702 L
S
7647 4641 M
7647 4760 L
S
7695 4682 M
7815 4682 L
S
7755 4621 M
7755 4740 L
S
7803 4664 M
7923 4664 L
S
7863 4603 M
7863 4722 L
S
7911 4647 M
8031 4647 L
S
7971 4586 M
7971 4705 L
S
8020 4633 M
8140 4633 L
S
8080 4572 M
8080 4691 L
S
8129 4619 M
8249 4619 L
S
8189 4558 M
8189 4677 L
S
8237 4605 M
8357 4605 L
S
8297 4544 M
8297 4663 L
S
8346 4593 M
8466 4593 L
S
8406 4532 M
8406 4651 L
S
8454 4582 M
8574 4582 L
S
8514 4521 M
8514 4640 L
S
8562 4571 M
8682 4571 L
S
8622 4510 M
8622 4629 L
S
8670 4562 M
8790 4562 L
S
8730 4501 M
8730 4620 L
S
8779 4552 M
8899 4552 L
S
8839 4491 M
8839 4610 L
S
8887 4543 M
9007 4543 L
S
8947 4482 M
8947 4601 L
S
12 W
2339 2792 M
2375 2807 2411 2822 2447 2838  V
2483 2853 2519 2870 2555 2886  V
2591 2902 2627 2919 2663 2936  V
2700 2953 2736 2971 2772 2988  V
2808 3006 2844 3024 2880 3042  V
2916 3060 2952 3078 2988 3096  V
3025 3115 3061 3134 3097 3152  V
3133 3171 3169 3190 3205 3208  V
3241 3227 3278 3245 3313 3264  V
3350 3283 3385 3302 3422 3321  V
3458 3340 3494 3358 3531 3377  V
3567 3396 3603 3415 3639 3434  V
3675 3453 3711 3472 3747 3491  V
3783 3510 3819 3529 3856 3548  V
3892 3568 3928 3587 3964 3606  V
4000 3626 4036 3645 4072 3664  V
4108 3684 4144 3704 4180 3724  V
4216 3744 4253 3763 4289 3784  V
4325 3804 4361 3825 4397 3846  V
4433 3867 4469 3888 4505 3910  V
4541 3931 4578 3953 4614 3975  V
4650 3998 4686 4021 4722 4044  V
4758 4068 4794 4093 4830 4118  V
4866 4144 4903 4169 4938 4196  V
4975 4224 5012 4252 5047 4281  V
5084 4311 5120 4342 5155 4374  V
5192 4408 5229 4443 5263 4479  V
5301 4519 5338 4560 5372 4603  V
5411 4651 5448 4700 5480 4752  V
5520 4817 5562 4882 5588 4952  V
5634 5072 5654 5200 5696 5321  V
5726 5406 5748 5500 5806 5569  V
5829 5597 5878 5589 5914 5581  V
S
5914 5581 M
5954 5571 5988 5542 6022 5518  V
6060 5491 6095 5459 6131 5428  V
6167 5397 6202 5364 6239 5333  V
6274 5303 6310 5274 6347 5245  V
6382 5217 6418 5189 6455 5163  V
6490 5138 6527 5115 6564 5092  V
6599 5069 6635 5047 6672 5026  V
6707 5006 6743 4988 6780 4970  V
6816 4953 6852 4937 6889 4921  V
6925 4906 6961 4891 6997 4877  V
7033 4864 7069 4851 7105 4839  V
7141 4827 7177 4815 7213 4804  V
7249 4794 7286 4784 7322 4774  V
7358 4765 7394 4755 7430 4747  V
7466 4738 7502 4730 7538 4723  V
7574 4715 7611 4708 7647 4701  V
7683 4694 7719 4688 7755 4681  V
7791 4675 7827 4669 7863 4663  V
7899 4657 7935 4651 7971 4646  V
8008 4641 8044 4637 8080 4632  V
8116 4627 8153 4622 8189 4618  V
8224 4613 8261 4609 8297 4604  V
8333 4600 8369 4596 8406 4592  V
8442 4588 8478 4584 8514 4581  V
8550 4577 8586 4574 8622 4570  V
8658 4567 8694 4564 8730 4561  V
8766 4558 8802 4555 8839 4551  V
8875 4548 8911 4545 8947 4542  V
S
5 W
2291 2758 M
2387 2854 L
S
2291 2854 M
2387 2758 L
S
2339 2758 M
2339 2854 L
S
2291 2806 M
2387 2806 L
S
2399 2808 M
2495 2904 L
S
2399 2904 M
2495 2808 L
S
2447 2808 M
2447 2904 L
S
2399 2856 M
2495 2856 L
S
2507 2860 M
2603 2956 L
S
2507 2956 M
2603 2860 L
S
2555 2860 M
2555 2956 L
S
2507 2908 M
2603 2908 L
S
2615 2914 M
2711 3010 L
S
2615 3010 M
2711 2914 L
S
2663 2914 M
2663 3010 L
S
2615 2962 M
2711 2962 L
S
2724 2970 M
2820 3066 L
S
2724 3066 M
2820 2970 L
S
2772 2970 M
2772 3066 L
S
2724 3018 M
2820 3018 L
S
2832 3027 M
2928 3123 L
S
2832 3123 M
2928 3027 L
S
2880 3027 M
2880 3123 L
S
2832 3075 M
2928 3075 L
S
2940 3087 M
3036 3183 L
S
2940 3183 M
3036 3087 L
S
2988 3087 M
2988 3183 L
S
2940 3135 M
3036 3135 L
S
3049 3147 M
3145 3243 L
S
3049 3243 M
3145 3147 L
S
3097 3147 M
3097 3243 L
S
3049 3195 M
3145 3195 L
S
3157 3209 M
3253 3305 L
S
3157 3305 M
3253 3209 L
S
3205 3209 M
3205 3305 L
S
3157 3257 M
3253 3257 L
S
3265 3270 M
3361 3366 L
S
3265 3366 M
3361 3270 L
S
3313 3270 M
3313 3366 L
S
3265 3318 M
3361 3318 L
S
3374 3332 M
3470 3428 L
S
3374 3428 M
3470 3332 L
S
3422 3332 M
3422 3428 L
S
3374 3380 M
3470 3380 L
S
3483 3395 M
3579 3491 L
S
3483 3491 M
3579 3395 L
S
3531 3395 M
3531 3491 L
S
3483 3443 M
3579 3443 L
S
3591 3459 M
3687 3555 L
S
3591 3555 M
3687 3459 L
S
3639 3459 M
3639 3555 L
S
3591 3507 M
3687 3507 L
S
3699 3523 M
3795 3619 L
S
3699 3619 M
3795 3523 L
S
3747 3523 M
3747 3619 L
S
3699 3571 M
3795 3571 L
S
3808 3589 M
3904 3685 L
S
3808 3685 M
3904 3589 L
S
3856 3589 M
3856 3685 L
S
3808 3637 M
3904 3637 L
S
3916 3656 M
4012 3752 L
S
3916 3752 M
4012 3656 L
S
3964 3656 M
3964 3752 L
S
3916 3704 M
4012 3704 L
S
4024 3724 M
4120 3820 L
S
4024 3820 M
4120 3724 L
S
4072 3724 M
4072 3820 L
S
4024 3772 M
4120 3772 L
S
4132 3795 M
4228 3891 L
S
4132 3891 M
4228 3795 L
S
4180 3795 M
4180 3891 L
S
4132 3843 M
4228 3843 L
S
4241 3869 M
4337 3965 L
S
4241 3965 M
4337 3869 L
S
4289 3869 M
4289 3965 L
S
4241 3917 M
4337 3917 L
S
4349 3946 M
4445 4042 L
S
4349 4042 M
4445 3946 L
S
4397 3946 M
4397 4042 L
S
4349 3994 M
4445 3994 L
S
4457 4028 M
4553 4124 L
S
4457 4124 M
4553 4028 L
S
4505 4028 M
4505 4124 L
S
4457 4076 M
4553 4076 L
S
4566 4117 M
4662 4213 L
S
4566 4213 M
4662 4117 L
S
4614 4117 M
4614 4213 L
S
4566 4165 M
4662 4165 L
S
4674 4214 M
4770 4310 L
S
4674 4310 M
4770 4214 L
S
4722 4214 M
4722 4310 L
S
4674 4262 M
4770 4262 L
S
4782 4322 M
4878 4418 L
S
4782 4418 M
4878 4322 L
S
4830 4322 M
4830 4418 L
S
4782 4370 M
4878 4370 L
S
4890 4446 M
4986 4542 L
S
4890 4542 M
4986 4446 L
S
4938 4446 M
4938 4542 L
S
4890 4494 M
4986 4494 L
S
4999 4592 M
5095 4688 L
S
4999 4688 M
5095 4592 L
S
5047 4592 M
5047 4688 L
S
4999 4640 M
5095 4640 L
S
5107 4766 M
5203 4862 L
S
5107 4862 M
5203 4766 L
S
5155 4766 M
5155 4862 L
S
5107 4814 M
5203 4814 L
S
5215 4976 M
5311 5072 L
S
5215 5072 M
5311 4976 L
S
5263 4976 M
5263 5072 L
S
5215 5024 M
5311 5024 L
S
5324 5222 M
5420 5318 L
S
5324 5318 M
5420 5222 L
S
5372 5222 M
5372 5318 L
S
5324 5270 M
5420 5270 L
S
5432 5474 M
5528 5570 L
S
5432 5570 M
5528 5474 L
S
5480 5474 M
5480 5570 L
S
5432 5522 M
5528 5522 L
S
5540 5653 M
5636 5749 L
S
5540 5749 M
5636 5653 L
S
5588 5653 M
5588 5749 L
S
5540 5701 M
5636 5701 L
S
5648 5662 M
5744 5758 L
S
5648 5758 M
5744 5662 L
S
5696 5662 M
5696 5758 L
S
5648 5710 M
5744 5710 L
S
5758 5498 M
5854 5594 L
S
5758 5594 M
5854 5498 L
S
5806 5498 M
5806 5594 L
S
5758 5546 M
5854 5546 L
S
5866 5265 M
5962 5361 L
S
5866 5361 M
5962 5265 L
S
5914 5265 M
5914 5361 L
S
5866 5313 M
5962 5313 L
S
5974 5056 M
6070 5152 L
S
5974 5152 M
6070 5056 L
S
6022 5056 M
6022 5152 L
S
5974 5104 M
6070 5104 L
S
6083 4898 M
6179 4994 L
S
6083 4994 M
6179 4898 L
S
6131 4898 M
6131 4994 L
S
6083 4946 M
6179 4946 L
S
6191 4786 M
6287 4882 L
S
6191 4882 M
6287 4786 L
S
6239 4786 M
6239 4882 L
S
6191 4834 M
6287 4834 L
S
6299 4707 M
6395 4803 L
S
6299 4803 M
6395 4707 L
S
6347 4707 M
6347 4803 L
S
6299 4755 M
6395 4755 L
S
6407 4652 M
6503 4748 L
S
6407 4748 M
6503 4652 L
S
6455 4652 M
6455 4748 L
S
6407 4700 M
6503 4700 L
S
6516 4612 M
6612 4708 L
S
6516 4708 M
6612 4612 L
S
6564 4612 M
6564 4708 L
S
6516 4660 M
6612 4660 L
S
6624 4583 M
6720 4679 L
S
6624 4679 M
6720 4583 L
S
6672 4583 M
6672 4679 L
S
6624 4631 M
6720 4631 L
S
6732 4560 M
6828 4656 L
S
6732 4656 M
6828 4560 L
S
6780 4560 M
6780 4656 L
S
6732 4608 M
6828 4608 L
S
6841 4543 M
6937 4639 L
S
6841 4639 M
6937 4543 L
S
6889 4543 M
6889 4639 L
S
6841 4591 M
6937 4591 L
S
6949 4529 M
7045 4625 L
S
6949 4625 M
7045 4529 L
S
6997 4529 M
6997 4625 L
S
6949 4577 M
7045 4577 L
S
7057 4517 M
7153 4613 L
S
7057 4613 M
7153 4517 L
S
7105 4517 M
7105 4613 L
S
7057 4565 M
7153 4565 L
S
7165 4507 M
7261 4603 L
S
7165 4603 M
7261 4507 L
S
7213 4507 M
7213 4603 L
S
7165 4555 M
7261 4555 L
S
7274 4499 M
7370 4595 L
S
7274 4595 M
7370 4499 L
S
7322 4499 M
7322 4595 L
S
7274 4547 M
7370 4547 L
S
7382 4491 M
7478 4587 L
S
7382 4587 M
7478 4491 L
S
7430 4491 M
7430 4587 L
S
7382 4539 M
7478 4539 L
S
7490 4484 M
7586 4580 L
S
7490 4580 M
7586 4484 L
S
7538 4484 M
7538 4580 L
S
7490 4532 M
7586 4532 L
S
7599 4479 M
7695 4575 L
S
7599 4575 M
7695 4479 L
S
7647 4479 M
7647 4575 L
S
7599 4527 M
7695 4527 L
S
7707 4473 M
7803 4569 L
S
7707 4569 M
7803 4473 L
S
7755 4473 M
7755 4569 L
S
7707 4521 M
7803 4521 L
S
7815 4468 M
7911 4564 L
S
7815 4564 M
7911 4468 L
S
7863 4468 M
7863 4564 L
S
7815 4516 M
7911 4516 L
S
7923 4463 M
8019 4559 L
S
7923 4559 M
8019 4463 L
S
7971 4463 M
7971 4559 L
S
7923 4511 M
8019 4511 L
S
8032 4459 M
8128 4555 L
S
8032 4555 M
8128 4459 L
S
8080 4459 M
8080 4555 L
S
8032 4507 M
8128 4507 L
S
8141 4454 M
8237 4550 L
S
8141 4550 M
8237 4454 L
S
8189 4454 M
8189 4550 L
S
8141 4502 M
8237 4502 L
S
8249 4450 M
8345 4546 L
S
8249 4546 M
8345 4450 L
S
8297 4450 M
8297 4546 L
S
8249 4498 M
8345 4498 L
S
8358 4446 M
8454 4542 L
S
8358 4542 M
8454 4446 L
S
8406 4446 M
8406 4542 L
S
8358 4494 M
8454 4494 L
S
8466 4442 M
8562 4538 L
S
8466 4538 M
8562 4442 L
S
8514 4442 M
8514 4538 L
S
8466 4490 M
8562 4490 L
S
8574 4438 M
8670 4534 L
S
8574 4534 M
8670 4438 L
S
8622 4438 M
8622 4534 L
S
8574 4486 M
8670 4486 L
S
8682 4433 M
8778 4529 L
S
8682 4529 M
8778 4433 L
S
8730 4433 M
8730 4529 L
S
8682 4481 M
8778 4481 L
S
8791 4429 M
8887 4525 L
S
8791 4525 M
8887 4429 L
S
8839 4429 M
8839 4525 L
S
8791 4477 M
8887 4477 L
S
8899 4426 M
8995 4522 L
S
8899 4522 M
8995 4426 L
S
8947 4426 M
8947 4522 L
S
8899 4474 M
8995 4474 L
S
12 W
2339 2806 M
2375 2823 2411 2839 2447 2856  V
2483 2873 2519 2890 2555 2908  V
2591 2925 2627 2944 2663 2962  V
2700 2980 2736 2999 2772 3018  V
2808 3037 2844 3056 2880 3075  V
2916 3095 2952 3115 2988 3135  V
3025 3155 3061 3175 3097 3195  V
3134 3215 3169 3236 3205 3257  V
3241 3277 3277 3298 3313 3318  V
3349 3339 3386 3359 3422 3380  V
3458 3401 3494 3422 3531 3443  V
3567 3464 3603 3486 3639 3507  V
3675 3528 3711 3550 3747 3571  V
3783 3593 3820 3615 3856 3637  V
3892 3659 3928 3681 3964 3704  V
4000 3727 4036 3749 4072 3772  V
4108 3796 4144 3819 4180 3843  V
4216 3868 4253 3892 4289 3917  V
4325 3942 4361 3968 4397 3994  V
4433 4021 4469 4048 4505 4076  V
4542 4105 4579 4134 4614 4165  V
4651 4196 4687 4229 4722 4262  V
4759 4297 4795 4333 4830 4370  V
4867 4410 4904 4452 4938 4494  V
4976 4542 5013 4590 5047 4640  V
5086 4696 5122 4754 5155 4814  V
5194 4883 5229 4953 5263 5024  V
5302 5105 5337 5188 5372 5270  V
5409 5354 5439 5440 5480 5522  V
5512 5584 5536 5655 5588 5701  V
5616 5725 5667 5731 5696 5710  V
5750 5672 5774 5603 5806 5546  V
5846 5471 5876 5390 5914 5313  V
S
5914 5313 M
5948 5243 5982 5172 6022 5104  V
6054 5049 6091 4996 6131 4946  V
6163 4905 6200 4868 6239 4834  V
6272 4804 6309 4779 6347 4755  V
6381 4734 6418 4716 6455 4700  V
6490 4685 6527 4672 6564 4660  V
6599 4649 6636 4640 6672 4631  V
6708 4622 6744 4615 6780 4608  V
6816 4602 6853 4596 6889 4591  V
6925 4586 6961 4581 6997 4577  V
7033 4573 7069 4568 7105 4565  V
7141 4561 7177 4558 7213 4555  V
7249 4552 7286 4549 7322 4547  V
7358 4544 7394 4541 7430 4539  V
7466 4537 7502 4534 7538 4532  V
7575 4530 7611 4529 7647 4527  V
7683 4525 7719 4523 7755 4521  V
7791 4519 7827 4518 7863 4516  V
7899 4515 7935 4512 7971 4511  V
8008 4509 8044 4508 8080 4507  V
8116 4505 8153 4504 8189 4502  V
8225 4501 8261 4500 8297 4498  V
8333 4497 8369 4495 8406 4494  V
8442 4492 8478 4491 8514 4490  V
8550 4488 8586 4487 8622 4486  V
8658 4485 8694 4483 8730 4481  V
8766 4480 8802 4479 8839 4477  V
8875 4476 8911 4475 8947 4474  V
S
5 W
2294 2765 M
2339 2858 L
2387 2762 L
2291 2762 L
S
2402 2814 M
2447 2907 L
2495 2811 L
2399 2811 L
S
2510 2867 M
2555 2960 L
2603 2864 L
2507 2864 L
S
2618 2922 M
2663 3015 L
2711 2919 L
2615 2919 L
S
2727 2980 M
2772 3073 L
2820 2977 L
2724 2977 L
S
2835 3040 M
2880 3133 L
2928 3037 L
2832 3037 L
S
2943 3101 M
2988 3194 L
3036 3098 L
2940 3098 L
S
3052 3162 M
3097 3255 L
3145 3159 L
3049 3159 L
S
3160 3225 M
3205 3318 L
3253 3222 L
3157 3222 L
S
3268 3289 M
3313 3382 L
3361 3286 L
3265 3286 L
S
3377 3354 M
3422 3447 L
3470 3351 L
3374 3351 L
S
3486 3419 M
3531 3512 L
3579 3416 L
3483 3416 L
S
3594 3485 M
3639 3578 L
3687 3482 L
3591 3482 L
S
3702 3554 M
3747 3647 L
3795 3551 L
3699 3551 L
S
3811 3622 M
3856 3715 L
3904 3619 L
3808 3619 L
S
3919 3691 M
3964 3784 L
4012 3688 L
3916 3688 L
S
4027 3762 M
4072 3855 L
4120 3759 L
4024 3759 L
S
4135 3834 M
4180 3927 L
4228 3831 L
4132 3831 L
S
4244 3908 M
4289 4001 L
4337 3905 L
4241 3905 L
S
4352 3984 M
4397 4077 L
4445 3981 L
4349 3981 L
S
4460 4061 M
4505 4154 L
4553 4058 L
4457 4058 L
S
4569 4140 M
4614 4233 L
4662 4137 L
4566 4137 L
S
4677 4219 M
4722 4312 L
4770 4216 L
4674 4216 L
S
4785 4299 M
4830 4392 L
4878 4296 L
4782 4296 L
S
4893 4378 M
4938 4471 L
4986 4375 L
4890 4375 L
S
5002 4456 M
5047 4549 L
5095 4453 L
4999 4453 L
S
5110 4532 M
5155 4625 L
5203 4529 L
5107 4529 L
S
5218 4602 M
5263 4695 L
5311 4599 L
5215 4599 L
S
5327 4667 M
5372 4760 L
5420 4664 L
5324 4664 L
S
5435 4722 M
5480 4815 L
5528 4719 L
5432 4719 L
S
5543 4770 M
5588 4863 L
5636 4767 L
5540 4767 L
S
5651 4807 M
5696 4900 L
5744 4804 L
5648 4804 L
S
5761 4833 M
5806 4926 L
5854 4830 L
5758 4830 L
S
5869 4850 M
5914 4943 L
5962 4847 L
5866 4847 L
S
5977 4855 M
6022 4948 L
6070 4852 L
5974 4852 L
S
6086 4852 M
6131 4945 L
6179 4849 L
6083 4849 L
S
6194 4843 M
6239 4936 L
6287 4840 L
6191 4840 L
S
6302 4828 M
6347 4921 L
6395 4825 L
6299 4825 L
S
6410 4808 M
6455 4901 L
6503 4805 L
6407 4805 L
S
6519 4786 M
6564 4879 L
6612 4783 L
6516 4783 L
S
6627 4762 M
6672 4855 L
6720 4759 L
6624 4759 L
S
6735 4739 M
6780 4832 L
6828 4736 L
6732 4736 L
S
6844 4715 M
6889 4808 L
6937 4712 L
6841 4712 L
S
6952 4691 M
6997 4784 L
7045 4688 L
6949 4688 L
S
7060 4669 M
7105 4762 L
7153 4666 L
7057 4666 L
S
7168 4648 M
7213 4741 L
7261 4645 L
7165 4645 L
S
7277 4629 M
7322 4722 L
7370 4626 L
7274 4626 L
S
7385 4610 M
7430 4703 L
7478 4607 L
7382 4607 L
S
7493 4593 M
7538 4686 L
7586 4590 L
7490 4590 L
S
7602 4577 M
7647 4670 L
7695 4574 L
7599 4574 L
S
7710 4563 M
7755 4656 L
7803 4560 L
7707 4560 L
S
7818 4550 M
7863 4643 L
7911 4547 L
7815 4547 L
S
7926 4538 M
7971 4631 L
8019 4535 L
7923 4535 L
S
8035 4526 M
8080 4619 L
8128 4523 L
8032 4523 L
S
8144 4516 M
8189 4609 L
8237 4513 L
8141 4513 L
S
8252 4506 M
8297 4599 L
8345 4503 L
8249 4503 L
S
8361 4497 M
8406 4590 L
8454 4494 L
8358 4494 L
S
8469 4488 M
8514 4581 L
8562 4485 L
8466 4485 L
S
8577 4480 M
8622 4573 L
8670 4477 L
8574 4477 L
S
8685 4472 M
8730 4565 L
8778 4469 L
8682 4469 L
S
8794 4466 M
8839 4559 L
8887 4463 L
8791 4463 L
S
8902 4459 M
8947 4552 L
8995 4456 L
8899 4456 L
S
12 W
2339 2810 M
2375 2826 2411 2842 2447 2859  V
2483 2877 2519 2895 2555 2912  V
2591 2931 2627 2949 2663 2967  V
2700 2986 2736 3006 2772 3025  V
2808 3045 2844 3065 2880 3085  V
2916 3105 2952 3125 2988 3146  V
3025 3166 3061 3187 3097 3207  V
3133 3228 3170 3249 3205 3270  V
3242 3291 3277 3313 3313 3334  V
3349 3356 3386 3377 3422 3399  V
3458 3420 3494 3442 3531 3464  V
3567 3486 3603 3508 3639 3530  V
3675 3553 3711 3576 3747 3599  V
3783 3622 3819 3644 3856 3667  V
3892 3690 3928 3713 3964 3736  V
4000 3760 4036 3783 4072 3807  V
4108 3831 4144 3855 4180 3879  V
4216 3904 4253 3928 4289 3953  V
4325 3978 4361 4004 4397 4029  V
4433 4055 4469 4080 4505 4106  V
4541 4132 4578 4158 4614 4185  V
4650 4211 4686 4238 4722 4264  V
4758 4291 4794 4317 4830 4344  V
4866 4370 4902 4397 4938 4423  V
4974 4450 5011 4475 5047 4501  V
5083 4527 5119 4552 5155 4577  V
5191 4601 5227 4624 5263 4647  V
5299 4669 5335 4691 5372 4712  V
5408 4731 5444 4750 5480 4767  V
5516 4784 5552 4801 5588 4815  V
5624 4829 5660 4841 5696 4852  V
5732 4862 5769 4871 5806 4878  V
5841 4885 5877 4891 5914 4895  V
S
5914 4895 M
5949 4898 5986 4900 6022 4900  V
6058 4901 6094 4899 6131 4897  V
6167 4895 6203 4892 6239 4888  V
6275 4884 6311 4879 6347 4873  V
6383 4867 6419 4860 6455 4853  V
6491 4846 6528 4839 6564 4831  V
6600 4823 6636 4815 6672 4807  V
6708 4799 6744 4791 6780 4784  V
6816 4776 6853 4768 6889 4760  V
6925 4752 6961 4744 6997 4736  V
7033 4729 7069 4722 7105 4714  V
7141 4707 7177 4699 7213 4693  V
7249 4686 7286 4680 7322 4674  V
7358 4667 7394 4661 7430 4655  V
7466 4649 7502 4643 7538 4638  V
7575 4632 7611 4627 7647 4622  V
7683 4618 7719 4613 7755 4608  V
7791 4604 7827 4599 7863 4595  V
7899 4591 7935 4587 7971 4583  V
8008 4579 8044 4575 8080 4571  V
8116 4568 8153 4564 8189 4561  V
8224 4558 8261 4555 8297 4551  V
8333 4548 8369 4545 8406 4542  V
8442 4539 8478 4536 8514 4533  V
8550 4531 8586 4528 8622 4525  V
8658 4522 8694 4520 8730 4517  V
8766 4515 8802 4513 8839 4511  V
8875 4508 8911 4506 8947 4504  V
S
5 W
2291 2960 M
2291 3056 L
2387 3056 L
2387 2960 L
C
S
2399 3020 M
2399 3116 L
2495 3116 L
2495 3020 L
C
S
2507 3080 M
2507 3176 L
2603 3176 L
2603 3080 L
C
S
2615 3138 M
2615 3234 L
2711 3234 L
2711 3138 L
C
S
2724 3196 M
2724 3292 L
2820 3292 L
2820 3196 L
C
S
2832 3253 M
2832 3349 L
2928 3349 L
2928 3253 L
C
S
2940 3309 M
2940 3405 L
3036 3405 L
3036 3309 L
C
S
3049 3363 M
3049 3459 L
3145 3459 L
3145 3363 L
C
S
3157 3416 M
3157 3512 L
3253 3512 L
3253 3416 L
C
S
3265 3467 M
3265 3563 L
3361 3563 L
3361 3467 L
C
S
3374 3517 M
3374 3613 L
3470 3613 L
3470 3517 L
C
S
3483 3565 M
3483 3661 L
3579 3661 L
3579 3565 L
C
S
3591 3610 M
3591 3706 L
3687 3706 L
3687 3610 L
C
S
3699 3655 M
3699 3751 L
3795 3751 L
3795 3655 L
C
S
3808 3697 M
3808 3793 L
3904 3793 L
3904 3697 L
C
S
3916 3737 M
3916 3833 L
4012 3833 L
4012 3737 L
C
S
4024 3775 M
4024 3871 L
4120 3871 L
4120 3775 L
C
S
4132 3811 M
4132 3907 L
4228 3907 L
4228 3811 L
C
S
4241 3846 M
4241 3942 L
4337 3942 L
4337 3846 L
C
S
4349 3878 M
4349 3974 L
4445 3974 L
4445 3878 L
C
S
4457 3908 M
4457 4004 L
4553 4004 L
4553 3908 L
C
S
4566 3937 M
4566 4033 L
4662 4033 L
4662 3937 L
C
S
4674 3963 M
4674 4059 L
4770 4059 L
4770 3963 L
C
S
4782 3988 M
4782 4084 L
4878 4084 L
4878 3988 L
C
S
4890 4010 M
4890 4106 L
4986 4106 L
4986 4010 L
C
S
4999 4032 M
4999 4128 L
5095 4128 L
5095 4032 L
C
S
5107 4053 M
5107 4149 L
5203 4149 L
5203 4053 L
C
S
5215 4072 M
5215 4168 L
5311 4168 L
5311 4072 L
C
S
5324 4090 M
5324 4186 L
5420 4186 L
5420 4090 L
C
S
5432 4107 M
5432 4203 L
5528 4203 L
5528 4107 L
C
S
5540 4123 M
5540 4219 L
5636 4219 L
5636 4123 L
C
S
5648 4140 M
5648 4236 L
5744 4236 L
5744 4140 L
C
S
5758 4156 M
5758 4252 L
5854 4252 L
5854 4156 L
C
S
5866 4174 M
5866 4270 L
5962 4270 L
5962 4174 L
C
S
5974 4189 M
5974 4285 L
6070 4285 L
6070 4189 L
C
S
6083 4204 M
6083 4300 L
6179 4300 L
6179 4204 L
C
S
6191 4218 M
6191 4314 L
6287 4314 L
6287 4218 L
C
S
6299 4231 M
6299 4327 L
6395 4327 L
6395 4231 L
C
S
6407 4244 M
6407 4340 L
6503 4340 L
6503 4244 L
C
S
6516 4255 M
6516 4351 L
6612 4351 L
6612 4255 L
C
S
6624 4266 M
6624 4362 L
6720 4362 L
6720 4266 L
C
S
6732 4277 M
6732 4373 L
6828 4373 L
6828 4277 L
C
S
6841 4286 M
6841 4382 L
6937 4382 L
6937 4286 L
C
S
6949 4295 M
6949 4391 L
7045 4391 L
7045 4295 L
C
S
7057 4303 M
7057 4399 L
7153 4399 L
7153 4303 L
C
S
7165 4311 M
7165 4407 L
7261 4407 L
7261 4311 L
C
S
7274 4318 M
7274 4414 L
7370 4414 L
7370 4318 L
C
S
7382 4324 M
7382 4420 L
7478 4420 L
7478 4324 L
C
S
7490 4330 M
7490 4426 L
7586 4426 L
7586 4330 L
C
S
7599 4335 M
7599 4431 L
7695 4431 L
7695 4335 L
C
S
7707 4339 M
7707 4435 L
7803 4435 L
7803 4339 L
C
S
7815 4344 M
7815 4440 L
7911 4440 L
7911 4344 L
C
S
7923 4348 M
7923 4444 L
8019 4444 L
8019 4348 L
C
S
8032 4351 M
8032 4447 L
8128 4447 L
8128 4351 L
C
S
8141 4354 M
8141 4450 L
8237 4450 L
8237 4354 L
C
S
8249 4356 M
8249 4452 L
8345 4452 L
8345 4356 L
C
S
8358 4358 M
8358 4454 L
8454 4454 L
8454 4358 L
C
S
8466 4359 M
8466 4455 L
8562 4455 L
8562 4359 L
C
S
8574 4361 M
8574 4457 L
8670 4457 L
8670 4361 L
C
S
8682 4362 M
8682 4458 L
8778 4458 L
8778 4362 L
C
S
8791 4362 M
8791 4458 L
8887 4458 L
8887 4362 L
C
S
8899 4363 M
8899 4459 L
8995 4459 L
8995 4363 L
C
S
12 W
2339 3008 M
2375 3028 2411 3048 2447 3068  V
2483 3088 2519 3108 2555 3128  V
2591 3147 2627 3167 2663 3186  V
2699 3206 2736 3225 2772 3244  V
2808 3263 2844 3282 2880 3301  V
2916 3320 2952 3339 2988 3357  V
3024 3375 3061 3393 3097 3411  V
3133 3429 3169 3447 3205 3464  V
3241 3481 3277 3499 3313 3515  V
3349 3532 3385 3548 3422 3565  V
3458 3581 3494 3597 3531 3613  V
3566 3628 3603 3643 3639 3658  V
3675 3673 3710 3689 3747 3703  V
3783 3717 3819 3731 3856 3745  V
3892 3758 3928 3772 3964 3785  V
4000 3799 4036 3811 4072 3823  V
4108 3836 4144 3848 4180 3859  V
4216 3871 4252 3882 4289 3894  V
4325 3905 4361 3915 4397 3926  V
4433 3936 4469 3946 4505 3956  V
4541 3966 4578 3975 4614 3985  V
4650 3994 4686 4003 4722 4011  V
4758 4020 4794 4028 4830 4036  V
4866 4044 4902 4051 4938 4058  V
4974 4066 5011 4073 5047 4080  V
5083 4087 5119 4094 5155 4101  V
5191 4108 5227 4114 5263 4120  V
5300 4126 5336 4132 5372 4138  V
5408 4144 5444 4150 5480 4155  V
5516 4161 5552 4166 5588 4171  V
5624 4177 5660 4183 5696 4188  V
5733 4194 5769 4199 5806 4204  V
5842 4210 5878 4216 5914 4222  V
S
5914 4222 M
5950 4227 5986 4232 6022 4237  V
6058 4242 6094 4247 6131 4252  V
6167 4257 6203 4261 6239 4266  V
6275 4271 6311 4275 6347 4279  V
6383 4284 6419 4288 6455 4292  V
6491 4296 6528 4299 6564 4303  V
6600 4307 6636 4311 6672 4314  V
6708 4318 6744 4322 6780 4325  V
6816 4328 6853 4331 6889 4334  V
6925 4337 6961 4340 6997 4343  V
7033 4346 7069 4349 7105 4351  V
7141 4354 7177 4357 7213 4359  V
7249 4361 7286 4363 7322 4366  V
7358 4368 7394 4370 7430 4372  V
7466 4374 7502 4376 7538 4378  V
7575 4380 7611 4381 7647 4383  V
7683 4384 7719 4386 7755 4387  V
7791 4389 7827 4391 7863 4392  V
7899 4394 7935 4395 7971 4396  V
8008 4397 8044 4398 8080 4399  V
8116 4400 8153 4401 8189 4402  V
8225 4403 8261 4404 8297 4404  V
8333 4405 8369 4406 8406 4406  V
8442 4407 8478 4407 8514 4407  V
8550 4408 8586 4409 8622 4409  V
8658 4410 8694 4410 8730 4410  V
8766 4410 8802 4410 8839 4410  V
8875 4410 8911 4411 8947 4411  V
S
(\() 244 244 0 1601 10776 T
(a) 244 244 0 1681 10776 T
(\)) 244 244 0 1817 10776 T
(\() 244 244 0 1601 5741 T
(b) 244 244 0 1681 5741 T
(\)) 244 244 0 1817 5741 T
24 W
1364 6186 M
8947 6186 L
S
12 W
1364 6280 M
1364 6186 L
S
2447 6280 M
2447 6186 L
S
3530 6280 M
3530 6186 L
S
4614 6280 M
4614 6186 L
S
5697 6280 M
5697 6186 L
S
6780 6280 M
6780 6186 L
S
7864 6280 M
7864 6186 L
S
8947 6280 M
8947 6186 L
S
1364 6233 M
1364 6186 L
S
1905 6233 M
1905 6186 L
S
2447 6233 M
2447 6186 L
S
2989 6233 M
2989 6186 L
S
3530 6233 M
3530 6186 L
S
4072 6233 M
4072 6186 L
S
4614 6233 M
4614 6186 L
S
5155 6233 M
5155 6186 L
S
5697 6233 M
5697 6186 L
S
6239 6233 M
6239 6186 L
S
6780 6233 M
6780 6186 L
S
7322 6233 M
7322 6186 L
S
7864 6233 M
7864 6186 L
S
8405 6233 M
8405 6186 L
S
8947 6233 M
8947 6186 L
S
/Helvetica FS
1 W
479 7541 M
479 7635 L
507 7635 L
507 7531 L
C
F
479 7541 M
479 7483 516 7441 560 7441  V
616 7441 660 7481 660 7531  V
660 7531 644 7531 644 7531  V
644 7494 599 7474 570 7474  V
538 7474 507 7496 507 7531  V
C F
660 7531 M
660 7578 627 7615 586 7615  V
549 7615 522 7587 507 7563  V
507 7563 507 7539 507 7539  V
527 7570 557 7581 586 7581  V
618 7581 644 7555 644 7531  V
C F
/Helvetica FS
(1) 217 217 90 732 7639 T
( ) 325 325 90 653 7761 T
(\() 325 325 90 653 7850 T
(x) 325 325 90 653 7957 T
(1) 325 325 90 653 8120 T
(0) 325 325 90 653 8301 T
(3) 217 217 90 493 8481 T
( ) 325 325 90 653 8603 T
653 8705 M
653 8808 L
603 8801 L
609 8786 L
620 8788 L
620 8708 L
596 8708 L
596 8705 L
C
F
653 8951 M
653 8847 L
603 8855 L
609 8870 L
620 8868 L
620 8947 L
596 8947 L
596 8951 L
C
F
609 8786 M
597 8736 571 8708 514 8708  V
447 8708 412 8755 412 8827  V
412 8827 422 8827 422 8827  V
422 8779 460 8745 514 8745  V
555 8745 577 8764 603 8801  V
C F
609 8870 M
597 8920 571 8951 514 8951  V
447 8951 412 8901 412 8827  V
412 8827 422 8827 422 8827  V
422 8877 460 8914 514 8914  V
555 8914 577 8892 603 8855  V
C F
596 8708 M
610 8708 620 8718 620 8733  V
620 8733 620 8708 620 8708  V
C F
596 8947 M
610 8947 620 8938 620 8923  V
620 8923 620 8947 620 8947  V
C F
/Helvetica FS
(-) 217 217 90 493 8974 T
(1) 217 217 90 493 9033 T
( ) 325 325 90 653 9155 T
(c) 325 325 90 653 9244 T
(m) 325 325 90 653 9407 T
(-) 217 217 90 493 9688 T
(1) 217 217 90 493 9747 T
(\)) 325 325 90 653 9870 T
(0) 244 244 0 1109 6126 T
(1) 244 244 0 906 7145 T
(.) 244 244 0 1042 7145 T
(5) 244 244 0 1109 7145 T
(3) 244 244 0 1109 8164 T
(4) 244 244 0 906 9183 T
(.) 244 244 0 1042 9183 T
(5) 244 244 0 1109 9183 T
(6) 244 244 0 1109 10202 T
(7) 244 244 0 906 11221 T
(.) 244 244 0 1042 11221 T
(5) 244 244 0 1109 11221 T
24 W
1364 6186 M
1364 11281 L
S
12 W
1458 6186 M
1364 6186 L
S
1458 7205 M
1364 7205 L
S
1458 8224 M
1364 8224 L
S
1458 9243 M
1364 9243 L
S
1458 10262 M
1364 10262 L
S
1458 11281 M
1364 11281 L
S
1411 6186 M
1364 6186 L
S
1411 6525 M
1364 6525 L
S
1411 6865 M
1364 6865 L
S
1411 7205 M
1364 7205 L
S
1411 7544 M
1364 7544 L
S
1411 7884 M
1364 7884 L
S
1411 8224 M
1364 8224 L
S
1411 8563 M
1364 8563 L
S
1411 8903 M
1364 8903 L
S
1411 9243 M
1364 9243 L
S
1411 9582 M
1364 9582 L
S
1411 9922 M
1364 9922 L
S
1411 10262 M
1364 10262 L
S
1411 10601 M
1364 10601 L
S
1411 10941 M
1364 10941 L
S
1411 11281 M
1364 11281 L
S
24 W
1364 11281 M
8947 11281 L
S
12 W
1364 11186 M
1364 11281 L
S
2447 11186 M
2447 11281 L
S
3530 11186 M
3530 11281 L
S
4614 11186 M
4614 11281 L
S
5697 11186 M
5697 11281 L
S
6780 11186 M
6780 11281 L
S
7864 11186 M
7864 11281 L
S
8947 11186 M
8947 11281 L
S
1364 11233 M
1364 11281 L
S
1905 11233 M
1905 11281 L
S
2447 11233 M
2447 11281 L
S
2989 11233 M
2989 11281 L
S
3530 11233 M
3530 11281 L
S
4072 11233 M
4072 11281 L
S
4614 11233 M
4614 11281 L
S
5155 11233 M
5155 11281 L
S
5697 11233 M
5697 11281 L
S
6239 11233 M
6239 11281 L
S
6780 11233 M
6780 11281 L
S
7322 11233 M
7322 11281 L
S
7864 11233 M
7864 11281 L
S
8405 11233 M
8405 11281 L
S
8947 11233 M
8947 11281 L
S
24 W
8947 6186 M
8947 11281 L
S
12 W
8852 6186 M
8947 6186 L
S
8852 7205 M
8947 7205 L
S
8852 8224 M
8947 8224 L
S
8852 9243 M
8947 9243 L
S
8852 10262 M
8947 10262 L
S
8852 11281 M
8947 11281 L
S
8899 6186 M
8947 6186 L
S
8899 6525 M
8947 6525 L
S
8899 6865 M
8947 6865 L
S
8899 7205 M
8947 7205 L
S
8899 7544 M
8947 7544 L
S
8899 7884 M
8947 7884 L
S
8899 8224 M
8947 8224 L
S
8899 8563 M
8947 8563 L
S
8899 8903 M
8947 8903 L
S
8899 9243 M
8947 9243 L
S
8899 9582 M
8947 9582 L
S
8899 9922 M
8947 9922 L
S
8899 10262 M
8947 10262 L
S
8899 10601 M
8947 10601 L
S
8899 10941 M
8947 10941 L
S
8899 11281 M
8947 11281 L
S
24 W
2976 11653 M
2981 11629 L
S
2986 11603 M
2990 11579 L
S
2995 11553 M
3000 11529 L
S
3005 11503 M
3010 11479 L
S
3015 11453 M
3019 11429 L
S
3024 11403 M
3029 11379 L
S
3034 11353 M
3038 11329 L
S
3043 11303 M
3048 11279 L
S
3053 11253 M
3058 11229 L
S
3063 11203 M
3067 11179 L
S
3072 11153 M
3077 11129 L
S
3082 11103 M
3082 11103 L
3089 11079 L
S
3096 11053 M
3103 11029 L
S
3111 11003 M
3118 10979 L
S
3125 10953 M
3132 10929 L
S
3139 10903 M
3146 10879 L
S
3154 10853 M
3161 10829 L
S
3168 10803 M
3175 10779 L
S
3183 10753 M
3189 10729 L
S
3197 10703 M
3204 10679 L
S
3211 10653 M
3218 10629 L
S
3225 10603 M
3232 10579 L
S
3239 10553 M
3246 10529 L
S
3253 10503 M
3259 10479 L
S
3267 10453 M
3273 10429 L
S
3281 10403 M
3287 10379 L
S
3294 10353 M
3301 10329 L
S
3308 10303 M
3313 10286 L
3315 10279 L
S
3324 10253 M
3332 10229 L
S
3340 10203 M
3348 10179 L
S
3357 10153 M
3364 10129 L
S
3373 10103 M
3381 10079 L
S
3389 10053 M
3397 10029 L
S
3406 10003 M
3413 9979 L
S
3422 9953 M
3422 9953 L
3431 9929 L
S
3441 9903 M
3450 9879 L
S
3460 9853 M
3469 9829 L
S
3479 9803 M
3489 9779 L
S
3498 9753 M
3508 9729 L
S
3518 9703 M
3527 9679 L
S
3538 9653 M
3548 9629 L
S
3560 9603 M
3570 9579 L
S
3581 9553 M
3592 9529 L
S
3603 9503 M
3614 9479 L
S
3625 9453 M
3636 9429 L
S
3649 9403 M
3661 9379 L
S
3674 9353 M
3686 9329 L
S
3699 9303 M
3712 9279 L
S
3725 9253 M
3737 9229 L
S
3751 9203 M
3765 9179 L
S
3780 9153 M
3794 9129 L
S
3809 9103 M
3824 9079 L
S
3839 9053 M
3853 9029 L
S
3870 9003 M
3886 8979 L
S
3903 8953 M
3919 8929 L
S
3937 8903 M
3953 8879 L
S
3971 8853 M
3989 8829 L
S
4009 8803 M
4028 8779 L
S
4047 8753 M
4066 8729 L
S
4088 8703 M
4109 8679 L
S
4131 8653 M
4152 8629 L
S
4175 8603 M
4180 8597 L
4198 8579 L
S
4224 8553 M
4248 8529 L
S
4274 8503 M
4289 8488 L
4298 8480 L
S
4324 8457 M
4348 8436 L
S
4374 8412 M
4397 8392 L
4398 8391 L
S
4424 8371 M
4448 8352 L
S
4474 8331 M
4498 8313 L
S
4524 8294 M
4548 8277 L
S
4574 8260 M
4598 8243 L
S
4624 8226 M
4648 8211 L
S
4674 8195 M
4698 8181 L
S
4724 8165 M
4748 8152 L
S
4774 8137 M
4798 8124 L
S
4824 8109 M
4830 8106 L
4848 8097 L
S
4874 8084 M
4898 8073 L
S
4924 8060 M
4938 8053 L
4948 8049 L
S
4974 8037 M
4998 8027 L
S
5024 8016 M
5047 8006 L
5048 8006 L
S
5074 7996 M
5098 7987 L
S
5124 7977 M
5148 7968 L
S
5174 7958 M
5198 7950 L
S
5224 7941 M
5248 7932 L
S
5274 7924 M
5298 7916 L
S
5324 7909 M
5348 7901 L
S
5374 7893 M
5398 7887 L
S
5424 7879 M
5448 7872 L
S
5474 7865 M
5480 7863 L
5498 7858 L
S
5524 7852 M
5548 7846 L
S
5574 7839 M
5588 7836 L
5598 7834 L
S
5624 7828 M
5648 7823 L
S
5674 7817 M
5696 7812 L
5698 7812 L
S
5724 7806 M
5748 7802 L
S
5774 7796 M
5798 7792 L
S
5824 7787 M
5848 7782 L
S
5874 7777 M
5898 7773 L
S
5924 7768 M
5948 7765 L
S
5974 7761 M
5998 7757 L
S
6024 7753 M
6048 7749 L
S
6074 7745 M
6098 7742 L
S
6124 7738 M
6131 7737 L
6148 7735 L
S
6174 7731 M
6198 7728 L
S
6224 7725 M
6239 7723 L
6248 7722 L
S
6274 7719 M
6298 7716 L
S
6324 7713 M
6347 7710 L
6348 7710 L
S
6374 7707 M
6398 7704 L
S
6424 7701 M
6448 7699 L
S
6474 7696 M
6498 7694 L
S
6524 7692 M
6548 7689 L
S
6574 7687 M
6598 7685 L
S
6624 7682 M
6648 7680 L
S
6674 7678 M
6698 7676 L
S
6724 7674 M
6748 7672 L
S
6774 7670 M
6780 7670 L
6798 7669 L
S
6824 7667 M
6848 7665 L
S
6874 7663 M
6889 7662 L
6898 7661 L
S
6924 7660 M
6948 7658 L
S
6974 7656 M
6997 7655 L
6998 7655 L
S
7024 7653 M
7048 7652 L
S
7074 7651 M
7098 7649 L
S
7124 7648 M
7148 7647 L
S
7174 7645 M
7198 7644 L
S
7224 7642 M
7248 7641 L
S
7274 7640 M
7298 7639 L
S
7324 7638 M
7348 7637 L
S
7374 7636 M
7398 7634 L
S
7424 7633 M
7430 7633 L
7448 7632 L
S
7474 7631 M
7498 7630 L
S
7524 7630 M
7538 7629 L
7548 7629 L
S
7574 7628 M
7598 7627 L
S
7624 7626 M
7647 7625 L
7648 7625 L
S
7674 7624 M
7698 7624 L
S
7724 7623 M
7748 7622 L
S
7774 7621 M
7798 7621 L
S
7824 7620 M
7848 7619 L
S
7874 7619 M
7898 7618 L
S
7924 7617 M
7948 7617 L
S
7974 7616 M
7998 7616 L
S
8024 7615 M
8048 7615 L
S
8074 7614 M
8080 7614 L
8098 7614 L
S
8124 7613 M
8148 7612 L
S
8174 7611 M
8189 7611 L
8198 7611 L
S
8224 7610 M
8248 7610 L
S
8274 7609 M
8297 7609 L
8298 7609 L
S
8324 7609 M
8348 7608 L
S
8374 7608 M
8398 7607 L
S
8424 7607 M
8448 7607 L
S
8474 7606 M
8498 7606 L
S
8524 7606 M
8548 7606 L
S
8574 7605 M
8598 7605 L
S
8624 7605 M
8648 7605 L
S
8674 7605 M
8698 7604 L
S
8724 7604 M
8730 7604 L
8748 7604 L
S
8774 7604 M
8798 7603 L
S
8824 7603 M
8839 7603 L
8848 7603 L
S
8874 7603 M
8898 7602 L
S
8924 7602 M
8947 7602 L
S
6 W
2279 6187 M
2399 6187 L
S
2339 6126 M
2339 6245 L
S
2387 6187 M
2507 6187 L
S
2447 6126 M
2447 6245 L
S
2495 6187 M
2615 6187 L
S
2555 6126 M
2555 6245 L
S
2603 6187 M
2723 6187 L
S
2663 6126 M
2663 6245 L
S
2712 6187 M
2832 6187 L
S
2772 6126 M
2772 6245 L
S
2820 6187 M
2940 6187 L
S
2880 6126 M
2880 6245 L
S
2928 6187 M
3048 6187 L
S
2988 6126 M
2988 6245 L
S
3037 6187 M
3157 6187 L
S
3097 6126 M
3097 6245 L
S
3145 6187 M
3265 6187 L
S
3205 6126 M
3205 6245 L
S
3253 6187 M
3373 6187 L
S
3313 6126 M
3313 6245 L
S
3362 6187 M
3482 6187 L
S
3422 6126 M
3422 6245 L
S
3471 6187 M
3591 6187 L
S
3531 6126 M
3531 6245 L
S
3579 6187 M
3699 6187 L
S
3639 6126 M
3639 6245 L
S
3687 6187 M
3807 6187 L
S
3747 6126 M
3747 6245 L
S
3796 6187 M
3916 6187 L
S
3856 6126 M
3856 6245 L
S
3904 6187 M
4024 6187 L
S
3964 6126 M
3964 6245 L
S
4012 6187 M
4132 6187 L
S
4072 6126 M
4072 6245 L
S
4120 6187 M
4240 6187 L
S
4180 6126 M
4180 6245 L
S
4229 6187 M
4349 6187 L
S
4289 6126 M
4289 6245 L
S
4337 6187 M
4457 6187 L
S
4397 6126 M
4397 6245 L
S
4445 6187 M
4565 6187 L
S
4505 6126 M
4505 6245 L
S
4554 6187 M
4674 6187 L
S
4614 6126 M
4614 6245 L
S
4662 6187 M
4782 6187 L
S
4722 6126 M
4722 6245 L
S
4770 6187 M
4890 6187 L
S
4830 6126 M
4830 6245 L
S
4878 6187 M
4998 6187 L
S
4938 6126 M
4938 6245 L
S
4987 6187 M
5107 6187 L
S
5047 6126 M
5047 6245 L
S
5095 6187 M
5215 6187 L
S
5155 6126 M
5155 6245 L
S
5203 6187 M
5323 6187 L
S
5263 6126 M
5263 6245 L
S
5312 6187 M
5432 6187 L
S
5372 6126 M
5372 6245 L
S
5420 6187 M
5540 6187 L
S
5480 6126 M
5480 6245 L
S
5528 6187 M
5648 6187 L
S
5588 6126 M
5588 6245 L
S
5636 6187 M
5756 6187 L
S
5696 6126 M
5696 6245 L
S
5746 6474 M
5866 6474 L
S
5806 6413 M
5806 6532 L
S
5854 6698 M
5974 6698 L
S
5914 6637 M
5914 6756 L
S
5962 6875 M
6082 6875 L
S
6022 6814 M
6022 6933 L
S
6071 7014 M
6191 7014 L
S
6131 6953 M
6131 7072 L
S
6179 7125 M
6299 7125 L
S
6239 7064 M
6239 7183 L
S
6287 7212 M
6407 7212 L
S
6347 7151 M
6347 7270 L
S
6395 7283 M
6515 7283 L
S
6455 7222 M
6455 7341 L
S
6504 7339 M
6624 7339 L
S
6564 7278 M
6564 7397 L
S
6612 7385 M
6732 7385 L
S
6672 7324 M
6672 7443 L
S
6720 7422 M
6840 7422 L
S
6780 7361 M
6780 7480 L
S
6829 7452 M
6949 7452 L
S
6889 7391 M
6889 7510 L
S
6937 7476 M
7057 7476 L
S
6997 7415 M
6997 7534 L
S
7045 7496 M
7165 7496 L
S
7105 7435 M
7105 7554 L
S
7153 7512 M
7273 7512 L
S
7213 7451 M
7213 7570 L
S
7262 7525 M
7382 7525 L
S
7322 7464 M
7322 7583 L
S
7370 7536 M
7490 7536 L
S
7430 7475 M
7430 7594 L
S
7478 7545 M
7598 7545 L
S
7538 7484 M
7538 7603 L
S
7587 7552 M
7707 7552 L
S
7647 7491 M
7647 7610 L
S
7695 7559 M
7815 7559 L
S
7755 7498 M
7755 7617 L
S
7803 7564 M
7923 7564 L
S
7863 7503 M
7863 7622 L
S
7911 7569 M
8031 7569 L
S
7971 7508 M
7971 7627 L
S
8020 7571 M
8140 7571 L
S
8080 7510 M
8080 7629 L
S
8129 7575 M
8249 7575 L
S
8189 7514 M
8189 7633 L
S
8237 7577 M
8357 7577 L
S
8297 7516 M
8297 7635 L
S
8346 7580 M
8466 7580 L
S
8406 7519 M
8406 7638 L
S
8454 7581 M
8574 7581 L
S
8514 7520 M
8514 7639 L
S
8562 7583 M
8682 7583 L
S
8622 7522 M
8622 7641 L
S
8670 7584 M
8790 7584 L
S
8730 7523 M
8730 7642 L
S
8779 7586 M
8899 7586 L
S
8839 7525 M
8839 7644 L
S
8887 7587 M
9007 7587 L
S
8947 7526 M
8947 7645 L
S
12 W
2339 6186 M
2447 6186 L
2555 6186 L
2663 6186 L
2772 6186 L
2880 6186 L
2988 6186 L
3097 6186 L
3205 6186 L
3313 6186 L
3422 6186 L
3531 6186 L
3639 6186 L
3747 6186 L
3856 6186 L
3964 6186 L
4072 6186 L
4180 6186 L
4289 6186 L
4397 6186 L
4505 6186 L
4614 6186 L
4722 6186 L
4830 6186 L
4938 6186 L
5047 6186 L
5155 6186 L
5263 6186 L
5372 6186 L
5480 6186 L
5588 6186 L
5597 6186 L
5606 6184 L
5615 6182 L
5624 6180 L
5634 6178 L
5643 6176 L
5652 6174 L
5661 6173 L
5669 6173 L
5677 6174 L
5684 6176 L
5691 6180 L
5696 6186 L
5701 6193 L
5706 6200 L
5711 6207 L
5715 6215 L
5720 6222 L
5724 6230 L
5727 6238 L
5731 6246 L
5735 6254 L
5738 6262 L
5741 6270 L
5744 6278 L
5747 6287 L
5750 6295 L
5753 6303 L
5755 6312 L
5758 6320 L
5761 6329 L
5763 6337 L
5765 6346 L
5768 6355 L
5770 6363 L
5773 6372 L
5775 6381 L
5778 6389 L
5780 6398 L
5783 6406 L
5785 6415 L
5788 6423 L
5791 6432 L
5793 6440 L
5796 6448 L
5799 6457 L
5803 6465 L
5806 6473 L
5809 6481 L
5813 6489 L
5816 6497 L
5820 6506 L
5824 6514 L
5827 6522 L
5831 6530 L
5834 6538 L
5838 6546 L
5842 6554 L
5846 6562 L
5849 6570 L
5853 6578 L
5857 6586 L
5861 6594 L
5865 6602 L
5869 6610 L
5873 6618 L
5877 6626 L
5881 6634 L
5885 6642 L
5889 6650 L
5893 6658 L
5897 6666 L
5901 6673 L
5905 6681 L
5910 6689 L
5914 6697 L
S
5914 6697 M
5918 6705 L
5923 6714 L
5927 6722 L
5932 6730 L
5937 6738 L
5941 6746 L
5946 6755 L
5951 6763 L
5956 6771 L
5960 6779 L
5965 6787 L
5970 6795 L
5975 6803 L
5980 6811 L
5985 6819 L
5991 6827 L
5996 6835 L
6001 6843 L
6006 6851 L
6011 6858 L
6017 6866 L
6022 6874 L
6028 6882 L
6034 6891 L
6040 6899 L
6046 6908 L
6052 6916 L
6058 6924 L
6065 6933 L
6071 6941 L
6077 6949 L
6084 6957 L
6091 6965 L
6097 6973 L
6104 6981 L
6111 6989 L
6117 6997 L
6124 7005 L
6131 7013 L
6139 7022 L
6147 7031 L
6154 7040 L
6163 7048 L
6171 7057 L
6179 7066 L
6187 7074 L
6196 7083 L
6204 7091 L
6213 7099 L
6222 7108 L
6230 7116 L
6239 7124 L
6247 7131 L
6255 7138 L
6263 7145 L
6271 7152 L
6279 7159 L
6287 7166 L
6296 7172 L
6304 7179 L
6312 7186 L
6321 7192 L
6330 7198 L
6338 7205 L
6347 7211 L
6355 7217 L
6363 7223 L
6371 7229 L
6380 7234 L
6388 7240 L
6396 7246 L
6404 7251 L
6413 7256 L
6421 7262 L
6430 7267 L
6438 7272 L
6446 7277 L
6455 7282 L
6463 7287 L
6471 7291 L
6480 7296 L
6488 7301 L
6496 7305 L
6505 7309 L
6513 7314 L
6521 7318 L
6530 7322 L
6538 7326 L
6547 7330 L
6555 7334 L
6564 7338 L
6572 7342 L
6580 7346 L
6588 7349 L
6597 7353 L
6605 7357 L
6613 7360 L
6621 7364 L
6630 7367 L
6638 7371 L
6647 7374 L
6655 7377 L
6663 7381 L
6672 7384 L
6680 7387 L
6688 7390 L
6697 7393 L
6705 7396 L
6713 7399 L
6721 7401 L
6730 7404 L
6738 7407 L
6747 7410 L
6755 7413 L
6763 7415 L
6772 7418 L
6780 7421 L
6788 7424 L
6797 7426 L
6805 7428 L
6813 7431 L
6822 7433 L
6830 7436 L
6838 7438 L
6847 7440 L
6855 7442 L
6864 7445 L
6872 7447 L
6880 7449 L
6889 7451 L
6897 7453 L
6906 7455 L
6914 7457 L
6922 7459 L
6931 7461 L
6939 7462 L
6947 7464 L
6955 7466 L
6964 7468 L
6972 7470 L
6980 7471 L
6989 7473 L
6997 7475 L
7005 7477 L
7014 7478 L
7022 7480 L
7030 7481 L
7039 7483 L
7047 7485 L
7055 7486 L
7063 7488 L
7072 7489 L
7080 7491 L
7088 7492 L
7097 7494 L
7105 7495 L
7113 7496 L
7122 7498 L
7130 7499 L
7138 7500 L
7147 7502 L
7155 7503 L
7163 7504 L
7171 7505 L
7180 7506 L
7188 7508 L
7196 7509 L
7205 7510 L
7213 7511 L
7221 7512 L
7230 7513 L
7238 7514 L
7246 7515 L
7255 7516 L
7263 7517 L
7272 7518 L
7280 7519 L
7289 7520 L
7297 7521 L
7305 7522 L
7314 7523 L
7322 7524 L
7330 7525 L
7339 7526 L
7347 7527 L
7355 7528 L
7364 7529 L
7372 7529 L
7380 7530 L
7388 7531 L
7397 7532 L
7405 7533 L
7413 7534 L
7422 7534 L
7430 7535 L
7438 7536 L
7447 7537 L
7455 7537 L
7463 7538 L
7472 7539 L
7480 7540 L
7488 7540 L
7496 7541 L
7505 7541 L
7513 7542 L
7521 7543 L
7530 7543 L
7538 7544 L
7547 7545 L
7555 7545 L
7563 7546 L
7572 7547 L
7580 7547 L
7589 7548 L
7597 7548 L
7605 7549 L
7614 7549 L
7622 7550 L
7630 7550 L
7639 7551 L
7647 7551 L
7655 7552 L
7664 7552 L
7672 7553 L
7680 7554 L
7689 7554 L
7697 7555 L
7705 7555 L
7713 7556 L
7722 7556 L
7730 7557 L
7738 7557 L
7747 7558 L
7755 7558 L
7763 7558 L
7772 7559 L
7780 7559 L
7788 7560 L
7797 7560 L
7805 7560 L
7813 7561 L
7821 7561 L
7830 7561 L
7838 7562 L
7846 7562 L
7855 7563 L
7863 7563 L
7871 7563 L
7880 7564 L
7888 7564 L
7896 7564 L
7905 7565 L
7913 7565 L
7921 7565 L
7929 7566 L
7938 7566 L
7946 7567 L
7954 7567 L
7963 7568 L
7971 7568 L
7980 7568 L
7988 7568 L
7996 7569 L
8005 7569 L
8013 7569 L
8022 7569 L
8030 7569 L
8038 7569 L
8047 7569 L
8055 7569 L
8063 7570 L
8072 7570 L
8080 7570 L
8088 7570 L
8097 7571 L
8105 7571 L
8113 7572 L
8122 7572 L
8130 7572 L
8139 7573 L
8147 7573 L
8156 7573 L
8164 7573 L
8172 7574 L
8181 7574 L
8189 7574 L
8197 7574 L
8206 7574 L
8214 7575 L
8222 7575 L
8231 7575 L
8239 7575 L
8247 7575 L
8255 7575 L
8264 7575 L
8272 7575 L
8280 7576 L
8289 7576 L
8297 7576 L
8305 7576 L
8314 7576 L
8322 7577 L
8330 7577 L
8339 7577 L
8347 7577 L
8355 7578 L
8364 7578 L
8372 7578 L
8381 7578 L
8389 7579 L
8397 7579 L
8406 7579 L
8414 7579 L
8423 7579 L
8431 7579 L
8439 7579 L
8448 7579 L
8456 7579 L
8464 7580 L
8472 7580 L
8481 7580 L
8489 7580 L
8497 7580 L
8506 7580 L
8514 7580 L
8522 7580 L
8531 7580 L
8539 7580 L
8547 7580 L
8556 7580 L
8564 7581 L
8572 7581 L
8580 7581 L
8589 7581 L
8597 7581 L
8605 7582 L
8614 7582 L
8622 7582 L
8630 7582 L
8639 7582 L
8647 7582 L
8655 7582 L
8664 7582 L
8672 7582 L
8680 7582 L
8688 7582 L
8697 7582 L
8705 7582 L
8713 7583 L
8722 7583 L
8730 7583 L
8738 7583 L
8747 7583 L
8755 7583 L
8763 7583 L
8772 7583 L
8780 7584 L
8788 7584 L
8797 7584 L
8805 7584 L
8814 7584 L
8822 7585 L
8830 7585 L
8839 7585 L
8847 7585 L
8856 7585 L
8864 7585 L
8872 7585 L
8881 7585 L
8889 7585 L
8897 7585 L
8905 7585 L
8914 7585 L
8922 7585 L
8930 7586 L
8939 7586 L
8947 7586 L
S
5 W
2291 6138 M
2387 6234 L
S
2291 6234 M
2387 6138 L
S
2339 6138 M
2339 6234 L
S
2291 6186 M
2387 6186 L
S
2399 6138 M
2495 6234 L
S
2399 6234 M
2495 6138 L
S
2447 6138 M
2447 6234 L
S
2399 6186 M
2495 6186 L
S
2507 6138 M
2603 6234 L
S
2507 6234 M
2603 6138 L
S
2555 6138 M
2555 6234 L
S
2507 6186 M
2603 6186 L
S
2615 6138 M
2711 6234 L
S
2615 6234 M
2711 6138 L
S
2663 6138 M
2663 6234 L
S
2615 6186 M
2711 6186 L
S
2724 6138 M
2820 6234 L
S
2724 6234 M
2820 6138 L
S
2772 6138 M
2772 6234 L
S
2724 6186 M
2820 6186 L
S
2832 6138 M
2928 6234 L
S
2832 6234 M
2928 6138 L
S
2880 6138 M
2880 6234 L
S
2832 6186 M
2928 6186 L
S
2940 6138 M
3036 6234 L
S
2940 6234 M
3036 6138 L
S
2988 6138 M
2988 6234 L
S
2940 6186 M
3036 6186 L
S
3049 6138 M
3145 6234 L
S
3049 6234 M
3145 6138 L
S
3097 6138 M
3097 6234 L
S
3049 6186 M
3145 6186 L
S
3157 6138 M
3253 6234 L
S
3157 6234 M
3253 6138 L
S
3205 6138 M
3205 6234 L
S
3157 6186 M
3253 6186 L
S
3265 6138 M
3361 6234 L
S
3265 6234 M
3361 6138 L
S
3313 6138 M
3313 6234 L
S
3265 6186 M
3361 6186 L
S
3374 6138 M
3470 6234 L
S
3374 6234 M
3470 6138 L
S
3422 6138 M
3422 6234 L
S
3374 6186 M
3470 6186 L
S
3483 6138 M
3579 6234 L
S
3483 6234 M
3579 6138 L
S
3531 6138 M
3531 6234 L
S
3483 6186 M
3579 6186 L
S
3591 6138 M
3687 6234 L
S
3591 6234 M
3687 6138 L
S
3639 6138 M
3639 6234 L
S
3591 6186 M
3687 6186 L
S
3699 6138 M
3795 6234 L
S
3699 6234 M
3795 6138 L
S
3747 6138 M
3747 6234 L
S
3699 6186 M
3795 6186 L
S
3808 6138 M
3904 6234 L
S
3808 6234 M
3904 6138 L
S
3856 6138 M
3856 6234 L
S
3808 6186 M
3904 6186 L
S
3916 6138 M
4012 6234 L
S
3916 6234 M
4012 6138 L
S
3964 6138 M
3964 6234 L
S
3916 6186 M
4012 6186 L
S
4024 6138 M
4120 6234 L
S
4024 6234 M
4120 6138 L
S
4072 6138 M
4072 6234 L
S
4024 6186 M
4120 6186 L
S
4132 6138 M
4228 6234 L
S
4132 6234 M
4228 6138 L
S
4180 6138 M
4180 6234 L
S
4132 6186 M
4228 6186 L
S
4241 6138 M
4337 6234 L
S
4241 6234 M
4337 6138 L
S
4289 6138 M
4289 6234 L
S
4241 6186 M
4337 6186 L
S
4349 6138 M
4445 6234 L
S
4349 6234 M
4445 6138 L
S
4397 6138 M
4397 6234 L
S
4349 6186 M
4445 6186 L
S
4457 6138 M
4553 6234 L
S
4457 6234 M
4553 6138 L
S
4505 6138 M
4505 6234 L
S
4457 6186 M
4553 6186 L
S
4566 6140 M
4662 6236 L
S
4566 6236 M
4662 6140 L
S
4614 6140 M
4614 6236 L
S
4566 6188 M
4662 6188 L
S
4674 6142 M
4770 6238 L
S
4674 6238 M
4770 6142 L
S
4722 6142 M
4722 6238 L
S
4674 6190 M
4770 6190 L
S
4782 6147 M
4878 6243 L
S
4782 6243 M
4878 6147 L
S
4830 6147 M
4830 6243 L
S
4782 6195 M
4878 6195 L
S
4890 6155 M
4986 6251 L
S
4890 6251 M
4986 6155 L
S
4938 6155 M
4938 6251 L
S
4890 6203 M
4986 6203 L
S
4999 6171 M
5095 6267 L
S
4999 6267 M
5095 6171 L
S
5047 6171 M
5047 6267 L
S
4999 6219 M
5095 6219 L
S
5107 6199 M
5203 6295 L
S
5107 6295 M
5203 6199 L
S
5155 6199 M
5155 6295 L
S
5107 6247 M
5203 6247 L
S
5215 6250 M
5311 6346 L
S
5215 6346 M
5311 6250 L
S
5263 6250 M
5263 6346 L
S
5215 6298 M
5311 6298 L
S
5324 6341 M
5420 6437 L
S
5324 6437 M
5420 6341 L
S
5372 6341 M
5372 6437 L
S
5324 6389 M
5420 6389 L
S
5432 6487 M
5528 6583 L
S
5432 6583 M
5528 6487 L
S
5480 6487 M
5480 6583 L
S
5432 6535 M
5528 6535 L
S
5540 6698 M
5636 6794 L
S
5540 6794 M
5636 6698 L
S
5588 6698 M
5588 6794 L
S
5540 6746 M
5636 6746 L
S
5648 6951 M
5744 7047 L
S
5648 7047 M
5744 6951 L
S
5696 6951 M
5696 7047 L
S
5648 6999 M
5744 6999 L
S
5758 7198 M
5854 7294 L
S
5758 7294 M
5854 7198 L
S
5806 7198 M
5806 7294 L
S
5758 7246 M
5854 7246 L
S
5866 7392 M
5962 7488 L
S
5866 7488 M
5962 7392 L
S
5914 7392 M
5914 7488 L
S
5866 7440 M
5962 7440 L
S
5974 7518 M
6070 7614 L
S
5974 7614 M
6070 7518 L
S
6022 7518 M
6022 7614 L
S
5974 7566 M
6070 7566 L
S
6083 7588 M
6179 7684 L
S
6083 7684 M
6179 7588 L
S
6131 7588 M
6131 7684 L
S
6083 7636 M
6179 7636 L
S
6191 7622 M
6287 7718 L
S
6191 7718 M
6287 7622 L
S
6239 7622 M
6239 7718 L
S
6191 7670 M
6287 7670 L
S
6299 7634 M
6395 7730 L
S
6299 7730 M
6395 7634 L
S
6347 7634 M
6347 7730 L
S
6299 7682 M
6395 7682 L
S
6407 7636 M
6503 7732 L
S
6407 7732 M
6503 7636 L
S
6455 7636 M
6455 7732 L
S
6407 7684 M
6503 7684 L
S
6516 7632 M
6612 7728 L
S
6516 7728 M
6612 7632 L
S
6564 7632 M
6564 7728 L
S
6516 7680 M
6612 7680 L
S
6624 7627 M
6720 7723 L
S
6624 7723 M
6720 7627 L
S
6672 7627 M
6672 7723 L
S
6624 7675 M
6720 7675 L
S
6732 7620 M
6828 7716 L
S
6732 7716 M
6828 7620 L
S
6780 7620 M
6780 7716 L
S
6732 7668 M
6828 7668 L
S
6841 7613 M
6937 7709 L
S
6841 7709 M
6937 7613 L
S
6889 7613 M
6889 7709 L
S
6841 7661 M
6937 7661 L
S
6949 7607 M
7045 7703 L
S
6949 7703 M
7045 7607 L
S
6997 7607 M
6997 7703 L
S
6949 7655 M
7045 7655 L
S
7057 7600 M
7153 7696 L
S
7057 7696 M
7153 7600 L
S
7105 7600 M
7105 7696 L
S
7057 7648 M
7153 7648 L
S
7165 7594 M
7261 7690 L
S
7165 7690 M
7261 7594 L
S
7213 7594 M
7213 7690 L
S
7165 7642 M
7261 7642 L
S
7274 7590 M
7370 7686 L
S
7274 7686 M
7370 7590 L
S
7322 7590 M
7322 7686 L
S
7274 7638 M
7370 7638 L
S
7382 7585 M
7478 7681 L
S
7382 7681 M
7478 7585 L
S
7430 7585 M
7430 7681 L
S
7382 7633 M
7478 7633 L
S
7490 7581 M
7586 7677 L
S
7490 7677 M
7586 7581 L
S
7538 7581 M
7538 7677 L
S
7490 7629 M
7586 7629 L
S
7599 7577 M
7695 7673 L
S
7599 7673 M
7695 7577 L
S
7647 7577 M
7647 7673 L
S
7599 7625 M
7695 7625 L
S
7707 7574 M
7803 7670 L
S
7707 7670 M
7803 7574 L
S
7755 7574 M
7755 7670 L
S
7707 7622 M
7803 7622 L
S
7815 7571 M
7911 7667 L
S
7815 7667 M
7911 7571 L
S
7863 7571 M
7863 7667 L
S
7815 7619 M
7911 7619 L
S
7923 7568 M
8019 7664 L
S
7923 7664 M
8019 7568 L
S
7971 7568 M
7971 7664 L
S
7923 7616 M
8019 7616 L
S
8032 7566 M
8128 7662 L
S
8032 7662 M
8128 7566 L
S
8080 7566 M
8080 7662 L
S
8032 7614 M
8128 7614 L
S
8141 7563 M
8237 7659 L
S
8141 7659 M
8237 7563 L
S
8189 7563 M
8189 7659 L
S
8141 7611 M
8237 7611 L
S
8249 7561 M
8345 7657 L
S
8249 7657 M
8345 7561 L
S
8297 7561 M
8297 7657 L
S
8249 7609 M
8345 7609 L
S
8358 7559 M
8454 7655 L
S
8358 7655 M
8454 7559 L
S
8406 7559 M
8406 7655 L
S
8358 7607 M
8454 7607 L
S
8466 7558 M
8562 7654 L
S
8466 7654 M
8562 7558 L
S
8514 7558 M
8514 7654 L
S
8466 7606 M
8562 7606 L
S
8574 7557 M
8670 7653 L
S
8574 7653 M
8670 7557 L
S
8622 7557 M
8622 7653 L
S
8574 7605 M
8670 7605 L
S
8682 7556 M
8778 7652 L
S
8682 7652 M
8778 7556 L
S
8730 7556 M
8730 7652 L
S
8682 7604 M
8778 7604 L
S
8791 7555 M
8887 7651 L
S
8791 7651 M
8887 7555 L
S
8839 7555 M
8839 7651 L
S
8791 7603 M
8887 7603 L
S
8899 7554 M
8995 7650 L
S
8899 7650 M
8995 7554 L
S
8947 7554 M
8947 7650 L
S
8899 7602 M
8995 7602 L
S
12 W
2339 6186 M
2447 6186 L
2555 6186 L
2663 6186 L
2772 6186 L
2880 6186 L
2988 6186 L
3097 6186 L
3205 6186 L
3313 6186 L
3422 6186 L
3531 6186 L
3639 6186 L
3747 6186 L
3856 6186 L
3964 6186 L
4072 6186 L
4180 6186 L
4188 6186 L
4197 6186 L
4205 6186 L
4213 6186 L
4222 6186 L
4230 6186 L
4239 6186 L
4247 6186 L
4256 6186 L
4264 6186 L
4272 6186 L
4281 6186 L
4289 6186 L
4397 6186 L
4405 6186 L
4414 6186 L
4422 6186 L
4430 6186 L
4439 6186 L
4447 6186 L
4455 6186 L
4463 6186 L
4472 6186 L
4480 6186 L
4488 6186 L
4497 6186 L
4505 6186 L
4513 6186 L
4522 6186 L
4530 6187 L
4538 6187 L
4547 6187 L
4555 6187 L
4564 6187 L
4572 6188 L
4581 6188 L
4589 6188 L
4597 6188 L
4606 6188 L
4614 6188 L
4622 6188 L
4631 6188 L
4639 6189 L
4647 6189 L
4656 6189 L
4664 6189 L
4672 6189 L
4680 6189 L
4689 6189 L
4697 6189 L
4705 6190 L
4714 6190 L
4722 6190 L
4730 6190 L
4739 6191 L
4747 6191 L
4755 6191 L
4764 6192 L
4772 6192 L
4780 6192 L
4788 6193 L
4797 6193 L
4805 6194 L
4813 6194 L
4822 6195 L
4830 6195 L
4838 6195 L
4847 6196 L
4855 6196 L
4863 6197 L
4872 6197 L
4880 6198 L
4888 6199 L
4896 6199 L
4905 6200 L
4913 6201 L
4921 6201 L
4930 6202 L
4938 6203 L
4947 6204 L
4955 6205 L
4963 6206 L
4972 6207 L
4980 6208 L
4989 6209 L
4997 6210 L
5005 6211 L
5014 6213 L
5022 6214 L
5030 6216 L
5039 6217 L
5047 6219 L
5056 6221 L
5064 6222 L
5072 6224 L
5081 6226 L
5089 6228 L
5098 6230 L
5106 6232 L
5114 6234 L
5122 6236 L
5131 6239 L
5139 6241 L
5147 6244 L
5155 6247 L
5164 6250 L
5172 6254 L
5181 6257 L
5190 6261 L
5198 6264 L
5207 6268 L
5215 6272 L
5223 6276 L
5231 6280 L
5240 6284 L
5247 6289 L
5255 6293 L
5263 6298 L
5272 6304 L
5281 6310 L
5290 6317 L
5299 6323 L
5308 6330 L
5316 6337 L
5325 6344 L
5333 6351 L
5341 6358 L
5349 6366 L
5357 6373 L
5365 6381 L
5372 6389 L
5379 6397 L
5385 6404 L
5392 6412 L
5399 6420 L
5405 6428 L
5411 6436 L
5418 6444 L
5424 6452 L
5430 6460 L
5436 6468 L
5442 6476 L
5447 6484 L
5453 6493 L
5459 6501 L
5464 6510 L
5469 6518 L
5475 6527 L
5480 6535 L
5485 6543 L
5489 6551 L
5494 6559 L
5498 6567 L
5503 6575 L
5507 6583 L
5512 6591 L
5516 6599 L
5520 6607 L
5525 6615 L
5529 6623 L
5533 6631 L
5537 6639 L
5541 6647 L
5545 6655 L
5549 6663 L
5553 6672 L
5557 6680 L
5561 6688 L
5565 6696 L
5569 6705 L
5573 6713 L
5577 6721 L
5580 6729 L
5584 6738 L
5588 6746 L
5592 6754 L
5595 6762 L
5599 6770 L
5603 6778 L
5606 6786 L
5610 6794 L
5614 6803 L
5617 6811 L
5621 6819 L
5624 6827 L
5628 6835 L
5631 6843 L
5635 6852 L
5638 6860 L
5641 6868 L
5645 6876 L
5648 6884 L
5652 6893 L
5655 6901 L
5658 6909 L
5662 6917 L
5665 6925 L
5669 6934 L
5672 6942 L
5675 6950 L
5679 6958 L
5682 6966 L
5686 6975 L
5689 6983 L
5693 6991 L
5696 6999 L
5700 7007 L
5703 7015 L
5707 7024 L
5710 7032 L
5714 7040 L
5717 7048 L
5721 7057 L
5725 7065 L
5728 7073 L
5732 7081 L
5735 7090 L
5739 7098 L
5742 7106 L
5746 7115 L
5750 7123 L
5753 7131 L
5757 7139 L
5760 7148 L
5764 7156 L
5768 7164 L
5771 7172 L
5775 7181 L
5779 7189 L
5783 7197 L
5786 7205 L
5790 7213 L
5794 7222 L
5798 7230 L
5802 7238 L
5806 7246 L
5810 7254 L
5814 7263 L
5818 7271 L
5822 7279 L
5826 7287 L
5830 7296 L
5835 7304 L
5839 7312 L
5843 7320 L
5847 7329 L
5852 7337 L
5856 7345 L
5861 7353 L
5865 7361 L
5870 7369 L
5874 7377 L
5879 7385 L
5884 7393 L
5889 7401 L
5894 7409 L
5899 7417 L
5904 7425 L
5909 7432 L
5914 7440 L
S
5914 7440 M
5920 7449 L
5927 7458 L
5933 7467 L
5940 7476 L
5947 7484 L
5954 7493 L
5961 7502 L
5968 7510 L
5975 7519 L
5983 7527 L
5990 7535 L
5998 7543 L
6006 7551 L
6014 7559 L
6022 7566 L
6029 7573 L
6037 7579 L
6045 7585 L
6053 7591 L
6061 7597 L
6070 7602 L
6078 7607 L
6087 7613 L
6095 7617 L
6104 7622 L
6113 7627 L
6122 7632 L
6131 7636 L
6139 7640 L
6147 7643 L
6155 7646 L
6163 7649 L
6171 7652 L
6180 7655 L
6188 7657 L
6196 7660 L
6205 7662 L
6213 7664 L
6222 7666 L
6230 7668 L
6239 7670 L
6247 7672 L
6255 7673 L
6264 7675 L
6272 7676 L
6280 7677 L
6288 7678 L
6297 7679 L
6305 7679 L
6314 7680 L
6322 7681 L
6330 7681 L
6339 7682 L
6347 7682 L
6355 7683 L
6364 7683 L
6372 7683 L
6380 7684 L
6389 7684 L
6397 7684 L
6405 7684 L
6413 7684 L
6422 7684 L
6430 7684 L
6438 7684 L
6447 7684 L
6455 7684 L
6463 7684 L
6472 7684 L
6480 7684 L
6488 7683 L
6497 7683 L
6505 7683 L
6514 7683 L
6522 7682 L
6531 7682 L
6539 7681 L
6547 7681 L
6556 7680 L
6564 7680 L
6572 7680 L
6581 7679 L
6589 7679 L
6597 7679 L
6606 7678 L
6614 7678 L
6622 7678 L
6630 7677 L
6639 7677 L
6647 7676 L
6655 7676 L
6664 7675 L
6672 7675 L
6680 7675 L
6689 7674 L
6697 7673 L
6705 7673 L
6714 7672 L
6722 7672 L
6730 7671 L
6738 7671 L
6747 7670 L
6755 7670 L
6763 7669 L
6772 7668 L
6780 7668 L
6788 7668 L
6797 7667 L
6805 7667 L
6813 7666 L
6822 7666 L
6830 7665 L
6839 7665 L
6847 7664 L
6856 7664 L
6864 7663 L
6872 7662 L
6881 7662 L
6889 7661 L
6897 7661 L
6906 7660 L
6914 7660 L
6922 7659 L
6931 7659 L
6939 7658 L
6947 7658 L
6955 7657 L
6964 7657 L
6972 7656 L
6980 7656 L
6989 7655 L
6997 7655 L
7005 7655 L
7014 7654 L
7022 7653 L
7030 7653 L
7039 7652 L
7047 7652 L
7055 7651 L
7063 7651 L
7072 7650 L
7080 7650 L
7088 7649 L
7097 7648 L
7105 7648 L
7113 7648 L
7122 7647 L
7130 7647 L
7138 7646 L
7147 7646 L
7155 7645 L
7163 7645 L
7171 7644 L
7180 7644 L
7188 7643 L
7196 7643 L
7205 7642 L
7213 7642 L
7221 7642 L
7230 7641 L
7238 7641 L
7246 7641 L
7255 7641 L
7263 7640 L
7272 7640 L
7280 7639 L
7289 7639 L
7297 7639 L
7305 7639 L
7314 7638 L
7322 7638 L
7330 7638 L
7339 7637 L
7347 7637 L
7355 7636 L
7364 7636 L
7372 7635 L
7380 7635 L
7388 7635 L
7397 7634 L
7405 7634 L
7413 7634 L
7422 7633 L
7430 7633 L
7438 7633 L
7447 7632 L
7455 7632 L
7463 7632 L
7472 7632 L
7480 7631 L
7488 7631 L
7496 7630 L
7505 7630 L
7513 7630 L
7521 7630 L
7530 7629 L
7538 7629 L
7547 7629 L
7555 7629 L
7563 7628 L
7572 7628 L
7580 7628 L
7589 7628 L
7597 7627 L
7605 7627 L
7614 7627 L
7622 7626 L
7630 7626 L
7639 7625 L
7647 7625 L
7655 7625 L
7664 7625 L
7672 7624 L
7680 7624 L
7689 7624 L
7697 7624 L
7705 7623 L
7713 7623 L
7722 7623 L
7730 7623 L
7738 7622 L
7747 7622 L
7755 7622 L
7763 7622 L
7772 7622 L
7780 7621 L
7788 7621 L
7797 7621 L
7805 7621 L
7813 7620 L
7821 7620 L
7830 7620 L
7838 7620 L
7846 7619 L
7855 7619 L
7863 7619 L
7871 7619 L
7880 7619 L
7888 7618 L
7896 7618 L
7905 7618 L
7913 7618 L
7921 7617 L
7929 7617 L
7938 7617 L
7946 7617 L
7954 7616 L
7963 7616 L
7971 7616 L
7980 7616 L
7988 7616 L
7996 7615 L
8005 7615 L
8013 7615 L
8022 7615 L
8030 7615 L
8038 7615 L
8047 7615 L
8055 7615 L
8063 7614 L
8072 7614 L
8080 7614 L
8088 7614 L
8097 7614 L
8105 7613 L
8113 7613 L
8122 7613 L
8130 7613 L
8139 7612 L
8147 7612 L
8156 7612 L
8164 7612 L
8172 7611 L
8181 7611 L
8189 7611 L
8197 7611 L
8206 7611 L
8214 7610 L
8222 7610 L
8231 7610 L
8239 7610 L
8247 7610 L
8255 7610 L
8264 7610 L
8272 7610 L
8280 7609 L
8289 7609 L
8297 7609 L
8305 7609 L
8314 7609 L
8322 7609 L
8330 7609 L
8339 7609 L
8347 7608 L
8355 7608 L
8364 7608 L
8372 7608 L
8381 7608 L
8389 7607 L
8397 7607 L
8406 7607 L
8414 7607 L
8423 7607 L
8431 7607 L
8439 7607 L
8448 7607 L
8456 7607 L
8464 7607 L
8472 7607 L
8481 7607 L
8489 7607 L
8497 7606 L
8506 7606 L
8514 7606 L
8522 7606 L
8531 7606 L
8539 7606 L
8547 7606 L
8556 7606 L
8564 7606 L
8572 7605 L
8580 7605 L
8589 7605 L
8597 7605 L
8605 7605 L
8614 7605 L
8622 7605 L
8630 7605 L
8639 7605 L
8647 7604 L
8655 7604 L
8664 7604 L
8672 7604 L
8680 7604 L
8688 7604 L
8697 7604 L
8705 7604 L
8713 7604 L
8722 7604 L
8730 7604 L
8738 7604 L
8747 7604 L
8755 7603 L
8763 7603 L
8772 7603 L
8780 7603 L
8788 7603 L
8797 7603 L
8805 7603 L
8814 7603 L
8822 7603 L
8830 7603 L
8839 7603 L
8847 7603 L
8856 7603 L
8864 7602 L
8872 7602 L
8881 7602 L
8889 7602 L
8897 7602 L
8905 7602 L
8914 7602 L
8922 7602 L
8930 7602 L
8939 7602 L
8947 7602 L
S
5 W
2294 6183 M
2339 6276 L
2387 6180 L
2291 6180 L
S
2402 6184 M
2447 6277 L
2495 6181 L
2399 6181 L
S
2510 6186 M
2555 6279 L
2603 6183 L
2507 6183 L
S
2618 6188 M
2663 6281 L
2711 6185 L
2615 6185 L
S
2727 6191 M
2772 6284 L
2820 6188 L
2724 6188 L
S
2835 6195 M
2880 6288 L
2928 6192 L
2832 6192 L
S
2943 6198 M
2988 6291 L
3036 6195 L
2940 6195 L
S
3052 6203 M
3097 6296 L
3145 6200 L
3049 6200 L
S
3160 6208 M
3205 6301 L
3253 6205 L
3157 6205 L
S
3268 6214 M
3313 6307 L
3361 6211 L
3265 6211 L
S
3377 6221 M
3422 6314 L
3470 6218 L
3374 6218 L
S
3486 6230 M
3531 6323 L
3579 6227 L
3483 6227 L
S
3594 6240 M
3639 6333 L
3687 6237 L
3591 6237 L
S
3702 6251 M
3747 6344 L
3795 6248 L
3699 6248 L
S
3811 6264 M
3856 6357 L
3904 6261 L
3808 6261 L
S
3919 6279 M
3964 6372 L
4012 6276 L
3916 6276 L
S
4027 6296 M
4072 6389 L
4120 6293 L
4024 6293 L
S
4135 6316 M
4180 6409 L
4228 6313 L
4132 6313 L
S
4244 6339 M
4289 6432 L
4337 6336 L
4241 6336 L
S
4352 6364 M
4397 6457 L
4445 6361 L
4349 6361 L
S
4460 6394 M
4505 6487 L
4553 6391 L
4457 6391 L
S
4569 6426 M
4614 6519 L
4662 6423 L
4566 6423 L
S
4677 6463 M
4722 6556 L
4770 6460 L
4674 6460 L
S
4785 6505 M
4830 6598 L
4878 6502 L
4782 6502 L
S
4893 6549 M
4938 6642 L
4986 6546 L
4890 6546 L
S
5002 6598 M
5047 6691 L
5095 6595 L
4999 6595 L
S
5110 6651 M
5155 6744 L
5203 6648 L
5107 6648 L
S
5218 6707 M
5263 6800 L
5311 6704 L
5215 6704 L
S
5327 6767 M
5372 6860 L
5420 6764 L
5324 6764 L
S
5435 6829 M
5480 6922 L
5528 6826 L
5432 6826 L
S
5543 6891 M
5588 6984 L
5636 6888 L
5540 6888 L
S
5651 6954 M
5696 7047 L
5744 6951 L
5648 6951 L
S
5761 7015 M
5806 7108 L
5854 7012 L
5758 7012 L
S
5869 7075 M
5914 7168 L
5962 7072 L
5866 7072 L
S
5977 7133 M
6022 7226 L
6070 7130 L
5974 7130 L
S
6086 7187 M
6131 7280 L
6179 7184 L
6083 7184 L
S
6194 7236 M
6239 7329 L
6287 7233 L
6191 7233 L
S
6302 7282 M
6347 7375 L
6395 7279 L
6299 7279 L
S
6410 7323 M
6455 7416 L
6503 7320 L
6407 7320 L
S
6519 7359 M
6564 7452 L
6612 7356 L
6516 7356 L
S
6627 7390 M
6672 7483 L
6720 7387 L
6624 7387 L
S
6735 7417 M
6780 7510 L
6828 7414 L
6732 7414 L
S
6844 7441 M
6889 7534 L
6937 7438 L
6841 7438 L
S
6952 7461 M
6997 7554 L
7045 7458 L
6949 7458 L
S
7060 7478 M
7105 7571 L
7153 7475 L
7057 7475 L
S
7168 7492 M
7213 7585 L
7261 7489 L
7165 7489 L
S
7277 7504 M
7322 7597 L
7370 7501 L
7274 7501 L
S
7385 7513 M
7430 7606 L
7478 7510 L
7382 7510 L
S
7493 7522 M
7538 7615 L
7586 7519 L
7490 7519 L
S
7602 7527 M
7647 7620 L
7695 7524 L
7599 7524 L
S
7710 7533 M
7755 7626 L
7803 7530 L
7707 7530 L
S
7818 7537 M
7863 7630 L
7911 7534 L
7815 7534 L
S
7926 7541 M
7971 7634 L
8019 7538 L
7923 7538 L
S
8035 7543 M
8080 7636 L
8128 7540 L
8032 7540 L
S
8144 7545 M
8189 7638 L
8237 7542 L
8141 7542 L
S
8252 7546 M
8297 7639 L
8345 7543 L
8249 7543 L
S
8361 7548 M
8406 7641 L
8454 7545 L
8358 7545 L
S
8469 7549 M
8514 7642 L
8562 7546 L
8466 7546 L
S
8577 7549 M
8622 7642 L
8670 7546 L
8574 7546 L
S
8685 7550 M
8730 7643 L
8778 7547 L
8682 7547 L
S
8794 7550 M
8839 7643 L
8887 7547 L
8791 7547 L
S
8902 7550 M
8947 7643 L
8995 7547 L
8899 7547 L
S
12 W
2339 6228 M
2347 6228 L
2356 6228 L
2364 6228 L
2372 6228 L
2381 6228 L
2389 6228 L
2397 6229 L
2405 6229 L
2414 6229 L
2422 6229 L
2430 6229 L
2439 6229 L
2447 6229 L
2455 6229 L
2464 6229 L
2472 6230 L
2480 6230 L
2489 6230 L
2497 6230 L
2505 6230 L
2513 6230 L
2522 6230 L
2530 6230 L
2538 6231 L
2547 6231 L
2555 6231 L
2563 6231 L
2572 6231 L
2580 6232 L
2588 6232 L
2597 6232 L
2605 6232 L
2613 6232 L
2621 6232 L
2630 6232 L
2638 6232 L
2646 6233 L
2655 6233 L
2663 6233 L
2672 6233 L
2680 6233 L
2688 6234 L
2697 6234 L
2705 6234 L
2714 6234 L
2722 6235 L
2730 6235 L
2739 6235 L
2747 6235 L
2755 6236 L
2764 6236 L
2772 6236 L
2780 6236 L
2789 6236 L
2797 6237 L
2805 6237 L
2814 6237 L
2822 6237 L
2830 6238 L
2838 6238 L
2847 6238 L
2855 6239 L
2863 6239 L
2872 6240 L
2880 6240 L
2888 6240 L
2897 6240 L
2905 6241 L
2913 6241 L
2922 6241 L
2930 6241 L
2938 6242 L
2946 6242 L
2955 6242 L
2963 6242 L
2971 6243 L
2980 6243 L
2988 6243 L
2997 6243 L
3005 6244 L
3013 6244 L
3022 6245 L
3030 6245 L
3039 6246 L
3047 6246 L
3055 6246 L
3064 6247 L
3072 6247 L
3080 6247 L
3089 6248 L
3097 6248 L
3105 6248 L
3114 6249 L
3122 6249 L
3130 6250 L
3139 6250 L
3147 6250 L
3155 6251 L
3163 6251 L
3172 6251 L
3180 6252 L
3188 6252 L
3197 6253 L
3205 6253 L
3213 6253 L
3222 6254 L
3230 6254 L
3238 6255 L
3247 6255 L
3255 6256 L
3263 6256 L
3271 6257 L
3280 6257 L
3288 6258 L
3296 6258 L
3305 6259 L
3313 6259 L
3321 6260 L
3330 6260 L
3338 6261 L
3346 6262 L
3355 6262 L
3363 6263 L
3372 6263 L
3380 6264 L
3389 6264 L
3397 6265 L
3405 6265 L
3414 6266 L
3422 6266 L
3430 6267 L
3439 6267 L
3447 6268 L
3455 6269 L
3464 6269 L
3472 6270 L
3480 6270 L
3489 6271 L
3497 6272 L
3506 6273 L
3514 6273 L
3522 6274 L
3531 6275 L
3539 6276 L
3548 6276 L
3556 6277 L
3564 6278 L
3573 6279 L
3581 6280 L
3589 6280 L
3597 6281 L
3606 6282 L
3614 6283 L
3622 6284 L
3631 6284 L
3639 6285 L
3647 6286 L
3656 6287 L
3664 6288 L
3672 6288 L
3681 6289 L
3689 6290 L
3697 6291 L
3705 6292 L
3714 6293 L
3722 6293 L
3730 6294 L
3739 6295 L
3747 6296 L
3755 6297 L
3764 6298 L
3772 6298 L
3780 6299 L
3789 6300 L
3797 6301 L
3805 6302 L
3814 6303 L
3822 6304 L
3831 6306 L
3839 6307 L
3847 6308 L
3856 6309 L
3864 6310 L
3873 6311 L
3881 6312 L
3889 6313 L
3898 6314 L
3906 6316 L
3914 6317 L
3922 6318 L
3931 6319 L
3939 6320 L
3947 6322 L
3956 6323 L
3964 6324 L
3972 6325 L
3981 6326 L
3989 6328 L
3997 6329 L
4006 6330 L
4014 6331 L
4022 6333 L
4030 6334 L
4039 6335 L
4047 6337 L
4055 6338 L
4064 6340 L
4072 6341 L
4080 6342 L
4089 6344 L
4097 6345 L
4105 6347 L
4114 6348 L
4122 6350 L
4130 6351 L
4138 6353 L
4147 6355 L
4155 6356 L
4163 6358 L
4172 6359 L
4180 6361 L
4188 6363 L
4197 6364 L
4205 6366 L
4213 6368 L
4222 6369 L
4230 6371 L
4239 6373 L
4247 6375 L
4256 6377 L
4264 6378 L
4272 6380 L
4281 6382 L
4289 6384 L
4297 6386 L
4306 6388 L
4314 6390 L
4322 6391 L
4331 6393 L
4339 6395 L
4347 6397 L
4355 6399 L
4364 6401 L
4372 6403 L
4380 6405 L
4389 6407 L
4397 6409 L
4405 6411 L
4414 6413 L
4422 6415 L
4430 6418 L
4439 6420 L
4447 6422 L
4455 6424 L
4463 6427 L
4472 6429 L
4480 6432 L
4488 6434 L
4497 6436 L
4505 6439 L
4513 6441 L
4522 6444 L
4530 6446 L
4538 6448 L
4547 6451 L
4555 6453 L
4564 6455 L
4572 6458 L
4581 6460 L
4589 6463 L
4597 6466 L
4606 6468 L
4614 6471 L
4622 6474 L
4631 6476 L
4639 6479 L
4647 6482 L
4656 6484 L
4664 6487 L
4672 6490 L
4680 6493 L
4689 6496 L
4697 6499 L
4705 6502 L
4714 6505 L
4722 6508 L
4730 6511 L
4739 6514 L
4747 6517 L
4755 6520 L
4764 6523 L
4772 6527 L
4780 6530 L
4788 6533 L
4797 6536 L
4805 6540 L
4813 6543 L
4822 6547 L
4830 6550 L
4838 6553 L
4847 6557 L
4855 6560 L
4863 6563 L
4872 6567 L
4880 6570 L
4888 6573 L
4896 6577 L
4905 6580 L
4913 6584 L
4921 6587 L
4930 6591 L
4938 6594 L
4947 6598 L
4955 6601 L
4963 6605 L
4972 6609 L
4980 6613 L
4989 6616 L
4997 6620 L
5005 6624 L
5014 6628 L
5022 6631 L
5030 6635 L
5039 6639 L
5047 6643 L
5055 6647 L
5064 6651 L
5072 6655 L
5080 6659 L
5089 6663 L
5097 6667 L
5105 6671 L
5113 6675 L
5122 6679 L
5130 6684 L
5138 6688 L
5147 6692 L
5155 6696 L
5163 6700 L
5172 6705 L
5180 6709 L
5188 6713 L
5197 6718 L
5205 6722 L
5214 6726 L
5222 6730 L
5230 6735 L
5238 6739 L
5247 6743 L
5255 6748 L
5263 6752 L
5272 6757 L
5280 6761 L
5288 6766 L
5297 6770 L
5305 6775 L
5314 6780 L
5322 6784 L
5330 6789 L
5339 6794 L
5347 6798 L
5355 6803 L
5364 6807 L
5372 6812 L
5380 6817 L
5389 6821 L
5397 6826 L
5405 6831 L
5414 6835 L
5422 6840 L
5430 6845 L
5438 6850 L
5447 6855 L
5455 6859 L
5463 6864 L
5472 6869 L
5480 6874 L
5488 6879 L
5497 6883 L
5505 6888 L
5513 6893 L
5522 6897 L
5530 6902 L
5538 6907 L
5546 6912 L
5555 6917 L
5563 6921 L
5571 6926 L
5580 6931 L
5588 6936 L
5596 6941 L
5605 6946 L
5613 6951 L
5621 6955 L
5630 6960 L
5638 6965 L
5646 6970 L
5654 6975 L
5663 6980 L
5671 6984 L
5679 6989 L
5688 6994 L
5696 6999 L
5705 7004 L
5713 7009 L
5721 7013 L
5730 7018 L
5738 7023 L
5747 7028 L
5755 7032 L
5764 7037 L
5772 7042 L
5781 7046 L
5789 7051 L
5797 7055 L
5806 7060 L
5814 7065 L
5822 7070 L
5830 7074 L
5839 7079 L
5847 7084 L
5855 7088 L
5863 7093 L
5872 7098 L
5880 7102 L
5889 7107 L
5897 7111 L
5905 7116 L
5914 7120 L
S
5914 7120 M
5922 7125 L
5930 7129 L
5938 7134 L
5947 7138 L
5955 7143 L
5963 7147 L
5971 7152 L
5980 7156 L
5988 7160 L
5997 7165 L
6005 7169 L
6013 7174 L
6022 7178 L
6030 7182 L
6039 7187 L
6047 7191 L
6055 7195 L
6064 7199 L
6072 7204 L
6080 7208 L
6089 7212 L
6097 7216 L
6106 7220 L
6114 7224 L
6122 7228 L
6131 7232 L
6139 7236 L
6147 7240 L
6155 7244 L
6164 7247 L
6172 7251 L
6180 7255 L
6188 7259 L
6197 7262 L
6205 7266 L
6214 7270 L
6222 7274 L
6230 7277 L
6239 7281 L
6247 7285 L
6255 7288 L
6263 7292 L
6272 7296 L
6280 7299 L
6288 7303 L
6296 7306 L
6305 7310 L
6313 7313 L
6322 7317 L
6330 7320 L
6338 7324 L
6347 7327 L
6355 7330 L
6363 7333 L
6372 7337 L
6380 7340 L
6388 7343 L
6396 7346 L
6405 7349 L
6413 7353 L
6422 7356 L
6430 7359 L
6438 7362 L
6447 7365 L
6455 7368 L
6463 7371 L
6472 7374 L
6480 7376 L
6488 7379 L
6497 7382 L
6505 7385 L
6513 7387 L
6522 7390 L
6530 7393 L
6539 7396 L
6547 7398 L
6555 7401 L
6564 7404 L
6572 7407 L
6581 7409 L
6589 7411 L
6597 7414 L
6606 7416 L
6614 7419 L
6622 7421 L
6630 7423 L
6639 7426 L
6647 7428 L
6655 7430 L
6664 7433 L
6672 7435 L
6680 7437 L
6689 7440 L
6697 7442 L
6705 7444 L
6714 7446 L
6722 7448 L
6730 7450 L
6738 7452 L
6747 7454 L
6755 7456 L
6763 7458 L
6772 7460 L
6780 7462 L
6788 7464 L
6797 7466 L
6805 7468 L
6813 7470 L
6822 7472 L
6830 7474 L
6839 7476 L
6847 7477 L
6856 7479 L
6864 7481 L
6872 7483 L
6881 7484 L
6889 7486 L
6897 7488 L
6906 7489 L
6914 7491 L
6922 7492 L
6931 7494 L
6939 7496 L
6947 7497 L
6955 7499 L
6964 7500 L
6972 7502 L
6980 7503 L
6989 7505 L
6997 7506 L
7005 7507 L
7014 7509 L
7022 7510 L
7030 7512 L
7039 7513 L
7047 7514 L
7055 7516 L
7063 7517 L
7072 7518 L
7080 7519 L
7088 7521 L
7097 7522 L
7105 7523 L
7113 7524 L
7122 7525 L
7130 7526 L
7138 7528 L
7147 7529 L
7155 7530 L
7163 7531 L
7171 7532 L
7180 7533 L
7188 7534 L
7196 7535 L
7205 7536 L
7213 7537 L
7221 7538 L
7230 7539 L
7238 7540 L
7246 7541 L
7255 7542 L
7263 7543 L
7272 7544 L
7280 7545 L
7289 7546 L
7297 7546 L
7305 7547 L
7314 7548 L
7322 7549 L
7330 7550 L
7339 7550 L
7347 7551 L
7355 7552 L
7364 7552 L
7372 7553 L
7380 7554 L
7388 7555 L
7397 7555 L
7405 7556 L
7413 7557 L
7422 7557 L
7430 7558 L
7438 7559 L
7447 7559 L
7455 7560 L
7463 7561 L
7472 7561 L
7480 7562 L
7488 7563 L
7496 7564 L
7505 7564 L
7513 7565 L
7521 7566 L
7530 7566 L
7538 7567 L
7547 7567 L
7555 7568 L
7563 7568 L
7572 7569 L
7580 7569 L
7589 7569 L
7597 7570 L
7605 7570 L
7614 7570 L
7622 7571 L
7630 7571 L
7639 7572 L
7647 7572 L
7655 7572 L
7664 7573 L
7672 7573 L
7680 7574 L
7689 7574 L
7697 7575 L
7705 7575 L
7713 7576 L
7722 7576 L
7730 7577 L
7738 7577 L
7747 7578 L
7755 7578 L
7763 7578 L
7772 7579 L
7780 7579 L
7788 7580 L
7797 7580 L
7805 7580 L
7813 7581 L
7821 7581 L
7830 7581 L
7838 7581 L
7846 7582 L
7855 7582 L
7863 7582 L
7871 7582 L
7880 7582 L
7888 7583 L
7896 7583 L
7905 7583 L
7913 7583 L
7921 7584 L
7929 7584 L
7938 7584 L
7946 7585 L
7954 7585 L
7963 7586 L
7971 7586 L
7980 7586 L
7988 7586 L
7996 7587 L
8005 7587 L
8013 7587 L
8022 7587 L
8030 7587 L
8038 7588 L
8047 7588 L
8055 7588 L
8063 7588 L
8072 7588 L
8080 7588 L
8088 7588 L
8097 7588 L
8105 7589 L
8113 7589 L
8122 7589 L
8130 7589 L
8139 7589 L
8147 7590 L
8156 7590 L
8164 7590 L
8172 7590 L
8181 7590 L
8189 7590 L
8197 7590 L
8206 7590 L
8214 7591 L
8222 7591 L
8231 7591 L
8239 7591 L
8247 7591 L
8255 7591 L
8264 7591 L
8272 7591 L
8280 7591 L
8289 7591 L
8297 7591 L
8305 7591 L
8314 7591 L
8322 7592 L
8330 7592 L
8339 7592 L
8347 7592 L
8355 7592 L
8364 7593 L
8372 7593 L
8381 7593 L
8389 7593 L
8397 7593 L
8406 7593 L
8414 7593 L
8423 7593 L
8431 7594 L
8439 7594 L
8448 7594 L
8456 7594 L
8464 7594 L
8472 7594 L
8481 7594 L
8489 7594 L
8497 7594 L
8506 7594 L
8514 7594 L
8622 7594 L
8630 7594 L
8639 7594 L
8647 7594 L
8655 7594 L
8664 7594 L
8672 7594 L
8680 7595 L
8688 7595 L
8697 7595 L
8705 7595 L
8713 7595 L
8722 7595 L
8730 7595 L
8839 7595 L
8947 7595 L
S
5 W
2291 10926 M
2291 11022 L
2387 11022 L
2387 10926 L
C
S
2399 10651 M
2399 10747 L
2495 10747 L
2495 10651 L
C
S
2507 10382 M
2507 10478 L
2603 10478 L
2603 10382 L
C
S
2615 10129 M
2615 10225 L
2711 10225 L
2711 10129 L
C
S
2724 9894 M
2724 9990 L
2820 9990 L
2820 9894 L
C
S
2832 9678 M
2832 9774 L
2928 9774 L
2928 9678 L
C
S
2940 9482 M
2940 9578 L
3036 9578 L
3036 9482 L
C
S
3049 9304 M
3049 9400 L
3145 9400 L
3145 9304 L
C
S
3157 9142 M
3157 9238 L
3253 9238 L
3253 9142 L
C
S
3265 8997 M
3265 9093 L
3361 9093 L
3361 8997 L
C
S
3374 8868 M
3374 8964 L
3470 8964 L
3470 8868 L
C
S
3483 8750 M
3483 8846 L
3579 8846 L
3579 8750 L
C
S
3591 8644 M
3591 8740 L
3687 8740 L
3687 8644 L
C
S
3699 8549 M
3699 8645 L
3795 8645 L
3795 8549 L
C
S
3808 8463 M
3808 8559 L
3904 8559 L
3904 8463 L
C
S
3916 8386 M
3916 8482 L
4012 8482 L
4012 8386 L
C
S
4024 8317 M
4024 8413 L
4120 8413 L
4120 8317 L
C
S
4132 8253 M
4132 8349 L
4228 8349 L
4228 8253 L
C
S
4241 8196 M
4241 8292 L
4337 8292 L
4337 8196 L
C
S
4349 8145 M
4349 8241 L
4445 8241 L
4445 8145 L
C
S
4457 8099 M
4457 8195 L
4553 8195 L
4553 8099 L
C
S
4566 8056 M
4566 8152 L
4662 8152 L
4662 8056 L
C
S
4674 8017 M
4674 8113 L
4770 8113 L
4770 8017 L
C
S
4782 7981 M
4782 8077 L
4878 8077 L
4878 7981 L
C
S
4890 7948 M
4890 8044 L
4986 8044 L
4986 7948 L
C
S
4999 7918 M
4999 8014 L
5095 8014 L
5095 7918 L
C
S
5107 7888 M
5107 7984 L
5203 7984 L
5203 7888 L
C
S
5215 7862 M
5215 7958 L
5311 7958 L
5311 7862 L
C
S
5324 7835 M
5324 7931 L
5420 7931 L
5420 7835 L
C
S
5432 7811 M
5432 7907 L
5528 7907 L
5528 7811 L
C
S
5540 7787 M
5540 7883 L
5636 7883 L
5636 7787 L
C
S
5648 7764 M
5648 7860 L
5744 7860 L
5744 7764 L
C
S
5758 7742 M
5758 7838 L
5854 7838 L
5854 7742 L
C
S
5866 7722 M
5866 7818 L
5962 7818 L
5962 7722 L
C
S
5974 7705 M
5974 7801 L
6070 7801 L
6070 7705 L
C
S
6083 7689 M
6083 7785 L
6179 7785 L
6179 7689 L
C
S
6191 7675 M
6191 7771 L
6287 7771 L
6287 7675 L
C
S
6299 7662 M
6299 7758 L
6395 7758 L
6395 7662 L
C
S
6407 7650 M
6407 7746 L
6503 7746 L
6503 7650 L
C
S
6516 7640 M
6516 7736 L
6612 7736 L
6612 7640 L
C
S
6624 7630 M
6624 7726 L
6720 7726 L
6720 7630 L
C
S
6732 7622 M
6732 7718 L
6828 7718 L
6828 7622 L
C
S
6841 7614 M
6841 7710 L
6937 7710 L
6937 7614 L
C
S
6949 7607 M
6949 7703 L
7045 7703 L
7045 7607 L
C
S
7057 7601 M
7057 7697 L
7153 7697 L
7153 7601 L
C
S
7165 7595 M
7165 7691 L
7261 7691 L
7261 7595 L
C
S
7274 7590 M
7274 7686 L
7370 7686 L
7370 7590 L
C
S
7382 7585 M
7382 7681 L
7478 7681 L
7478 7585 L
C
S
7490 7581 M
7490 7677 L
7586 7677 L
7586 7581 L
C
S
7599 7577 M
7599 7673 L
7695 7673 L
7695 7577 L
C
S
7707 7574 M
7707 7670 L
7803 7670 L
7803 7574 L
C
S
7815 7571 M
7815 7667 L
7911 7667 L
7911 7571 L
C
S
7923 7568 M
7923 7664 L
8019 7664 L
8019 7568 L
C
S
8032 7566 M
8032 7662 L
8128 7662 L
8128 7566 L
C
S
8141 7563 M
8141 7659 L
8237 7659 L
8237 7563 L
C
S
8249 7561 M
8249 7657 L
8345 7657 L
8345 7561 L
C
S
8358 7559 M
8358 7655 L
8454 7655 L
8454 7559 L
C
S
8466 7558 M
8466 7654 L
8562 7654 L
8562 7558 L
C
S
8574 7557 M
8574 7653 L
8670 7653 L
8670 7557 L
C
S
8682 7556 M
8682 7652 L
8778 7652 L
8778 7556 L
C
S
8791 7555 M
8791 7651 L
8887 7651 L
8887 7555 L
C
S
8899 7554 M
8899 7650 L
8995 7650 L
8995 7554 L
C
S
12 W
2339 10974 M
2342 10966 L
2345 10958 L
2349 10950 L
2352 10942 L
2355 10934 L
2358 10926 L
2361 10918 L
2364 10910 L
2368 10902 L
2371 10893 L
2374 10885 L
2377 10877 L
2380 10869 L
2383 10861 L
2387 10853 L
2390 10845 L
2393 10837 L
2396 10829 L
2399 10821 L
2403 10813 L
2406 10804 L
2409 10796 L
2412 10788 L
2415 10780 L
2418 10772 L
2422 10764 L
2425 10756 L
2428 10748 L
2431 10740 L
2434 10731 L
2437 10723 L
2441 10715 L
2444 10707 L
2447 10699 L
2450 10691 L
2454 10683 L
2457 10675 L
2460 10667 L
2463 10658 L
2467 10650 L
2470 10642 L
2473 10634 L
2476 10626 L
2480 10618 L
2483 10610 L
2486 10602 L
2489 10593 L
2493 10585 L
2496 10577 L
2499 10569 L
2502 10561 L
2506 10553 L
2509 10544 L
2512 10536 L
2515 10528 L
2519 10520 L
2522 10512 L
2525 10504 L
2528 10495 L
2532 10487 L
2535 10479 L
2538 10471 L
2542 10463 L
2545 10455 L
2548 10446 L
2552 10438 L
2555 10430 L
2558 10422 L
2562 10414 L
2565 10406 L
2569 10397 L
2572 10389 L
2575 10381 L
2579 10373 L
2582 10365 L
2586 10357 L
2589 10348 L
2593 10340 L
2596 10332 L
2600 10324 L
2603 10316 L
2607 10308 L
2610 10299 L
2613 10291 L
2617 10283 L
2620 10275 L
2624 10267 L
2628 10259 L
2631 10250 L
2635 10242 L
2638 10234 L
2642 10226 L
2645 10218 L
2649 10210 L
2652 10201 L
2656 10193 L
2659 10185 L
2663 10177 L
2667 10169 L
2670 10161 L
2674 10153 L
2678 10144 L
2681 10136 L
2685 10128 L
2689 10120 L
2692 10112 L
2696 10104 L
2700 10096 L
2704 10087 L
2707 10079 L
2711 10071 L
2715 10063 L
2719 10055 L
2722 10047 L
2726 10039 L
2730 10031 L
2734 10023 L
2738 10015 L
2741 10007 L
2745 9998 L
2749 9990 L
2753 9982 L
2757 9974 L
2761 9966 L
2764 9958 L
2768 9950 L
2772 9942 L
2776 9934 L
2780 9926 L
2784 9918 L
2788 9910 L
2792 9902 L
2795 9894 L
2799 9886 L
2803 9878 L
2807 9870 L
2811 9862 L
2815 9854 L
2819 9846 L
2823 9838 L
2827 9830 L
2831 9822 L
2835 9814 L
2839 9806 L
2843 9798 L
2847 9790 L
2851 9782 L
2855 9774 L
2860 9766 L
2864 9758 L
2868 9750 L
2872 9742 L
2876 9734 L
2880 9726 L
2884 9718 L
2889 9710 L
2893 9701 L
2898 9693 L
2902 9685 L
2906 9677 L
2911 9668 L
2915 9660 L
2920 9652 L
2924 9644 L
2929 9635 L
2933 9627 L
2938 9619 L
2942 9611 L
2947 9603 L
2951 9595 L
2956 9586 L
2960 9578 L
2965 9570 L
2970 9562 L
2974 9554 L
2979 9546 L
2983 9538 L
2988 9530 L
2993 9522 L
2998 9514 L
3002 9505 L
3007 9497 L
3012 9489 L
3017 9481 L
3022 9473 L
3027 9465 L
3032 9457 L
3037 9448 L
3042 9440 L
3047 9432 L
3052 9424 L
3057 9416 L
3062 9408 L
3067 9400 L
3072 9392 L
3077 9384 L
3082 9376 L
3087 9368 L
3092 9360 L
3097 9352 L
3102 9344 L
3108 9336 L
3113 9327 L
3118 9319 L
3123 9311 L
3129 9303 L
3134 9295 L
3139 9286 L
3145 9278 L
3150 9270 L
3156 9262 L
3161 9254 L
3167 9246 L
3172 9238 L
3177 9230 L
3183 9222 L
3188 9214 L
3194 9206 L
3199 9198 L
3205 9190 L
3211 9182 L
3217 9174 L
3223 9166 L
3228 9157 L
3234 9149 L
3240 9141 L
3246 9133 L
3252 9125 L
3258 9117 L
3264 9109 L
3270 9101 L
3276 9093 L
3282 9085 L
3288 9077 L
3295 9069 L
3301 9061 L
3307 9053 L
3313 9045 L
3320 9037 L
3326 9029 L
3333 9020 L
3339 9012 L
3346 9004 L
3353 8996 L
3360 8988 L
3366 8980 L
3373 8972 L
3380 8964 L
3387 8956 L
3394 8948 L
3401 8940 L
3408 8932 L
3415 8924 L
3422 8916 L
3430 8907 L
3437 8899 L
3445 8890 L
3452 8881 L
3460 8873 L
3468 8864 L
3475 8856 L
3483 8847 L
3491 8839 L
3499 8831 L
3507 8823 L
3515 8814 L
3523 8806 L
3531 8798 L
3539 8790 L
3547 8781 L
3555 8773 L
3564 8765 L
3572 8757 L
3580 8748 L
3588 8740 L
3597 8732 L
3605 8724 L
3614 8716 L
3622 8708 L
3630 8700 L
3639 8692 L
3647 8684 L
3655 8677 L
3663 8669 L
3672 8662 L
3680 8655 L
3688 8647 L
3696 8640 L
3705 8633 L
3713 8626 L
3722 8618 L
3730 8611 L
3738 8604 L
3747 8597 L
3755 8590 L
3763 8583 L
3772 8577 L
3780 8570 L
3788 8563 L
3797 8557 L
3805 8550 L
3813 8543 L
3822 8537 L
3830 8530 L
3839 8524 L
3847 8517 L
3856 8511 L
3864 8505 L
3872 8499 L
3880 8493 L
3889 8487 L
3897 8481 L
3905 8475 L
3913 8469 L
3922 8463 L
3930 8457 L
3939 8451 L
3947 8446 L
3955 8440 L
3964 8434 L
3972 8428 L
3980 8423 L
3988 8418 L
3997 8412 L
4005 8407 L
4013 8401 L
4021 8396 L
4030 8391 L
4038 8386 L
4047 8380 L
4055 8375 L
4063 8370 L
4072 8365 L
4080 8360 L
4088 8355 L
4096 8350 L
4105 8345 L
4113 8340 L
4121 8335 L
4129 8330 L
4138 8325 L
4146 8320 L
4155 8316 L
4163 8311 L
4171 8306 L
4180 8301 L
4188 8296 L
4197 8292 L
4205 8287 L
4213 8283 L
4222 8279 L
4230 8274 L
4238 8270 L
4247 8266 L
4255 8261 L
4264 8257 L
4272 8253 L
4280 8248 L
4289 8244 L
4297 8240 L
4306 8236 L
4314 8232 L
4322 8228 L
4331 8224 L
4339 8220 L
4347 8217 L
4355 8213 L
4364 8209 L
4372 8205 L
4380 8201 L
4389 8197 L
4397 8193 L
4405 8189 L
4414 8186 L
4422 8182 L
4430 8178 L
4439 8175 L
4447 8171 L
4455 8168 L
4463 8164 L
4472 8161 L
4480 8157 L
4488 8154 L
4497 8150 L
4505 8147 L
4513 8144 L
4522 8140 L
4530 8137 L
4538 8133 L
4547 8130 L
4555 8127 L
4564 8123 L
4572 8120 L
4581 8117 L
4589 8114 L
4597 8110 L
4606 8107 L
4614 8104 L
4622 8101 L
4631 8098 L
4639 8095 L
4647 8092 L
4656 8089 L
4664 8086 L
4672 8083 L
4680 8080 L
4689 8077 L
4697 8074 L
4705 8071 L
4714 8068 L
4722 8065 L
4730 8062 L
4739 8059 L
4747 8057 L
4755 8054 L
4764 8051 L
4772 8048 L
4780 8046 L
4788 8043 L
4797 8040 L
4805 8037 L
4813 8035 L
4822 8032 L
4830 8029 L
4838 8026 L
4847 8024 L
4855 8021 L
4863 8019 L
4872 8016 L
4880 8014 L
4888 8011 L
4896 8009 L
4905 8006 L
4913 8004 L
4921 8001 L
4930 7999 L
4938 7996 L
4946 7993 L
4955 7991 L
4963 7989 L
4971 7986 L
4980 7984 L
4988 7982 L
4997 7980 L
5005 7977 L
5014 7975 L
5022 7973 L
5030 7971 L
5039 7968 L
5047 7966 L
5055 7964 L
5064 7961 L
5072 7959 L
5080 7957 L
5089 7954 L
5097 7952 L
5105 7950 L
5113 7948 L
5122 7945 L
5130 7943 L
5138 7941 L
5147 7938 L
5155 7936 L
5163 7934 L
5172 7932 L
5180 7930 L
5188 7928 L
5197 7926 L
5205 7924 L
5213 7922 L
5221 7920 L
5230 7918 L
5238 7916 L
5246 7914 L
5255 7912 L
5263 7910 L
5285 7905 L
5307 7899 L
5329 7894 L
5350 7888 L
5372 7883 L
5408 7875 L
5444 7867 L
5480 7859 L
5516 7851 L
5552 7843 L
5588 7835 L
5624 7827 L
5660 7820 L
5696 7812 L
5733 7805 L
5769 7797 L
5806 7790 L
5841 7783 L
5877 7777 L
5914 7770 L
S
5914 7770 M
5922 7769 L
5930 7767 L
5939 7766 L
5947 7765 L
5955 7763 L
5963 7762 L
5972 7761 L
5980 7760 L
5989 7758 L
5997 7757 L
6005 7756 L
6014 7754 L
6022 7753 L
6030 7752 L
6039 7751 L
6047 7749 L
6055 7748 L
6064 7747 L
6072 7746 L
6080 7744 L
6089 7743 L
6097 7742 L
6106 7741 L
6114 7739 L
6122 7738 L
6131 7737 L
6139 7736 L
6148 7735 L
6156 7734 L
6164 7733 L
6173 7732 L
6181 7731 L
6189 7729 L
6197 7728 L
6206 7727 L
6214 7726 L
6222 7725 L
6231 7724 L
6239 7723 L
6247 7722 L
6256 7721 L
6264 7720 L
6272 7719 L
6281 7718 L
6289 7717 L
6297 7716 L
6305 7715 L
6314 7714 L
6322 7713 L
6330 7712 L
6339 7711 L
6347 7710 L
6355 7709 L
6364 7708 L
6372 7707 L
6380 7706 L
6389 7705 L
6397 7704 L
6405 7704 L
6413 7703 L
6422 7702 L
6430 7701 L
6438 7700 L
6447 7699 L
6455 7698 L
6463 7697 L
6472 7697 L
6480 7696 L
6488 7695 L
6497 7694 L
6505 7693 L
6514 7693 L
6522 7692 L
6531 7691 L
6539 7690 L
6547 7689 L
6556 7689 L
6564 7688 L
6572 7687 L
6581 7687 L
6589 7686 L
6597 7685 L
6606 7684 L
6614 7683 L
6622 7683 L
6630 7682 L
6639 7681 L
6647 7680 L
6655 7679 L
6664 7679 L
6672 7678 L
6680 7677 L
6689 7677 L
6697 7676 L
6705 7675 L
6714 7675 L
6722 7674 L
6730 7674 L
6738 7673 L
6747 7673 L
6755 7672 L
6763 7671 L
6772 7671 L
6780 7670 L
6788 7669 L
6797 7669 L
6805 7668 L
6813 7667 L
6822 7667 L
6830 7666 L
6839 7666 L
6847 7665 L
6856 7665 L
6864 7664 L
6872 7663 L
6881 7663 L
6889 7662 L
6897 7662 L
6906 7661 L
6914 7660 L
6922 7660 L
6931 7659 L
6939 7659 L
6947 7658 L
6955 7658 L
6964 7657 L
6972 7657 L
6980 7656 L
6989 7655 L
6997 7655 L
7005 7655 L
7014 7654 L
7022 7654 L
7030 7653 L
7039 7653 L
7047 7652 L
7055 7652 L
7063 7651 L
7072 7651 L
7080 7650 L
7088 7650 L
7097 7649 L
7105 7649 L
7113 7649 L
7122 7648 L
7130 7648 L
7138 7647 L
7147 7647 L
7155 7646 L
7163 7646 L
7171 7645 L
7180 7645 L
7188 7644 L
7196 7644 L
7205 7643 L
7213 7643 L
7221 7643 L
7230 7642 L
7238 7642 L
7246 7642 L
7255 7641 L
7263 7641 L
7272 7640 L
7280 7640 L
7289 7639 L
7297 7639 L
7305 7639 L
7314 7638 L
7322 7638 L
7330 7638 L
7339 7637 L
7347 7637 L
7355 7636 L
7364 7636 L
7372 7635 L
7380 7635 L
7388 7635 L
7397 7634 L
7405 7634 L
7413 7634 L
7422 7633 L
7430 7633 L
7438 7633 L
7447 7632 L
7455 7632 L
7463 7632 L
7472 7632 L
7480 7631 L
7488 7631 L
7496 7630 L
7505 7630 L
7513 7630 L
7521 7630 L
7530 7629 L
7538 7629 L
7547 7629 L
7555 7629 L
7563 7628 L
7572 7628 L
7580 7628 L
7589 7628 L
7597 7627 L
7605 7627 L
7614 7627 L
7622 7626 L
7630 7626 L
7639 7625 L
7647 7625 L
7655 7625 L
7664 7625 L
7672 7624 L
7680 7624 L
7689 7624 L
7697 7624 L
7705 7623 L
7713 7623 L
7722 7623 L
7730 7623 L
7738 7622 L
7747 7622 L
7755 7622 L
7763 7622 L
7772 7622 L
7780 7621 L
7788 7621 L
7797 7621 L
7805 7621 L
7813 7620 L
7821 7620 L
7830 7620 L
7838 7620 L
7846 7619 L
7855 7619 L
7863 7619 L
7871 7619 L
7880 7619 L
7888 7618 L
7896 7618 L
7905 7618 L
7913 7618 L
7921 7617 L
7929 7617 L
7938 7617 L
7946 7617 L
7954 7616 L
7963 7616 L
7971 7616 L
7980 7616 L
7988 7616 L
7996 7615 L
8005 7615 L
8013 7615 L
8022 7615 L
8030 7615 L
8038 7615 L
8047 7615 L
8055 7615 L
8063 7614 L
8072 7614 L
8080 7614 L
8088 7614 L
8097 7614 L
8105 7613 L
8113 7613 L
8122 7613 L
8130 7613 L
8139 7612 L
8147 7612 L
8156 7612 L
8164 7612 L
8172 7611 L
8181 7611 L
8189 7611 L
8197 7611 L
8206 7611 L
8214 7610 L
8222 7610 L
8231 7610 L
8239 7610 L
8247 7610 L
8255 7610 L
8264 7610 L
8272 7610 L
8280 7609 L
8289 7609 L
8297 7609 L
8305 7609 L
8314 7609 L
8322 7609 L
8330 7609 L
8339 7609 L
8347 7608 L
8355 7608 L
8364 7608 L
8372 7608 L
8381 7608 L
8389 7607 L
8397 7607 L
8406 7607 L
8414 7607 L
8423 7607 L
8431 7607 L
8439 7607 L
8448 7607 L
8456 7607 L
8464 7607 L
8472 7607 L
8481 7607 L
8489 7607 L
8497 7606 L
8506 7606 L
8514 7606 L
8522 7606 L
8531 7606 L
8539 7606 L
8547 7606 L
8556 7606 L
8564 7606 L
8572 7605 L
8580 7605 L
8589 7605 L
8597 7605 L
8605 7605 L
8614 7605 L
8622 7605 L
8630 7605 L
8639 7605 L
8647 7604 L
8655 7604 L
8664 7604 L
8672 7604 L
8680 7604 L
8688 7604 L
8697 7604 L
8705 7604 L
8713 7604 L
8722 7604 L
8730 7604 L
8738 7604 L
8747 7604 L
8755 7603 L
8763 7603 L
8772 7603 L
8780 7603 L
8788 7603 L
8797 7603 L
8805 7603 L
8814 7603 L
8822 7603 L
8830 7603 L
8839 7603 L
8847 7603 L
8856 7603 L
8864 7602 L
8872 7602 L
8881 7602 L
8889 7602 L
8897 7602 L
8905 7602 L
8914 7602 L
8922 7602 L
8930 7602 L
8939 7602 L
8947 7602 L
S
showpage
%%Trailer
grestore
